Nonparametric calibration for stochastic reaction-diffusion equations based on discrete observations

Nonparametric estimation for semilinear SPDEs, namely stochastic reaction-diffusion equations in one space dimension, is studied. We consider observations of the solution field on a discrete grid in time and space with infill asymptotics in both coordinates. Firstly, we derive a nonparametric estimator for the reaction function of the underlying equation. The estimate is chosen from a finite-dimensional function space based on a least squares criterion. Oracle inequalities provide conditions for the estimator to achieve the usual nonparametric rate of convergence. Adaptivity is provided via model selection. Secondly, we show that the asymptotic properties of realized quadratic variation based estimators for the diffusivity and volatility carry over from linear SPDEs. In particular, we obtain a rate-optimal joint estimator of the two parameters. The result relies on our precise analysis of the H\"older regularity of the solution process and its nonlinear component, which may be of its own interest. Both steps of the calibration can be carried out simultaneously without prior knowledge of the parameters.

==> Nonpara4.tex <==
% Created by tikzDevice version 0.12.3 on 2023-01-03 22:37:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.8pt,y=.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (506.33,287.34);
\begin{scope}
\path[clip] ( 21.68,117.46) rectangle (484.64,283.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,287.34) --
	( 99.76,286.60) --
	(100.19,285.58) --
	(100.62,284.56) --
	(101.05,283.54) --
	(101.48,282.54) --
	(101.91,281.54) --
	(102.33,280.54) --
	(102.76,279.56) --
	(103.19,278.58) --
	(103.62,277.60) --
	(104.05,276.63) --
	(104.48,275.67) --
	(104.91,274.72) --
	(105.34,273.77) --
	(105.77,272.83) --
	(106.20,271.89) --
	(106.63,270.96) --
	(107.05,270.04) --
	(107.48,269.12) --
	(107.91,268.21) --
	(108.34,267.30) --
	(108.77,266.41) --
	(109.20,265.52) --
	(109.63,264.63) --
	(110.06,263.75) --
	(110.49,262.88) --
	(110.92,262.01) --
	(111.35,261.15) --
	(111.77,260.29) --
	(112.20,259.45) --
	(112.63,258.60) --
	(113.06,257.77) --
	(113.49,256.94) --
	(113.92,256.11) --
	(114.35,255.29) --
	(114.78,254.48) --
	(115.21,253.67) --
	(115.64,252.87) --
	(116.07,252.08) --
	(116.49,251.29) --
	(116.92,250.51) --
	(117.35,249.73) --
	(117.78,248.96) --
	(118.21,248.19) --
	(118.64,247.43) --
	(119.07,246.68) --
	(119.50,245.93) --
	(119.93,245.19) --
	(120.36,244.45) --
	(120.79,243.72) --
	(121.21,243.00) --
	(121.64,242.28) --
	(122.07,241.57) --
	(122.50,240.86) --
	(122.93,240.16) --
	(123.36,239.46) --
	(123.79,238.77) --
	(124.22,238.08) --
	(124.65,237.40) --
	(125.08,236.73) --
	(125.51,236.06) --
	(125.93,235.40) --
	(126.36,234.74) --
	(126.79,234.09) --
	(127.22,233.44) --
	(127.65,232.80) --
	(128.08,232.17) --
	(128.51,231.53) --
	(128.94,230.91) --
	(129.37,230.29) --
	(129.80,229.68) --
	(130.23,229.07) --
	(130.65,228.46) --
	(131.08,227.86) --
	(131.51,227.27) --
	(131.94,226.68) --
	(132.37,226.10) --
	(132.80,225.52) --
	(133.23,224.95) --
	(133.66,224.38) --
	(134.09,223.82) --
	(134.52,223.27) --
	(134.95,222.71) --
	(135.38,222.17) --
	(135.80,221.63) --
	(136.23,221.09) --
	(136.66,220.56) --
	(137.09,220.03) --
	(137.52,219.51) --
	(137.95,218.99) --
	(138.38,218.48) --
	(138.81,217.98) --
	(139.24,217.48) --
	(139.67,216.98) --
	(140.10,216.49) --
	(140.52,216.00) --
	(140.95,215.52) --
	(141.38,215.04) --
	(141.81,214.57) --
	(142.24,214.10) --
	(142.67,213.64) --
	(143.10,213.18) --
	(143.53,212.73) --
	(143.96,212.28) --
	(144.39,211.84) --
	(144.82,211.40) --
	(145.24,210.96) --
	(145.67,210.53) --
	(146.10,210.11) --
	(146.53,209.69) --
	(146.96,209.27) --
	(147.39,208.86) --
	(147.82,208.46) --
	(148.25,208.05) --
	(148.68,207.66) --
	(149.11,207.26) --
	(149.54,206.87) --
	(149.96,206.49) --
	(150.39,206.11) --
	(150.82,205.74) --
	(151.25,205.36) --
	(151.68,205.00) --
	(152.11,204.64) --
	(152.54,204.28) --
	(152.97,203.93) --
	(153.40,203.58) --
	(153.83,203.23) --
	(154.26,202.89) --
	(154.68,202.56) --
	(155.11,202.22) --
	(155.54,201.90) --
	(155.97,201.57) --
	(156.40,201.25) --
	(156.83,200.94) --
	(157.26,200.63) --
	(157.69,200.32) --
	(158.12,200.02) --
	(158.55,199.72) --
	(158.98,199.43) --
	(159.40,199.14) --
	(159.83,198.85) --
	(160.26,198.57) --
	(160.69,198.29) --
	(161.12,198.02) --
	(161.55,197.75) --
	(161.98,197.48) --
	(162.41,197.22) --
	(162.84,196.96) --
	(163.27,196.70) --
	(163.70,196.45) --
	(164.12,196.21) --
	(164.55,195.96) --
	(164.98,195.73) --
	(165.41,195.49) --
	(165.84,195.26) --
	(166.27,195.03) --
	(166.70,194.81) --
	(167.13,194.59) --
	(167.56,194.37) --
	(167.99,194.16) --
	(168.42,193.95) --
	(168.84,193.74) --
	(169.27,193.54) --
	(169.70,193.34) --
	(170.13,193.15) --
	(170.56,192.96) --
	(170.99,192.77) --
	(171.42,192.59) --
	(171.85,192.41) --
	(172.28,192.23) --
	(172.71,192.06) --
	(173.14,191.89) --
	(173.56,191.72) --
	(173.99,191.56) --
	(174.42,191.40) --
	(174.85,191.24) --
	(175.28,191.09) --
	(175.71,190.94) --
	(176.14,190.79) --
	(176.57,190.65) --
	(177.00,190.51) --
	(177.43,190.37) --
	(177.86,190.24) --
	(178.28,190.11) --
	(178.71,189.98) --
	(179.14,189.86) --
	(179.57,189.74) --
	(180.00,189.63) --
	(180.43,189.51) --
	(180.86,189.40) --
	(181.29,189.29) --
	(181.72,189.19) --
	(182.15,189.09) --
	(182.58,188.99) --
	(183.01,188.89) --
	(183.43,188.80) --
	(183.86,188.71) --
	(184.29,188.63) --
	(184.72,188.54) --
	(185.15,188.46) --
	(185.58,188.39) --
	(186.01,188.31) --
	(186.44,188.24) --
	(186.87,188.17) --
	(187.30,188.11) --
	(187.73,188.04) --
	(188.15,187.98) --
	(188.58,187.93) --
	(189.01,187.87) --
	(189.44,187.82) --
	(189.87,187.77) --
	(190.30,187.73) --
	(190.73,187.68) --
	(191.16,187.64) --
	(191.59,187.60) --
	(192.02,187.57) --
	(192.45,187.54) --
	(192.87,187.51) --
	(193.30,187.48) --
	(193.73,187.45) --
	(194.16,187.43) --
	(194.59,187.41) --
	(195.02,187.39) --
	(195.45,187.38) --
	(195.88,187.37) --
	(196.31,187.36) --
	(196.74,187.35) --
	(197.17,187.35) --
	(197.59,187.34) --
	(198.02,187.34) --
	(198.45,187.35) --
	(198.88,187.35) --
	(199.31,187.36) --
	(199.74,187.37) --
	(200.17,187.38) --
	(200.60,187.39) --
	(201.03,187.41) --
	(201.46,187.43) --
	(201.89,187.45) --
	(202.31,187.47) --
	(202.74,187.50) --
	(203.17,187.52) --
	(203.60,187.55) --
	(204.03,187.58) --
	(204.46,187.62) --
	(204.89,187.65) --
	(205.32,187.69) --
	(205.75,187.73) --
	(206.18,187.77) --
	(206.61,187.82) --
	(207.03,187.86) --
	(207.46,187.91) --
	(207.89,187.96) --
	(208.32,188.01) --
	(208.75,188.07) --
	(209.18,188.12) --
	(209.61,188.18) --
	(210.04,188.24) --
	(210.47,188.30) --
	(210.90,188.36) --
	(211.33,188.43) --
	(211.75,188.50) --
	(212.18,188.57) --
	(212.61,188.64) --
	(213.04,188.71) --
	(213.47,188.78) --
	(213.90,188.86) --
	(214.33,188.94) --
	(214.76,189.01) --
	(215.19,189.10) --
	(215.62,189.18) --
	(216.05,189.26) --
	(216.47,189.35) --
	(216.90,189.43) --
	(217.33,189.52) --
	(217.76,189.61) --
	(218.19,189.71) --
	(218.62,189.80) --
	(219.05,189.89) --
	(219.48,189.99) --
	(219.91,190.09) --
	(220.34,190.19) --
	(220.77,190.29) --
	(221.19,190.39) --
	(221.62,190.49) --
	(222.05,190.60) --
	(222.48,190.70) --
	(222.91,190.81) --
	(223.34,190.92) --
	(223.77,191.03) --
	(224.20,191.14) --
	(224.63,191.25) --
	(225.06,191.37) --
	(225.49,191.48) --
	(225.91,191.60) --
	(226.34,191.72) --
	(226.77,191.83) --
	(227.20,191.95) --
	(227.63,192.07) --
	(228.06,192.20) --
	(228.49,192.32) --
	(228.92,192.44) --
	(229.35,192.57) --
	(229.78,192.69) --
	(230.21,192.82) --
	(230.63,192.95) --
	(231.06,193.08) --
	(231.49,193.21) --
	(231.92,193.34) --
	(232.35,193.47) --
	(232.78,193.60) --
	(233.21,193.74) --
	(233.64,193.87) --
	(234.07,194.01) --
	(234.50,194.14) --
	(234.93,194.28) --
	(235.36,194.42) --
	(235.78,194.56) --
	(236.21,194.70) --
	(236.64,194.84) --
	(237.07,194.98) --
	(237.50,195.12) --
	(237.93,195.26) --
	(238.36,195.40) --
	(238.79,195.55) --
	(239.22,195.69) --
	(239.65,195.84) --
	(240.08,195.98) --
	(240.50,196.13) --
	(240.93,196.27) --
	(241.36,196.42) --
	(241.79,196.57) --
	(242.22,196.71) --
	(242.65,196.86) --
	(243.08,197.01) --
	(243.51,197.16) --
	(243.94,197.31) --
	(244.37,197.46) --
	(244.80,197.61) --
	(245.22,197.76) --
	(245.65,197.91) --
	(246.08,198.06) --
	(246.51,198.22) --
	(246.94,198.37) --
	(247.37,198.52) --
	(247.80,198.67) --
	(248.23,198.83) --
	(248.66,198.98) --
	(249.09,199.13) --
	(249.52,199.28) --
	(249.94,199.44) --
	(250.37,199.59) --
	(250.80,199.75) --
	(251.23,199.90) --
	(251.66,200.05) --
	(252.09,200.21) --
	(252.52,200.36) --
	(252.95,200.52) --
	(253.38,200.67) --
	(253.81,200.82) --
	(254.24,200.98) --
	(254.66,201.13) --
	(255.09,201.29) --
	(255.52,201.44) --
	(255.95,201.59) --
	(256.38,201.75) --
	(256.81,201.90) --
	(257.24,202.05) --
	(257.67,202.21) --
	(258.10,202.36) --
	(258.53,202.51) --
	(258.96,202.67) --
	(259.38,202.82) --
	(259.81,202.97) --
	(260.24,203.12) --
	(260.67,203.27) --
	(261.10,203.42) --
	(261.53,203.57) --
	(261.96,203.73) --
	(262.39,203.88) --
	(262.82,204.02) --
	(263.25,204.17) --
	(263.68,204.32) --
	(264.10,204.47) --
	(264.53,204.62) --
	(264.96,204.77) --
	(265.39,204.91) --
	(265.82,205.06) --
	(266.25,205.21) --
	(266.68,205.35) --
	(267.11,205.50) --
	(267.54,205.64) --
	(267.97,205.78) --
	(268.40,205.93) --
	(268.82,206.07) --
	(269.25,206.21) --
	(269.68,206.35) --
	(270.11,206.49) --
	(270.54,206.63) --
	(270.97,206.77) --
	(271.40,206.91) --
	(271.83,207.04) --
	(272.26,207.18) --
	(272.69,207.31) --
	(273.12,207.45) --
	(273.54,207.58) --
	(273.97,207.71) --
	(274.40,207.85) --
	(274.83,207.98) --
	(275.26,208.11) --
	(275.69,208.24) --
	(276.12,208.36) --
	(276.55,208.49) --
	(276.98,208.62) --
	(277.41,208.74) --
	(277.84,208.87) --
	(278.26,208.99) --
	(278.69,209.11) --
	(279.12,209.23) --
	(279.55,209.35) --
	(279.98,209.47) --
	(280.41,209.59) --
	(280.84,209.70) --
	(281.27,209.82) --
	(281.70,209.93) --
	(282.13,210.04) --
	(282.56,210.16) --
	(282.99,210.27) --
	(283.41,210.37) --
	(283.84,210.48) --
	(284.27,210.59) --
	(284.70,210.69) --
	(285.13,210.80) --
	(285.56,210.90) --
	(285.99,211.00) --
	(286.42,211.10) --
	(286.85,211.20) --
	(287.28,211.29) --
	(287.71,211.39) --
	(288.13,211.48) --
	(288.56,211.57) --
	(288.99,211.66) --
	(289.42,211.75) --
	(289.85,211.84) --
	(290.28,211.92) --
	(290.71,212.01) --
	(291.14,212.09) --
	(291.57,212.17) --
	(292.00,212.25) --
	(292.43,212.33) --
	(292.85,212.40) --
	(293.28,212.48) --
	(293.71,212.55) --
	(294.14,212.62) --
	(294.57,212.69) --
	(295.00,212.76) --
	(295.43,212.82) --
	(295.86,212.88) --
	(296.29,212.95) --
	(296.72,213.00) --
	(297.15,213.06) --
	(297.57,213.12) --
	(298.00,213.17) --
	(298.43,213.22) --
	(298.86,213.27) --
	(299.29,213.32) --
	(299.72,213.37) --
	(300.15,213.41) --
	(300.58,213.45) --
	(301.01,213.49) --
	(301.44,213.53) --
	(301.87,213.57) --
	(302.29,213.60) --
	(302.72,213.63) --
	(303.15,213.66) --
	(303.58,213.69) --
	(304.01,213.72) --
	(304.44,213.74) --
	(304.87,213.76) --
	(305.30,213.78) --
	(305.73,213.79) --
	(306.16,213.81) --
	(306.59,213.82) --
	(307.01,213.83) --
	(307.44,213.84) --
	(307.87,213.84) --
	(308.30,213.84) --
	(308.73,213.84) --
	(309.16,213.84) --
	(309.59,213.83) --
	(310.02,213.83) --
	(310.45,213.82) --
	(310.88,213.81) --
	(311.31,213.79) --
	(311.73,213.77) --
	(312.16,213.75) --
	(312.59,213.73) --
	(313.02,213.71) --
	(313.45,213.68) --
	(313.88,213.65) --
	(314.31,213.62) --
	(314.74,213.58) --
	(315.17,213.54) --
	(315.60,213.50) --
	(316.03,213.46) --
	(316.45,213.41) --
	(316.88,213.36) --
	(317.31,213.31) --
	(317.74,213.26) --
	(318.17,213.20) --
	(318.60,213.14) --
	(319.03,213.08) --
	(319.46,213.01) --
	(319.89,212.94) --
	(320.32,212.87) --
	(320.75,212.80) --
	(321.17,212.72) --
	(321.60,212.64) --
	(322.03,212.56) --
	(322.46,212.47) --
	(322.89,212.38) --
	(323.32,212.29) --
	(323.75,212.20) --
	(324.18,212.10) --
	(324.61,212.00) --
	(325.04,211.89) --
	(325.47,211.78) --
	(325.89,211.67) --
	(326.32,211.56) --
	(326.75,211.44) --
	(327.18,211.32) --
	(327.61,211.20) --
	(328.04,211.07) --
	(328.47,210.94) --
	(328.90,210.81) --
	(329.33,210.68) --
	(329.76,210.54) --
	(330.19,210.39) --
	(330.62,210.25) --
	(331.04,210.10) --
	(331.47,209.95) --
	(331.90,209.79) --
	(332.33,209.63) --
	(332.76,209.47) --
	(333.19,209.30) --
	(333.62,209.13) --
	(334.05,208.96) --
	(334.48,208.78) --
	(334.91,208.60) --
	(335.34,208.42) --
	(335.76,208.23) --
	(336.19,208.04) --
	(336.62,207.84) --
	(337.05,207.64) --
	(337.48,207.44) --
	(337.91,207.24) --
	(338.34,207.03) --
	(338.77,206.82) --
	(339.20,206.60) --
	(339.63,206.38) --
	(340.06,206.15) --
	(340.48,205.93) --
	(340.91,205.70) --
	(341.34,205.46) --
	(341.77,205.22) --
	(342.20,204.98) --
	(342.63,204.73) --
	(343.06,204.48) --
	(343.49,204.23) --
	(343.92,203.97) --
	(344.35,203.71) --
	(344.78,203.44) --
	(345.20,203.17) --
	(345.63,202.90) --
	(346.06,202.62) --
	(346.49,202.34) --
	(346.92,202.05) --
	(347.35,201.76) --
	(347.78,201.46) --
	(348.21,201.17) --
	(348.64,200.86) --
	(349.07,200.56) --
	(349.50,200.25) --
	(349.92,199.93) --
	(350.35,199.61) --
	(350.78,199.29) --
	(351.21,198.96) --
	(351.64,198.63) --
	(352.07,198.29) --
	(352.50,197.95) --
	(352.93,197.61) --
	(353.36,197.26) --
	(353.79,196.91) --
	(354.22,196.55) --
	(354.64,196.19) --
	(355.07,195.82) --
	(355.50,195.45) --
	(355.93,195.07) --
	(356.36,194.70) --
	(356.79,194.31) --
	(357.22,193.92) --
	(357.65,193.53) --
	(358.08,193.13) --
	(358.51,192.73) --
	(358.94,192.32) --
	(359.36,191.91) --
	(359.79,191.50) --
	(360.22,191.08) --
	(360.65,190.65) --
	(361.08,190.22) --
	(361.51,189.79) --
	(361.94,189.35) --
	(362.37,188.91) --
	(362.80,188.46) --
	(363.23,188.00) --
	(363.66,187.55) --
	(364.08,187.08) --
	(364.51,186.62) --
	(364.94,186.14) --
	(365.37,185.67) --
	(365.80,185.19) --
	(366.23,184.70) --
	(366.66,184.21) --
	(367.09,183.71) --
	(367.52,183.21) --
	(367.95,182.70) --
	(368.38,182.19) --
	(368.80,181.67) --
	(369.23,181.15) --
	(369.66,180.63) --
	(370.09,180.10) --
	(370.52,179.56) --
	(370.95,179.02) --
	(371.38,178.47) --
	(371.81,177.92) --
	(372.24,177.36) --
	(372.67,176.80) --
	(373.10,176.23) --
	(373.52,175.66) --
	(373.95,175.08) --
	(374.38,174.50) --
	(374.81,173.91) --
	(375.24,173.32) --
	(375.67,172.72) --
	(376.10,172.12) --
	(376.53,171.51) --
	(376.96,170.90) --
	(377.39,170.28) --
	(377.82,169.65) --
	(378.25,169.02) --
	(378.67,168.38) --
	(379.10,167.74) --
	(379.53,167.10) --
	(379.96,166.44) --
	(380.39,165.79) --
	(380.82,165.12) --
	(381.25,164.45) --
	(381.68,163.78) --
	(382.11,163.10) --
	(382.54,162.42) --
	(382.97,161.72) --
	(383.39,161.03) --
	(383.82,160.33) --
	(384.25,159.62) --
	(384.68,158.90) --
	(385.11,158.19) --
	(385.54,157.46) --
	(385.97,156.73) --
	(386.40,155.99) --
	(386.83,155.25) --
	(387.26,154.50) --
	(387.69,153.75) --
	(388.11,152.99) --
	(388.54,152.23) --
	(388.97,151.46) --
	(389.40,150.68) --
	(389.83,149.90) --
	(390.26,149.11) --
	(390.69,148.31) --
	(391.12,147.51) --
	(391.55,146.71) --
	(391.98,145.89) --
	(392.41,145.07) --
	(392.83,144.25) --
	(393.26,143.42) --
	(393.69,142.58) --
	(394.12,141.74) --
	(394.55,140.89) --
	(394.98,140.04) --
	(395.41,139.18) --
	(395.84,138.31) --
	(396.27,137.44) --
	(396.70,136.56) --
	(397.13,135.67) --
	(397.55,134.78) --
	(397.98,133.88) --
	(398.41,132.98) --
	(398.84,132.07) --
	(399.27,131.15) --
	(399.70,130.23) --
	(400.13,129.30) --
	(400.56,128.36) --
	(400.99,127.42) --
	(401.42,126.47) --
	(401.85,125.51) --
	(402.27,124.55) --
	(402.70,123.58) --
	(403.13,122.61) --
	(403.56,121.63) --
	(403.99,120.64) --
	(404.42,119.65) --
	(404.85,118.65) --
	(405.28,117.64) --
	(405.71,116.63) --
	(406.14,115.61) --
	(406.57,114.58) --
	(406.99,113.55) --
	(407.42,112.51) --
	(407.85,111.46) --
	(408.28,110.41) --
	(408.71,109.35) --
	(409.14,108.28) --
	(409.57,107.21) --
	(410.00,106.13) --
	(410.43,105.04) --
	(410.86,103.95) --
	(411.29,102.85) --
	(411.71,101.74) --
	(412.14,100.62) --
	(412.57, 99.50) --
	(413.00, 98.38) --
	(413.43, 97.24) --
	(413.86, 96.10) --
	(414.29, 94.95) --
	(414.72, 93.79) --
	(415.15, 92.63) --
	(415.58, 91.46) --
	(416.01, 90.29) --
	(416.43, 89.10) --
	(416.86, 87.91) --
	(417.29, 86.71) --
	(417.72, 85.51) --
	(418.15, 84.30) --
	(418.58, 83.08) --
	(419.01, 81.85) --
	(419.44, 80.62) --
	(419.87, 79.38) --
	(420.30, 78.13) --
	(420.73, 76.87) --
	(421.15, 75.61) --
	(421.58, 74.34) --
	(422.01, 73.07) --
	(422.44, 71.78) --
	(422.87, 70.49) --
	(423.30, 69.19) --
	(423.73, 67.88) --
	(424.16, 66.57) --
	(424.59, 65.25) --
	(425.02, 63.92) --
	(425.45, 62.59) --
	(425.87, 61.24) --
	(426.30, 59.89) --
	(426.73, 58.53) --
	(427.16, 57.17) --
	(427.59, 55.80) --
	(428.02, 54.42) --
	(428.45, 53.03) --
	(428.88, 51.63) --
	(429.31, 50.23) --
	(429.74, 48.82) --
	(430.17, 47.40) --
	(430.60, 45.97) --
	(431.02, 44.54) --
	(431.45, 43.10) --
	(431.88, 41.65) --
	(432.31, 40.19) --
	(432.74, 38.73) --
	(433.17, 37.25) --
	(433.60, 35.77) --
	(434.03, 34.29) --
	(434.46, 32.79) --
	(434.89, 31.29) --
	(435.32, 29.78) --
	(435.74, 28.26) --
	(436.17, 26.73) --
	(436.60, 25.19) --
	(437.03, 23.65) --
	(437.46, 22.10) --
	(437.89, 20.54) --
	(438.32, 18.97) --
	(438.75, 17.40) --
	(439.18, 15.82) --
	(439.61, 14.23) --
	(440.04, 12.63) --
	(440.46, 11.02) --
	(440.89,  9.40) --
	(441.32,  7.78) --
	(441.75,  6.15) --
	(442.18,  4.51) --
	(442.61,  2.86) --
	(443.04,  1.21) --
	(443.35,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (506.33,287.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,117.46) --
	(484.64,117.46) --
	(484.64,283.73) --
	( 21.68,283.73) --
	( 21.68,117.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (506.33,287.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,123.62) -- ( 21.68,277.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,123.62) -- ( 17.72,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.11) -- ( 17.72,162.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,200.59) -- ( 17.72,200.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,239.08) -- ( 17.72,239.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,277.57) -- ( 17.72,277.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18,123.62) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18,162.11) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18,200.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18,239.08) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18,277.57) {0.2};
\end{scope}
\begin{scope}
\path[clip] ( 21.68,117.46) rectangle (484.64,283.73);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.48,287.34) --
	( 51.70,282.54) --
	( 52.13,273.52) --
	( 52.56,264.86) --
	( 52.99,256.59) --
	( 53.42,248.75) --
	( 53.85,241.35) --
	( 54.28,234.43) --
	( 54.70,228.02) --
	( 55.13,222.14) --
	( 55.56,216.80) --
	( 55.99,212.02) --
	( 56.42,207.81) --
	( 56.85,204.18) --
	( 57.28,201.14) --
	( 57.71,198.68) --
	( 58.14,196.82) --
	( 58.57,195.54) --
	( 59.00,194.83) --
	( 59.42,194.69) --
	( 59.85,195.10) --
	( 60.28,196.06) --
	( 60.71,197.52) --
	( 61.14,199.49) --
	( 61.57,201.93) --
	( 62.00,204.81) --
	( 62.43,208.11) --
	( 62.86,211.80) --
	( 63.29,215.85) --
	( 63.72,220.22) --
	( 64.14,224.88) --
	( 64.57,229.80) --
	( 65.00,234.93) --
	( 65.43,240.24) --
	( 65.86,245.70) --
	( 66.29,251.27) --
	( 66.72,256.91) --
	( 67.15,262.58) --
	( 67.58,268.25) --
	( 68.01,273.89) --
	( 68.44,279.45) --
	( 68.86,284.92) --
	( 69.06,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,287.34) --
	( 86.03,284.08) --
	( 86.46,280.62) --
	( 86.89,277.24) --
	( 87.32,273.93) --
	( 87.75,270.72) --
	( 88.17,267.61) --
	( 88.60,264.62) --
	( 89.03,261.76) --
	( 89.46,259.02) --
	( 89.89,256.43) --
	( 90.32,253.97) --
	( 90.75,251.67) --
	( 91.18,249.51) --
	( 91.61,247.50) --
	( 92.04,245.64) --
	( 92.47,243.92) --
	( 92.89,242.35) --
	( 93.32,240.91) --
	( 93.75,239.61) --
	( 94.18,238.44) --
	( 94.61,237.40) --
	( 95.04,236.46) --
	( 95.47,235.63) --
	( 95.90,234.91) --
	( 96.33,234.27) --
	( 96.76,233.71) --
	( 97.19,233.22) --
	( 97.61,232.79) --
	( 98.04,232.41) --
	( 98.47,232.08) --
	( 98.90,231.78) --
	( 99.33,231.50) --
	( 99.76,231.23) --
	(100.19,230.97) --
	(100.62,230.71) --
	(101.05,230.44) --
	(101.48,230.16) --
	(101.91,229.85) --
	(102.33,229.51) --
	(102.76,229.14) --
	(103.19,228.74) --
	(103.62,228.29) --
	(104.05,227.79) --
	(104.48,227.26) --
	(104.91,226.67) --
	(105.34,226.04) --
	(105.77,225.36) --
	(106.20,224.63) --
	(106.63,223.86) --
	(107.05,223.05) --
	(107.48,222.19) --
	(107.91,221.30) --
	(108.34,220.37) --
	(108.77,219.42) --
	(109.20,218.44) --
	(109.63,217.44) --
	(110.06,216.43) --
	(110.49,215.40) --
	(110.92,214.38) --
	(111.35,213.35) --
	(111.77,212.33) --
	(112.20,211.33) --
	(112.63,210.34) --
	(113.06,209.38) --
	(113.49,208.44) --
	(113.92,207.54) --
	(114.35,206.67) --
	(114.78,205.85) --
	(115.21,205.07) --
	(115.64,204.34) --
	(116.07,203.66) --
	(116.49,203.03) --
	(116.92,202.47) --
	(117.35,201.96) --
	(117.78,201.51) --
	(118.21,201.12) --
	(118.64,200.78) --
	(119.07,200.51) --
	(119.50,200.30) --
	(119.93,200.14) --
	(120.36,200.04) --
	(120.79,199.99) --
	(121.21,200.00) --
	(121.64,200.05) --
	(122.07,200.15) --
	(122.50,200.28) --
	(122.93,200.46) --
	(123.36,200.67) --
	(123.79,200.91) --
	(124.22,201.18) --
	(124.65,201.47) --
	(125.08,201.78) --
	(125.51,202.10) --
	(125.93,202.43) --
	(126.36,202.77) --
	(126.79,203.10) --
	(127.22,203.44) --
	(127.65,203.77) --
	(128.08,204.09) --
	(128.51,204.41) --
	(128.94,204.70) --
	(129.37,204.98) --
	(129.80,205.24) --
	(130.23,205.48) --
	(130.65,205.69) --
	(131.08,205.88) --
	(131.51,206.05) --
	(131.94,206.19) --
	(132.37,206.30) --
	(132.80,206.39) --
	(133.23,206.45) --
	(133.66,206.48) --
	(134.09,206.49) --
	(134.52,206.48) --
	(134.95,206.45) --
	(135.38,206.39) --
	(135.80,206.32) --
	(136.23,206.23) --
	(136.66,206.12) --
	(137.09,206.00) --
	(137.52,205.88) --
	(137.95,205.74) --
	(138.38,205.59) --
	(138.81,205.45) --
	(139.24,205.29) --
	(139.67,205.14) --
	(140.10,205.00) --
	(140.52,204.85) --
	(140.95,204.71) --
	(141.38,204.58) --
	(141.81,204.46) --
	(142.24,204.35) --
	(142.67,204.25) --
	(143.10,204.16) --
	(143.53,204.08) --
	(143.96,204.01) --
	(144.39,203.96) --
	(144.82,203.92) --
	(145.24,203.89) --
	(145.67,203.88) --
	(146.10,203.87) --
	(146.53,203.88) --
	(146.96,203.90) --
	(147.39,203.92) --
	(147.82,203.95) --
	(148.25,203.99) --
	(148.68,204.03) --
	(149.11,204.07) --
	(149.54,204.12) --
	(149.96,204.16) --
	(150.39,204.20) --
	(150.82,204.24) --
	(151.25,204.27) --
	(151.68,204.29) --
	(152.11,204.30) --
	(152.54,204.30) --
	(152.97,204.29) --
	(153.40,204.26) --
	(153.83,204.22) --
	(154.26,204.17) --
	(154.68,204.10) --
	(155.11,204.01) --
	(155.54,203.90) --
	(155.97,203.78) --
	(156.40,203.64) --
	(156.83,203.48) --
	(157.26,203.30) --
	(157.69,203.11) --
	(158.12,202.90) --
	(158.55,202.68) --
	(158.98,202.44) --
	(159.40,202.19) --
	(159.83,201.93) --
	(160.26,201.65) --
	(160.69,201.37) --
	(161.12,201.09) --
	(161.55,200.80) --
	(161.98,200.51) --
	(162.41,200.21) --
	(162.84,199.92) --
	(163.27,199.63) --
	(163.70,199.34) --
	(164.12,199.07) --
	(164.55,198.80) --
	(164.98,198.54) --
	(165.41,198.29) --
	(165.84,198.05) --
	(166.27,197.83) --
	(166.70,197.63) --
	(167.13,197.44) --
	(167.56,197.27) --
	(167.99,197.11) --
	(168.42,196.98) --
	(168.84,196.86) --
	(169.27,196.76) --
	(169.70,196.68) --
	(170.13,196.62) --
	(170.56,196.58) --
	(170.99,196.55) --
	(171.42,196.53) --
	(171.85,196.53) --
	(172.28,196.55) --
	(172.71,196.57) --
	(173.14,196.61) --
	(173.56,196.65) --
	(173.99,196.70) --
	(174.42,196.75) --
	(174.85,196.81) --
	(175.28,196.86) --
	(175.71,196.91) --
	(176.14,196.96) --
	(176.57,197.00) --
	(177.00,197.04) --
	(177.43,197.06) --
	(177.86,197.07) --
	(178.28,197.07) --
	(178.71,197.05) --
	(179.14,197.02) --
	(179.57,196.97) --
	(180.00,196.89) --
	(180.43,196.80) --
	(180.86,196.69) --
	(181.29,196.55) --
	(181.72,196.39) --
	(182.15,196.21) --
	(182.58,196.01) --
	(183.01,195.78) --
	(183.43,195.53) --
	(183.86,195.27) --
	(184.29,194.98) --
	(184.72,194.67) --
	(185.15,194.35) --
	(185.58,194.01) --
	(186.01,193.66) --
	(186.44,193.30) --
	(186.87,192.92) --
	(187.30,192.54) --
	(187.73,192.16) --
	(188.15,191.77) --
	(188.58,191.38) --
	(189.01,190.99) --
	(189.44,190.60) --
	(189.87,190.22) --
	(190.30,189.86) --
	(190.73,189.50) --
	(191.16,189.16) --
	(191.59,188.83) --
	(192.02,188.52) --
	(192.45,188.24) --
	(192.87,187.97) --
	(193.30,187.73) --
	(193.73,187.52) --
	(194.16,187.33) --
	(194.59,187.17) --
	(195.02,187.04) --
	(195.45,186.94) --
	(195.88,186.87) --
	(196.31,186.83) --
	(196.74,186.82) --
	(197.17,186.85) --
	(197.59,186.90) --
	(198.02,186.98) --
	(198.45,187.09) --
	(198.88,187.22) --
	(199.31,187.39) --
	(199.74,187.57) --
	(200.17,187.78) --
	(200.60,188.01) --
	(201.03,188.26) --
	(201.46,188.53) --
	(201.89,188.81) --
	(202.31,189.10) --
	(202.74,189.40) --
	(203.17,189.71) --
	(203.60,190.03) --
	(204.03,190.35) --
	(204.46,190.67) --
	(204.89,190.98) --
	(205.32,191.30) --
	(205.75,191.60) --
	(206.18,191.90) --
	(206.61,192.19) --
	(207.03,192.46) --
	(207.46,192.72) --
	(207.89,192.96) --
	(208.32,193.19) --
	(208.75,193.40) --
	(209.18,193.59) --
	(209.61,193.75) --
	(210.04,193.90) --
	(210.47,194.02) --
	(210.90,194.12) --
	(211.33,194.20) --
	(211.75,194.26) --
	(212.18,194.30) --
	(212.61,194.31) --
	(213.04,194.31) --
	(213.47,194.28) --
	(213.90,194.24) --
	(214.33,194.18) --
	(214.76,194.10) --
	(215.19,194.01) --
	(215.62,193.90) --
	(216.05,193.78) --
	(216.47,193.66) --
	(216.90,193.52) --
	(217.33,193.38) --
	(217.76,193.24) --
	(218.19,193.09) --
	(218.62,192.94) --
	(219.05,192.79) --
	(219.48,192.64) --
	(219.91,192.50) --
	(220.34,192.36) --
	(220.77,192.23) --
	(221.19,192.11) --
	(221.62,191.99) --
	(222.05,191.89) --
	(222.48,191.80) --
	(222.91,191.72) --
	(223.34,191.66) --
	(223.77,191.61) --
	(224.20,191.57) --
	(224.63,191.55) --
	(225.06,191.54) --
	(225.49,191.55) --
	(225.91,191.57) --
	(226.34,191.60) --
	(226.77,191.65) --
	(227.20,191.72) --
	(227.63,191.79) --
	(228.06,191.88) --
	(228.49,191.97) --
	(228.92,192.08) --
	(229.35,192.20) --
	(229.78,192.32) --
	(230.21,192.45) --
	(230.63,192.59) --
	(231.06,192.73) --
	(231.49,192.87) --
	(231.92,193.01) --
	(232.35,193.16) --
	(232.78,193.30) --
	(233.21,193.45) --
	(233.64,193.59) --
	(234.07,193.72) --
	(234.50,193.86) --
	(234.93,193.98) --
	(235.36,194.11) --
	(235.78,194.22) --
	(236.21,194.33) --
	(236.64,194.43) --
	(237.07,194.53) --
	(237.50,194.61) --
	(237.93,194.69) --
	(238.36,194.77) --
	(238.79,194.83) --
	(239.22,194.89) --
	(239.65,194.94) --
	(240.08,194.98) --
	(240.50,195.02) --
	(240.93,195.05) --
	(241.36,195.08) --
	(241.79,195.11) --
	(242.22,195.13) --
	(242.65,195.16) --
	(243.08,195.18) --
	(243.51,195.20) --
	(243.94,195.22) --
	(244.37,195.25) --
	(244.80,195.28) --
	(245.22,195.31) --
	(245.65,195.35) --
	(246.08,195.39) --
	(246.51,195.44) --
	(246.94,195.50) --
	(247.37,195.56) --
	(247.80,195.63) --
	(248.23,195.72) --
	(248.66,195.81) --
	(249.09,195.91) --
	(249.52,196.03) --
	(249.94,196.15) --
	(250.37,196.28) --
	(250.80,196.42) --
	(251.23,196.58) --
	(251.66,196.74) --
	(252.09,196.91) --
	(252.52,197.09) --
	(252.95,197.28) --
	(253.38,197.48) --
	(253.81,197.69) --
	(254.24,197.90) --
	(254.66,198.11) --
	(255.09,198.33) --
	(255.52,198.55) --
	(255.95,198.78) --
	(256.38,199.00) --
	(256.81,199.23) --
	(257.24,199.46) --
	(257.67,199.68) --
	(258.10,199.90) --
	(258.53,200.12) --
	(258.96,200.33) --
	(259.38,200.54) --
	(259.81,200.74) --
	(260.24,200.93) --
	(260.67,201.11) --
	(261.10,201.28) --
	(261.53,201.45) --
	(261.96,201.60) --
	(262.39,201.75) --
	(262.82,201.88) --
	(263.25,202.00) --
	(263.68,202.11) --
	(264.10,202.21) --
	(264.53,202.30) --
	(264.96,202.37) --
	(265.39,202.44) --
	(265.82,202.49) --
	(266.25,202.53) --
	(266.68,202.57) --
	(267.11,202.59) --
	(267.54,202.60) --
	(267.97,202.61) --
	(268.40,202.61) --
	(268.82,202.60) --
	(269.25,202.59) --
	(269.68,202.57) --
	(270.11,202.55) --
	(270.54,202.53) --
	(270.97,202.50) --
	(271.40,202.47) --
	(271.83,202.44) --
	(272.26,202.41) --
	(272.69,202.39) --
	(273.12,202.36) --
	(273.54,202.34) --
	(273.97,202.32) --
	(274.40,202.31) --
	(274.83,202.30) --
	(275.26,202.29) --
	(275.69,202.29) --
	(276.12,202.30) --
	(276.55,202.31) --
	(276.98,202.33) --
	(277.41,202.36) --
	(277.84,202.40) --
	(278.26,202.44) --
	(278.69,202.49) --
	(279.12,202.54) --
	(279.55,202.61) --
	(279.98,202.67) --
	(280.41,202.75) --
	(280.84,202.83) --
	(281.27,202.92) --
	(281.70,203.01) --
	(282.13,203.10) --
	(282.56,203.20) --
	(282.99,203.31) --
	(283.41,203.41) --
	(283.84,203.52) --
	(284.27,203.63) --
	(284.70,203.74) --
	(285.13,203.85) --
	(285.56,203.96) --
	(285.99,204.07) --
	(286.42,204.18) --
	(286.85,204.29) --
	(287.28,204.39) --
	(287.71,204.50) --
	(288.13,204.60) --
	(288.56,204.69) --
	(288.99,204.78) --
	(289.42,204.87) --
	(289.85,204.95) --
	(290.28,205.03) --
	(290.71,205.11) --
	(291.14,205.17) --
	(291.57,205.24) --
	(292.00,205.30) --
	(292.43,205.35) --
	(292.85,205.40) --
	(293.28,205.45) --
	(293.71,205.49) --
	(294.14,205.53) --
	(294.57,205.56) --
	(295.00,205.59) --
	(295.43,205.62) --
	(295.86,205.64) --
	(296.29,205.66) --
	(296.72,205.68) --
	(297.15,205.70) --
	(297.57,205.71) --
	(298.00,205.73) --
	(298.43,205.74) --
	(298.86,205.75) --
	(299.29,205.76) --
	(299.72,205.77) --
	(300.15,205.78) --
	(300.58,205.79) --
	(301.01,205.80) --
	(301.44,205.81) --
	(301.87,205.82) --
	(302.29,205.83) --
	(302.72,205.84) --
	(303.15,205.86) --
	(303.58,205.87) --
	(304.01,205.88) --
	(304.44,205.89) --
	(304.87,205.91) --
	(305.30,205.92) --
	(305.73,205.93) --
	(306.16,205.94) --
	(306.59,205.96) --
	(307.01,205.97) --
	(307.44,205.98) --
	(307.87,205.99) --
	(308.30,206.00) --
	(308.73,206.00) --
	(309.16,206.01) --
	(309.59,206.02) --
	(310.02,206.02) --
	(310.45,206.02) --
	(310.88,206.02) --
	(311.31,206.02) --
	(311.73,206.01) --
	(312.16,206.01) --
	(312.59,206.00) --
	(313.02,205.99) --
	(313.45,205.98) --
	(313.88,205.97) --
	(314.31,205.96) --
	(314.74,205.95) --
	(315.17,205.93) --
	(315.60,205.92) --
	(316.03,205.91) --
	(316.45,205.90) --
	(316.88,205.89) --
	(317.31,205.88) --
	(317.74,205.88) --
	(318.17,205.88) --
	(318.60,205.88) --
	(319.03,205.88) --
	(319.46,205.89) --
	(319.89,205.91) --
	(320.32,205.93) --
	(320.75,205.96) --
	(321.17,205.99) --
	(321.60,206.03) --
	(322.03,206.08) --
	(322.46,206.13) --
	(322.89,206.19) --
	(323.32,206.26) --
	(323.75,206.34) --
	(324.18,206.43) --
	(324.61,206.52) --
	(325.04,206.62) --
	(325.47,206.73) --
	(325.89,206.85) --
	(326.32,206.97) --
	(326.75,207.10) --
	(327.18,207.24) --
	(327.61,207.38) --
	(328.04,207.53) --
	(328.47,207.68) --
	(328.90,207.84) --
	(329.33,208.00) --
	(329.76,208.16) --
	(330.19,208.32) --
	(330.62,208.48) --
	(331.04,208.64) --
	(331.47,208.80) --
	(331.90,208.95) --
	(332.33,209.10) --
	(332.76,209.24) --
	(333.19,209.37) --
	(333.62,209.49) --
	(334.05,209.61) --
	(334.48,209.71) --
	(334.91,209.80) --
	(335.34,209.87) --
	(335.76,209.93) --
	(336.19,209.97) --
	(336.62,209.99) --
	(337.05,210.00) --
	(337.48,209.99) --
	(337.91,209.95) --
	(338.34,209.89) --
	(338.77,209.81) --
	(339.20,209.71) --
	(339.63,209.59) --
	(340.06,209.44) --
	(340.48,209.26) --
	(340.91,209.06) --
	(341.34,208.84) --
	(341.77,208.59) --
	(342.20,208.32) --
	(342.63,208.03) --
	(343.06,207.71) --
	(343.49,207.36) --
	(343.92,207.00) --
	(344.35,206.61) --
	(344.78,206.20) --
	(345.20,205.77) --
	(345.63,205.32) --
	(346.06,204.85) --
	(346.49,204.37) --
	(346.92,203.87) --
	(347.35,203.35) --
	(347.78,202.82) --
	(348.21,202.28) --
	(348.64,201.73) --
	(349.07,201.17) --
	(349.50,200.60) --
	(349.92,200.03) --
	(350.35,199.45) --
	(350.78,198.87) --
	(351.21,198.29) --
	(351.64,197.71) --
	(352.07,197.13) --
	(352.50,196.55) --
	(352.93,195.97) --
	(353.36,195.41) --
	(353.79,194.84) --
	(354.22,194.29) --
	(354.64,193.74) --
	(355.07,193.20) --
	(355.50,192.67) --
	(355.93,192.15) --
	(356.36,191.65) --
	(356.79,191.15) --
	(357.22,190.67) --
	(357.65,190.20) --
	(358.08,189.74) --
	(358.51,189.29) --
	(358.94,188.86) --
	(359.36,188.44) --
	(359.79,188.03) --
	(360.22,187.63) --
	(360.65,187.24) --
	(361.08,186.86) --
	(361.51,186.49) --
	(361.94,186.13) --
	(362.37,185.78) --
	(362.80,185.43) --
	(363.23,185.09) --
	(363.66,184.75) --
	(364.08,184.42) --
	(364.51,184.09) --
	(364.94,183.76) --
	(365.37,183.43) --
	(365.80,183.10) --
	(366.23,182.76) --
	(366.66,182.43) --
	(367.09,182.08) --
	(367.52,181.73) --
	(367.95,181.38) --
	(368.38,181.01) --
	(368.80,180.64) --
	(369.23,180.25) --
	(369.66,179.86) --
	(370.09,179.45) --
	(370.52,179.03) --
	(370.95,178.60) --
	(371.38,178.16) --
	(371.81,177.70) --
	(372.24,177.22) --
	(372.67,176.74) --
	(373.10,176.24) --
	(373.52,175.73) --
	(373.95,175.20) --
	(374.38,174.67) --
	(374.81,174.12) --
	(375.24,173.56) --
	(375.67,172.99) --
	(376.10,172.41) --
	(376.53,171.83) --
	(376.96,171.24) --
	(377.39,170.65) --
	(377.82,170.05) --
	(378.25,169.46) --
	(378.67,168.87) --
	(379.10,168.27) --
	(379.53,167.69) --
	(379.96,167.11) --
	(380.39,166.54) --
	(380.82,165.99) --
	(381.25,165.45) --
	(381.68,164.92) --
	(382.11,164.42) --
	(382.54,163.94) --
	(382.97,163.48) --
	(383.39,163.04) --
	(383.82,162.64) --
	(384.25,162.26) --
	(384.68,161.92) --
	(385.11,161.61) --
	(385.54,161.34) --
	(385.97,161.10) --
	(386.40,160.91) --
	(386.83,160.75) --
	(387.26,160.64) --
	(387.69,160.57) --
	(388.11,160.54) --
	(388.54,160.56) --
	(388.97,160.62) --
	(389.40,160.73) --
	(389.83,160.88) --
	(390.26,161.08) --
	(390.69,161.32) --
	(391.12,161.61) --
	(391.55,161.94) --
	(391.98,162.30) --
	(392.41,162.71) --
	(392.83,163.16) --
	(393.26,163.64) --
	(393.69,164.16) --
	(394.12,164.70) --
	(394.55,165.28) --
	(394.98,165.88) --
	(395.41,166.51) --
	(395.84,167.16) --
	(396.27,167.83) --
	(396.70,168.50) --
	(397.13,169.20) --
	(397.55,169.89) --
	(397.98,170.60) --
	(398.41,171.30) --
	(398.84,172.00) --
	(399.27,172.70) --
	(399.70,173.38) --
	(400.13,174.05) --
	(400.56,174.71) --
	(400.99,175.35) --
	(401.42,175.96) --
	(401.85,176.55) --
	(402.27,177.12) --
	(402.70,177.65) --
	(403.13,178.15) --
	(403.56,178.62) --
	(403.99,179.05) --
	(404.42,179.45) --
	(404.85,179.80) --
	(405.28,180.12) --
	(405.71,180.40) --
	(406.14,180.64) --
	(406.57,180.84) --
	(406.99,181.00) --
	(407.42,181.12) --
	(407.85,181.21) --
	(408.28,181.25) --
	(408.71,181.27) --
	(409.14,181.25) --
	(409.57,181.20) --
	(410.00,181.12) --
	(410.43,181.01) --
	(410.86,180.88) --
	(411.29,180.73) --
	(411.71,180.56) --
	(412.14,180.38) --
	(412.57,180.18) --
	(413.00,179.98) --
	(413.43,179.76) --
	(413.86,179.55) --
	(414.29,179.33) --
	(414.72,179.12) --
	(415.15,178.91) --
	(415.58,178.71) --
	(416.01,178.52) --
	(416.43,178.35) --
	(416.86,178.18) --
	(417.29,178.04) --
	(417.72,177.90) --
	(418.15,177.79) --
	(418.58,177.69) --
	(419.01,177.61) --
	(419.44,177.55) --
	(419.87,177.51) --
	(420.30,177.48) --
	(420.73,177.47) --
	(421.15,177.47) --
	(421.58,177.48) --
	(422.01,177.49) --
	(422.44,177.51) --
	(422.87,177.53) --
	(423.30,177.55) --
	(423.73,177.56) --
	(424.16,177.56) --
	(424.59,177.55) --
	(425.02,177.51) --
	(425.45,177.45) --
	(425.87,177.36) --
	(426.30,177.24) --
	(426.73,177.08) --
	(427.16,176.87) --
	(427.59,176.62) --
	(428.02,176.31) --
	(428.45,175.95) --
	(428.88,175.52) --
	(429.31,175.03) --
	(429.74,174.48) --
	(430.17,173.86) --
	(430.60,173.17) --
	(431.02,172.41) --
	(431.45,171.58) --
	(431.88,170.68) --
	(432.31,169.71) --
	(432.74,168.68) --
	(433.17,167.58) --
	(433.60,166.43) --
	(434.03,165.22) --
	(434.46,163.97) --
	(434.89,162.68) --
	(435.32,161.36) --
	(435.74,160.01) --
	(436.17,158.66) --
	(436.60,157.30) --
	(437.03,155.96) --
	(437.46,154.65) --
	(437.89,153.37) --
	(438.32,152.15) --
	(438.75,151.00) --
	(439.18,149.94) --
	(439.61,148.98) --
	(440.04,148.14) --
	(440.46,147.44) --
	(440.89,146.90) --
	(441.32,146.53) --
	(441.75,146.36) --
	(442.18,146.40) --
	(442.61,146.68) --
	(443.04,147.20) --
	(443.47,147.99) --
	(443.90,149.06) --
	(444.33,150.44) --
	(444.76,152.13) --
	(445.18,154.15) --
	(445.61,156.52) --
	(446.04,159.25) --
	(446.47,162.34) --
	(446.90,165.81) --
	(447.33,169.67) --
	(447.76,173.91) --
	(448.19,178.56) --
	(448.62,183.60) --
	(449.05,189.05) --
	(449.48,194.89) --
	(449.90,201.13) --
	(450.33,207.75) --
	(450.76,214.76) --
	(451.19,222.14) --
	(451.62,229.87) --
	(452.05,237.95) --
	(452.48,246.36) --
	(452.91,255.07) --
	(453.34,264.07) --
	(453.77,273.34) --
	(454.20,282.84) --
	(454.39,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72,287.34) --
	( 62.00,283.60) --
	( 62.43,278.58) --
	( 62.86,274.27) --
	( 63.29,270.66) --
	( 63.72,267.75) --
	( 64.14,265.55) --
	( 64.57,264.02) --
	( 65.00,263.17) --
	( 65.43,262.96) --
	( 65.86,263.38) --
	( 66.29,264.39) --
	( 66.72,265.97) --
	( 67.15,268.09) --
	( 67.58,270.69) --
	( 68.01,273.75) --
	( 68.44,277.22) --
	( 68.86,281.05) --
	( 69.29,285.21) --
	( 69.50,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30,287.34) --
	( 88.60,283.60) --
	( 89.03,278.34) --
	( 89.46,273.20) --
	( 89.89,268.19) --
	( 90.32,263.34) --
	( 90.75,258.67) --
	( 91.18,254.21) --
	( 91.61,249.96) --
	( 92.04,245.96) --
	( 92.47,242.20) --
	( 92.89,238.71) --
	( 93.32,235.48) --
	( 93.75,232.53) --
	( 94.18,229.86) --
	( 94.61,227.47) --
	( 95.04,225.36) --
	( 95.47,223.53) --
	( 95.90,221.97) --
	( 96.33,220.67) --
	( 96.76,219.64) --
	( 97.19,218.84) --
	( 97.61,218.29) --
	( 98.04,217.95) --
	( 98.47,217.81) --
	( 98.90,217.86) --
	( 99.33,218.09) --
	( 99.76,218.46) --
	(100.19,218.97) --
	(100.62,219.59) --
	(101.05,220.31) --
	(101.48,221.11) --
	(101.91,221.96) --
	(102.33,222.85) --
	(102.76,223.76) --
	(103.19,224.66) --
	(103.62,225.56) --
	(104.05,226.42) --
	(104.48,227.23) --
	(104.91,227.98) --
	(105.34,228.66) --
	(105.77,229.25) --
	(106.20,229.74) --
	(106.63,230.13) --
	(107.05,230.41) --
	(107.48,230.57) --
	(107.91,230.60) --
	(108.34,230.51) --
	(108.77,230.30) --
	(109.20,229.95) --
	(109.63,229.48) --
	(110.06,228.89) --
	(110.49,228.19) --
	(110.92,227.37) --
	(111.35,226.44) --
	(111.77,225.42) --
	(112.20,224.31) --
	(112.63,223.11) --
	(113.06,221.85) --
	(113.49,220.53) --
	(113.92,219.17) --
	(114.35,217.76) --
	(114.78,216.34) --
	(115.21,214.90) --
	(115.64,213.46) --
	(116.07,212.03) --
	(116.49,210.62) --
	(116.92,209.25) --
	(117.35,207.93) --
	(117.78,206.65) --
	(118.21,205.44) --
	(118.64,204.31) --
	(119.07,203.25) --
	(119.50,202.28) --
	(119.93,201.40) --
	(120.36,200.62) --
	(120.79,199.94) --
	(121.21,199.36) --
	(121.64,198.89) --
	(122.07,198.53) --
	(122.50,198.27) --
	(122.93,198.12) --
	(123.36,198.07) --
	(123.79,198.12) --
	(124.22,198.26) --
	(124.65,198.50) --
	(125.08,198.81) --
	(125.51,199.21) --
	(125.93,199.68) --
	(126.36,200.21) --
	(126.79,200.80) --
	(127.22,201.43) --
	(127.65,202.10) --
	(128.08,202.80) --
	(128.51,203.52) --
	(128.94,204.25) --
	(129.37,204.98) --
	(129.80,205.70) --
	(130.23,206.41) --
	(130.65,207.09) --
	(131.08,207.74) --
	(131.51,208.35) --
	(131.94,208.92) --
	(132.37,209.43) --
	(132.80,209.88) --
	(133.23,210.27) --
	(133.66,210.59) --
	(134.09,210.83) --
	(134.52,211.01) --
	(134.95,211.10) --
	(135.38,211.12) --
	(135.80,211.06) --
	(136.23,210.93) --
	(136.66,210.71) --
	(137.09,210.42) --
	(137.52,210.06) --
	(137.95,209.63) --
	(138.38,209.14) --
	(138.81,208.58) --
	(139.24,207.97) --
	(139.67,207.31) --
	(140.10,206.60) --
	(140.52,205.86) --
	(140.95,205.08) --
	(141.38,204.28) --
	(141.81,203.46) --
	(142.24,202.62) --
	(142.67,201.79) --
	(143.10,200.95) --
	(143.53,200.12) --
	(143.96,199.31) --
	(144.39,198.51) --
	(144.82,197.75) --
	(145.24,197.01) --
	(145.67,196.31) --
	(146.10,195.65) --
	(146.53,195.04) --
	(146.96,194.48) --
	(147.39,193.97) --
	(147.82,193.51) --
	(148.25,193.11) --
	(148.68,192.77) --
	(149.11,192.49) --
	(149.54,192.26) --
	(149.96,192.10) --
	(150.39,191.99) --
	(150.82,191.94) --
	(151.25,191.94) --
	(151.68,191.99) --
	(152.11,192.09) --
	(152.54,192.24) --
	(152.97,192.43) --
	(153.40,192.66) --
	(153.83,192.92) --
	(154.26,193.21) --
	(154.68,193.52) --
	(155.11,193.86) --
	(155.54,194.21) --
	(155.97,194.57) --
	(156.40,194.94) --
	(156.83,195.31) --
	(157.26,195.67) --
	(157.69,196.03) --
	(158.12,196.38) --
	(158.55,196.71) --
	(158.98,197.02) --
	(159.40,197.31) --
	(159.83,197.58) --
	(160.26,197.81) --
	(160.69,198.02) --
	(161.12,198.19) --
	(161.55,198.34) --
	(161.98,198.44) --
	(162.41,198.51) --
	(162.84,198.55) --
	(163.27,198.55) --
	(163.70,198.52) --
	(164.12,198.46) --
	(164.55,198.36) --
	(164.98,198.23) --
	(165.41,198.08) --
	(165.84,197.90) --
	(166.27,197.69) --
	(166.70,197.46) --
	(167.13,197.22) --
	(167.56,196.96) --
	(167.99,196.69) --
	(168.42,196.41) --
	(168.84,196.12) --
	(169.27,195.83) --
	(169.70,195.54) --
	(170.13,195.25) --
	(170.56,194.97) --
	(170.99,194.69) --
	(171.42,194.43) --
	(171.85,194.18) --
	(172.28,193.95) --
	(172.71,193.74) --
	(173.14,193.54) --
	(173.56,193.36) --
	(173.99,193.21) --
	(174.42,193.08) --
	(174.85,192.97) --
	(175.28,192.88) --
	(175.71,192.82) --
	(176.14,192.78) --
	(176.57,192.76) --
	(177.00,192.76) --
	(177.43,192.78) --
	(177.86,192.82) --
	(178.28,192.87) --
	(178.71,192.94) --
	(179.14,193.03) --
	(179.57,193.12) --
	(180.00,193.22) --
	(180.43,193.33) --
	(180.86,193.44) --
	(181.29,193.56) --
	(181.72,193.67) --
	(182.15,193.78) --
	(182.58,193.89) --
	(183.01,193.98) --
	(183.43,194.07) --
	(183.86,194.15) --
	(184.29,194.21) --
	(184.72,194.26) --
	(185.15,194.29) --
	(185.58,194.31) --
	(186.01,194.31) --
	(186.44,194.28) --
	(186.87,194.24) --
	(187.30,194.18) --
	(187.73,194.10) --
	(188.15,194.00) --
	(188.58,193.88) --
	(189.01,193.75) --
	(189.44,193.59) --
	(189.87,193.43) --
	(190.30,193.24) --
	(190.73,193.05) --
	(191.16,192.84) --
	(191.59,192.62) --
	(192.02,192.40) --
	(192.45,192.17) --
	(192.87,191.93) --
	(193.30,191.70) --
	(193.73,191.47) --
	(194.16,191.24) --
	(194.59,191.02) --
	(195.02,190.81) --
	(195.45,190.61) --
	(195.88,190.42) --
	(196.31,190.24) --
	(196.74,190.08) --
	(197.17,189.95) --
	(197.59,189.83) --
	(198.02,189.73) --
	(198.45,189.65) --
	(198.88,189.60) --
	(199.31,189.57) --
	(199.74,189.57) --
	(200.17,189.59) --
	(200.60,189.64) --
	(201.03,189.71) --
	(201.46,189.80) --
	(201.89,189.93) --
	(202.31,190.07) --
	(202.74,190.24) --
	(203.17,190.43) --
	(203.60,190.64) --
	(204.03,190.87) --
	(204.46,191.12) --
	(204.89,191.38) --
	(205.32,191.66) --
	(205.75,191.95) --
	(206.18,192.25) --
	(206.61,192.55) --
	(207.03,192.87) --
	(207.46,193.19) --
	(207.89,193.51) --
	(208.32,193.83) --
	(208.75,194.16) --
	(209.18,194.48) --
	(209.61,194.79) --
	(210.04,195.10) --
	(210.47,195.40) --
	(210.90,195.69) --
	(211.33,195.97) --
	(211.75,196.24) --
	(212.18,196.50) --
	(212.61,196.74) --
	(213.04,196.97) --
	(213.47,197.19) --
	(213.90,197.39) --
	(214.33,197.58) --
	(214.76,197.75) --
	(215.19,197.91) --
	(215.62,198.06) --
	(216.05,198.19) --
	(216.47,198.31) --
	(216.90,198.41) --
	(217.33,198.51) --
	(217.76,198.59) --
	(218.19,198.67) --
	(218.62,198.73) --
	(219.05,198.79) --
	(219.48,198.84) --
	(219.91,198.89) --
	(220.34,198.93) --
	(220.77,198.97) --
	(221.19,199.01) --
	(221.62,199.04) --
	(222.05,199.07) --
	(222.48,199.11) --
	(222.91,199.14) --
	(223.34,199.18) --
	(223.77,199.22) --
	(224.20,199.26) --
	(224.63,199.30) --
	(225.06,199.35) --
	(225.49,199.40) --
	(225.91,199.46) --
	(226.34,199.52) --
	(226.77,199.58) --
	(227.20,199.64) --
	(227.63,199.71) --
	(228.06,199.78) --
	(228.49,199.85) --
	(228.92,199.92) --
	(229.35,200.00) --
	(229.78,200.07) --
	(230.21,200.14) --
	(230.63,200.22) --
	(231.06,200.29) --
	(231.49,200.35) --
	(231.92,200.42) --
	(232.35,200.47) --
	(232.78,200.53) --
	(233.21,200.58) --
	(233.64,200.62) --
	(234.07,200.66) --
	(234.50,200.69) --
	(234.93,200.71) --
	(235.36,200.73) --
	(235.78,200.74) --
	(236.21,200.74) --
	(236.64,200.74) --
	(237.07,200.73) --
	(237.50,200.71) --
	(237.93,200.69) --
	(238.36,200.66) --
	(238.79,200.63) --
	(239.22,200.60) --
	(239.65,200.56) --
	(240.08,200.52) --
	(240.50,200.48) --
	(240.93,200.44) --
	(241.36,200.40) --
	(241.79,200.37) --
	(242.22,200.33) --
	(242.65,200.31) --
	(243.08,200.29) --
	(243.51,200.27) --
	(243.94,200.27) --
	(244.37,200.27) --
	(244.80,200.28) --
	(245.22,200.30) --
	(245.65,200.34) --
	(246.08,200.39) --
	(246.51,200.45) --
	(246.94,200.52) --
	(247.37,200.61) --
	(247.80,200.71) --
	(248.23,200.82) --
	(248.66,200.95) --
	(249.09,201.09) --
	(249.52,201.25) --
	(249.94,201.41) --
	(250.37,201.59) --
	(250.80,201.78) --
	(251.23,201.98) --
	(251.66,202.19) --
	(252.09,202.40) --
	(252.52,202.62) --
	(252.95,202.85) --
	(253.38,203.08) --
	(253.81,203.31) --
	(254.24,203.55) --
	(254.66,203.78) --
	(255.09,204.01) --
	(255.52,204.23) --
	(255.95,204.45) --
	(256.38,204.66) --
	(256.81,204.87) --
	(257.24,205.06) --
	(257.67,205.24) --
	(258.10,205.41) --
	(258.53,205.57) --
	(258.96,205.71) --
	(259.38,205.83) --
	(259.81,205.94) --
	(260.24,206.04) --
	(260.67,206.12) --
	(261.10,206.18) --
	(261.53,206.22) --
	(261.96,206.25) --
	(262.39,206.26) --
	(262.82,206.26) --
	(263.25,206.24) --
	(263.68,206.20) --
	(264.10,206.16) --
	(264.53,206.10) --
	(264.96,206.03) --
	(265.39,205.95) --
	(265.82,205.87) --
	(266.25,205.78) --
	(266.68,205.69) --
	(267.11,205.59) --
	(267.54,205.49) --
	(267.97,205.40) --
	(268.40,205.31) --
	(268.82,205.22) --
	(269.25,205.14) --
	(269.68,205.07) --
	(270.11,205.01) --
	(270.54,204.96) --
	(270.97,204.92) --
	(271.40,204.90) --
	(271.83,204.89) --
	(272.26,204.90) --
	(272.69,204.93) --
	(273.12,204.98) --
	(273.54,205.05) --
	(273.97,205.13) --
	(274.40,205.24) --
	(274.83,205.36) --
	(275.26,205.50) --
	(275.69,205.67) --
	(276.12,205.85) --
	(276.55,206.04) --
	(276.98,206.26) --
	(277.41,206.48) --
	(277.84,206.73) --
	(278.26,206.98) --
	(278.69,207.25) --
	(279.12,207.52) --
	(279.55,207.80) --
	(279.98,208.09) --
	(280.41,208.38) --
	(280.84,208.67) --
	(281.27,208.96) --
	(281.70,209.25) --
	(282.13,209.54) --
	(282.56,209.82) --
	(282.99,210.09) --
	(283.41,210.35) --
	(283.84,210.60) --
	(284.27,210.83) --
	(284.70,211.06) --
	(285.13,211.26) --
	(285.56,211.45) --
	(285.99,211.63) --
	(286.42,211.78) --
	(286.85,211.92) --
	(287.28,212.04) --
	(287.71,212.13) --
	(288.13,212.21) --
	(288.56,212.27) --
	(288.99,212.32) --
	(289.42,212.34) --
	(289.85,212.35) --
	(290.28,212.34) --
	(290.71,212.31) --
	(291.14,212.28) --
	(291.57,212.23) --
	(292.00,212.17) --
	(292.43,212.10) --
	(292.85,212.02) --
	(293.28,211.94) --
	(293.71,211.85) --
	(294.14,211.76) --
	(294.57,211.67) --
	(295.00,211.58) --
	(295.43,211.50) --
	(295.86,211.42) --
	(296.29,211.34) --
	(296.72,211.27) --
	(297.15,211.22) --
	(297.57,211.17) --
	(298.00,211.13) --
	(298.43,211.10) --
	(298.86,211.08) --
	(299.29,211.08) --
	(299.72,211.09) --
	(300.15,211.12) --
	(300.58,211.15) --
	(301.01,211.20) --
	(301.44,211.26) --
	(301.87,211.33) --
	(302.29,211.41) --
	(302.72,211.50) --
	(303.15,211.59) --
	(303.58,211.70) --
	(304.01,211.80) --
	(304.44,211.91) --
	(304.87,212.03) --
	(305.30,212.14) --
	(305.73,212.24) --
	(306.16,212.34) --
	(306.59,212.44) --
	(307.01,212.53) --
	(307.44,212.60) --
	(307.87,212.66) --
	(308.30,212.71) --
	(308.73,212.74) --
	(309.16,212.76) --
	(309.59,212.75) --
	(310.02,212.72) --
	(310.45,212.67) --
	(310.88,212.60) --
	(311.31,212.51) --
	(311.73,212.39) --
	(312.16,212.25) --
	(312.59,212.08) --
	(313.02,211.89) --
	(313.45,211.67) --
	(313.88,211.43) --
	(314.31,211.17) --
	(314.74,210.89) --
	(315.17,210.59) --
	(315.60,210.28) --
	(316.03,209.94) --
	(316.45,209.59) --
	(316.88,209.23) --
	(317.31,208.87) --
	(317.74,208.49) --
	(318.17,208.11) --
	(318.60,207.73) --
	(319.03,207.35) --
	(319.46,206.97) --
	(319.89,206.60) --
	(320.32,206.24) --
	(320.75,205.89) --
	(321.17,205.56) --
	(321.60,205.24) --
	(322.03,204.94) --
	(322.46,204.66) --
	(322.89,204.41) --
	(323.32,204.18) --
	(323.75,203.97) --
	(324.18,203.80) --
	(324.61,203.65) --
	(325.04,203.53) --
	(325.47,203.45) --
	(325.89,203.39) --
	(326.32,203.36) --
	(326.75,203.36) --
	(327.18,203.39) --
	(327.61,203.45) --
	(328.04,203.54) --
	(328.47,203.64) --
	(328.90,203.78) --
	(329.33,203.93) --
	(329.76,204.10) --
	(330.19,204.29) --
	(330.62,204.49) --
	(331.04,204.70) --
	(331.47,204.92) --
	(331.90,205.14) --
	(332.33,205.37) --
	(332.76,205.59) --
	(333.19,205.80) --
	(333.62,206.01) --
	(334.05,206.21) --
	(334.48,206.39) --
	(334.91,206.56) --
	(335.34,206.70) --
	(335.76,206.82) --
	(336.19,206.92) --
	(336.62,206.99) --
	(337.05,207.03) --
	(337.48,207.04) --
	(337.91,207.01) --
	(338.34,206.96) --
	(338.77,206.87) --
	(339.20,206.74) --
	(339.63,206.58) --
	(340.06,206.38) --
	(340.48,206.16) --
	(340.91,205.90) --
	(341.34,205.60) --
	(341.77,205.28) --
	(342.20,204.93) --
	(342.63,204.55) --
	(343.06,204.15) --
	(343.49,203.73) --
	(343.92,203.29) --
	(344.35,202.83) --
	(344.78,202.37) --
	(345.20,201.89) --
	(345.63,201.41) --
	(346.06,200.92) --
	(346.49,200.44) --
	(346.92,199.97) --
	(347.35,199.50) --
	(347.78,199.04) --
	(348.21,198.60) --
	(348.64,198.17) --
	(349.07,197.77) --
	(349.50,197.39) --
	(349.92,197.04) --
	(350.35,196.71) --
	(350.78,196.42) --
	(351.21,196.15) --
	(351.64,195.92) --
	(352.07,195.73) --
	(352.50,195.57) --
	(352.93,195.44) --
	(353.36,195.35) --
	(353.79,195.29) --
	(354.22,195.27) --
	(354.64,195.28) --
	(355.07,195.33) --
	(355.50,195.40) --
	(355.93,195.50) --
	(356.36,195.63) --
	(356.79,195.77) --
	(357.22,195.94) --
	(357.65,196.13) --
	(358.08,196.33) --
	(358.51,196.54) --
	(358.94,196.76) --
	(359.36,196.98) --
	(359.79,197.20) --
	(360.22,197.42) --
	(360.65,197.63) --
	(361.08,197.82) --
	(361.51,198.01) --
	(361.94,198.18) --
	(362.37,198.32) --
	(362.80,198.45) --
	(363.23,198.54) --
	(363.66,198.61) --
	(364.08,198.65) --
	(364.51,198.65) --
	(364.94,198.62) --
	(365.37,198.55) --
	(365.80,198.44) --
	(366.23,198.29) --
	(366.66,198.10) --
	(367.09,197.88) --
	(367.52,197.61) --
	(367.95,197.30) --
	(368.38,196.96) --
	(368.80,196.57) --
	(369.23,196.15) --
	(369.66,195.70) --
	(370.09,195.21) --
	(370.52,194.69) --
	(370.95,194.13) --
	(371.38,193.55) --
	(371.81,192.95) --
	(372.24,192.32) --
	(372.67,191.67) --
	(373.10,191.00) --
	(373.52,190.31) --
	(373.95,189.61) --
	(374.38,188.89) --
	(374.81,188.17) --
	(375.24,187.44) --
	(375.67,186.71) --
	(376.10,185.97) --
	(376.53,185.22) --
	(376.96,184.48) --
	(377.39,183.74) --
	(377.82,183.00) --
	(378.25,182.26) --
	(378.67,181.52) --
	(379.10,180.78) --
	(379.53,180.05) --
	(379.96,179.32) --
	(380.39,178.59) --
	(380.82,177.87) --
	(381.25,177.14) --
	(381.68,176.42) --
	(382.11,175.70) --
	(382.54,174.97) --
	(382.97,174.24) --
	(383.39,173.51) --
	(383.82,172.77) --
	(384.25,172.02) --
	(384.68,171.27) --
	(385.11,170.51) --
	(385.54,169.74) --
	(385.97,168.95) --
	(386.40,168.16) --
	(386.83,167.36) --
	(387.26,166.54) --
	(387.69,165.71) --
	(388.11,164.87) --
	(388.54,164.02) --
	(388.97,163.16) --
	(389.40,162.30) --
	(389.83,161.43) --
	(390.26,160.55) --
	(390.69,159.67) --
	(391.12,158.80) --
	(391.55,157.92) --
	(391.98,157.06) --
	(392.41,156.21) --
	(392.83,155.37) --
	(393.26,154.56) --
	(393.69,153.77) --
	(394.12,153.01) --
	(394.55,152.28) --
	(394.98,151.60) --
	(395.41,150.96) --
	(395.84,150.37) --
	(396.27,149.84) --
	(396.70,149.37) --
	(397.13,148.97) --
	(397.55,148.64) --
	(397.98,148.38) --
	(398.41,148.20) --
	(398.84,148.11) --
	(399.27,148.11) --
	(399.70,148.20) --
	(400.13,148.38) --
	(400.56,148.65) --
	(400.99,149.03) --
	(401.42,149.50) --
	(401.85,150.07) --
	(402.27,150.73) --
	(402.70,151.49) --
	(403.13,152.35) --
	(403.56,153.29) --
	(403.99,154.32) --
	(404.42,155.44) --
	(404.85,156.63) --
	(405.28,157.89) --
	(405.71,159.22) --
	(406.14,160.60) --
	(406.57,162.03) --
	(406.99,163.50) --
	(407.42,165.00) --
	(407.85,166.52) --
	(408.28,168.06) --
	(408.71,169.59) --
	(409.14,171.10) --
	(409.57,172.60) --
	(410.00,174.05) --
	(410.43,175.46) --
	(410.86,176.81) --
	(411.29,178.09) --
	(411.71,179.28) --
	(412.14,180.38) --
	(412.57,181.38) --
	(413.00,182.25) --
	(413.43,183.00) --
	(413.86,183.61) --
	(414.29,184.07) --
	(414.72,184.38) --
	(415.15,184.52) --
	(415.58,184.49) --
	(416.01,184.28) --
	(416.43,183.89) --
	(416.86,183.32) --
	(417.29,182.55) --
	(417.72,181.58) --
	(418.15,180.42) --
	(418.58,179.07) --
	(419.01,177.52) --
	(419.44,175.77) --
	(419.87,173.83) --
	(420.30,171.70) --
	(420.73,169.39) --
	(421.15,166.90) --
	(421.58,164.23) --
	(422.01,161.40) --
	(422.44,158.40) --
	(422.87,155.25) --
	(423.30,151.97) --
	(423.73,148.54) --
	(424.16,144.99) --
	(424.59,141.33) --
	(425.02,137.56) --
	(425.45,133.70) --
	(425.87,129.76) --
	(426.30,125.74) --
	(426.73,121.67) --
	(427.16,117.54) --
	(427.59,113.36) --
	(428.02,109.16) --
	(428.45,104.93) --
	(428.88,100.69) --
	(429.31, 96.45) --
	(429.74, 92.21) --
	(430.17, 87.98) --
	(430.60, 83.77) --
	(431.02, 79.59) --
	(431.45, 75.43) --
	(431.88, 71.32) --
	(432.31, 67.24) --
	(432.74, 63.21) --
	(433.17, 59.23) --
	(433.60, 55.30) --
	(434.03, 51.43) --
	(434.46, 47.62) --
	(434.89, 43.86) --
	(435.32, 40.17) --
	(435.74, 36.53) --
	(436.17, 32.97) --
	(436.60, 29.47) --
	(437.03, 26.03) --
	(437.46, 22.66) --
	(437.89, 19.37) --
	(438.32, 16.14) --
	(438.75, 12.99) --
	(439.18,  9.92) --
	(439.61,  6.93) --
	(440.04,  4.02) --
	(440.46,  1.20) --
	(440.65,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.71,  0.00) --
	(452.05,  3.82) --
	(452.48,  9.23) --
	(452.91, 15.20) --
	(453.34, 21.75) --
	(453.77, 28.88) --
	(454.20, 36.60) --
	(454.62, 44.92) --
	(455.05, 53.84) --
	(455.48, 63.35) --
	(455.91, 73.47) --
	(456.34, 84.18) --
	(456.77, 95.47) --
	(457.20,107.34) --
	(457.63,119.76) --
	(458.06,132.73) --
	(458.49,146.21) --
	(458.92,160.20) --
	(459.34,174.65) --
	(459.77,189.53) --
	(460.20,204.82) --
	(460.63,220.48) --
	(461.06,236.46) --
	(461.49,252.72) --
	(461.92,269.22) --
	(462.35,285.91) --
	(462.38,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.89,  0.00) --
	( 39.26,  5.46) --
	( 39.69, 12.95) --
	( 40.12, 21.47) --
	( 40.54, 30.99) --
	( 40.97, 41.46) --
	( 41.40, 52.86) --
	( 41.83, 65.14) --
	( 42.26, 78.25) --
	( 42.69, 92.13) --
	( 43.12,106.73) --
	( 43.55,121.97) --
	( 43.98,137.80) --
	( 44.41,154.15) --
	( 44.84,170.93) --
	( 45.26,188.08) --
	( 45.69,205.51) --
	( 46.12,223.15) --
	( 46.55,240.91) --
	( 46.98,258.72) --
	( 47.41,276.49) --
	( 47.67,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.87,287.34) --
	( 71.01,285.32) --
	( 71.44,279.78) --
	( 71.87,274.78) --
	( 72.30,270.33) --
	( 72.73,266.43) --
	( 73.16,263.08) --
	( 73.58,260.28) --
	( 74.01,258.00) --
	( 74.44,256.25) --
	( 74.87,255.00) --
	( 75.30,254.24) --
	( 75.73,253.93) --
	( 76.16,254.07) --
	( 76.59,254.60) --
	( 77.02,255.52) --
	( 77.45,256.77) --
	( 77.88,258.33) --
	( 78.30,260.17) --
	( 78.73,262.24) --
	( 79.16,264.52) --
	( 79.59,266.95) --
	( 80.02,269.51) --
	( 80.45,272.15) --
	( 80.88,274.84) --
	( 81.31,277.55) --
	( 81.74,280.23) --
	( 82.17,282.86) --
	( 82.60,285.39) --
	( 82.94,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.28,287.34) --
	( 91.61,285.35) --
	( 92.04,282.53) --
	( 92.47,279.53) --
	( 92.89,276.38) --
	( 93.32,273.10) --
	( 93.75,269.71) --
	( 94.18,266.23) --
	( 94.61,262.70) --
	( 95.04,259.12) --
	( 95.47,255.53) --
	( 95.90,251.94) --
	( 96.33,248.38) --
	( 96.76,244.88) --
	( 97.19,241.44) --
	( 97.61,238.09) --
	( 98.04,234.86) --
	( 98.47,231.75) --
	( 98.90,228.78) --
	( 99.33,225.96) --
	( 99.76,223.32) --
	(100.19,220.85) --
	(100.62,218.58) --
	(101.05,216.50) --
	(101.48,214.62) --
	(101.91,212.95) --
	(102.33,211.49) --
	(102.76,210.23) --
	(103.19,209.19) --
	(103.62,208.35) --
	(104.05,207.72) --
	(104.48,207.28) --
	(104.91,207.03) --
	(105.34,206.96) --
	(105.77,207.06) --
	(106.20,207.33) --
	(106.63,207.74) --
	(107.05,208.29) --
	(107.48,208.97) --
	(107.91,209.77) --
	(108.34,210.66) --
	(108.77,211.63) --
	(109.20,212.68) --
	(109.63,213.78) --
	(110.06,214.92) --
	(110.49,216.10) --
	(110.92,217.29) --
	(111.35,218.48) --
	(111.77,219.66) --
	(112.20,220.81) --
	(112.63,221.94) --
	(113.06,223.02) --
	(113.49,224.05) --
	(113.92,225.01) --
	(114.35,225.90) --
	(114.78,226.72) --
	(115.21,227.45) --
	(115.64,228.10) --
	(116.07,228.66) --
	(116.49,229.12) --
	(116.92,229.48) --
	(117.35,229.75) --
	(117.78,229.92) --
	(118.21,230.00) --
	(118.64,229.98) --
	(119.07,229.86) --
	(119.50,229.66) --
	(119.93,229.38) --
	(120.36,229.01) --
	(120.79,228.57) --
	(121.21,228.06) --
	(121.64,227.48) --
	(122.07,226.85) --
	(122.50,226.16) --
	(122.93,225.43) --
	(123.36,224.66) --
	(123.79,223.86) --
	(124.22,223.03) --
	(124.65,222.18) --
	(125.08,221.32) --
	(125.51,220.45) --
	(125.93,219.58) --
	(126.36,218.72) --
	(126.79,217.85) --
	(127.22,217.01) --
	(127.65,216.18) --
	(128.08,215.36) --
	(128.51,214.58) --
	(128.94,213.81) --
	(129.37,213.08) --
	(129.80,212.37) --
	(130.23,211.70) --
	(130.65,211.05) --
	(131.08,210.44) --
	(131.51,209.85) --
	(131.94,209.30) --
	(132.37,208.78) --
	(132.80,208.28) --
	(133.23,207.81) --
	(133.66,207.37) --
	(134.09,206.95) --
	(134.52,206.55) --
	(134.95,206.16) --
	(135.38,205.80) --
	(135.80,205.44) --
	(136.23,205.10) --
	(136.66,204.76) --
	(137.09,204.43) --
	(137.52,204.11) --
	(137.95,203.78) --
	(138.38,203.46) --
	(138.81,203.13) --
	(139.24,202.81) --
	(139.67,202.47) --
	(140.10,202.14) --
	(140.52,201.79) --
	(140.95,201.45) --
	(141.38,201.09) --
	(141.81,200.73) --
	(142.24,200.37) --
	(142.67,200.00) --
	(143.10,199.63) --
	(143.53,199.26) --
	(143.96,198.89) --
	(144.39,198.52) --
	(144.82,198.16) --
	(145.24,197.80) --
	(145.67,197.45) --
	(146.10,197.11) --
	(146.53,196.78) --
	(146.96,196.47) --
	(147.39,196.17) --
	(147.82,195.90) --
	(148.25,195.64) --
	(148.68,195.41) --
	(149.11,195.21) --
	(149.54,195.03) --
	(149.96,194.89) --
	(150.39,194.77) --
	(150.82,194.68) --
	(151.25,194.63) --
	(151.68,194.61) --
	(152.11,194.62) --
	(152.54,194.67) --
	(152.97,194.74) --
	(153.40,194.85) --
	(153.83,194.99) --
	(154.26,195.16) --
	(154.68,195.35) --
	(155.11,195.57) --
	(155.54,195.82) --
	(155.97,196.08) --
	(156.40,196.36) --
	(156.83,196.66) --
	(157.26,196.97) --
	(157.69,197.29) --
	(158.12,197.61) --
	(158.55,197.94) --
	(158.98,198.26) --
	(159.40,198.58) --
	(159.83,198.89) --
	(160.26,199.19) --
	(160.69,199.48) --
	(161.12,199.74) --
	(161.55,199.99) --
	(161.98,200.21) --
	(162.41,200.40) --
	(162.84,200.57) --
	(163.27,200.70) --
	(163.70,200.80) --
	(164.12,200.87) --
	(164.55,200.90) --
	(164.98,200.90) --
	(165.41,200.86) --
	(165.84,200.78) --
	(166.27,200.67) --
	(166.70,200.52) --
	(167.13,200.33) --
	(167.56,200.11) --
	(167.99,199.86) --
	(168.42,199.57) --
	(168.84,199.26) --
	(169.27,198.92) --
	(169.70,198.56) --
	(170.13,198.18) --
	(170.56,197.78) --
	(170.99,197.36) --
	(171.42,196.93) --
	(171.85,196.50) --
	(172.28,196.06) --
	(172.71,195.62) --
	(173.14,195.18) --
	(173.56,194.75) --
	(173.99,194.33) --
	(174.42,193.92) --
	(174.85,193.53) --
	(175.28,193.15) --
	(175.71,192.80) --
	(176.14,192.47) --
	(176.57,192.16) --
	(177.00,191.88) --
	(177.43,191.64) --
	(177.86,191.42) --
	(178.28,191.23) --
	(178.71,191.08) --
	(179.14,190.96) --
	(179.57,190.87) --
	(180.00,190.82) --
	(180.43,190.80) --
	(180.86,190.81) --
	(181.29,190.85) --
	(181.72,190.92) --
	(182.15,191.01) --
	(182.58,191.13) --
	(183.01,191.28) --
	(183.43,191.44) --
	(183.86,191.63) --
	(184.29,191.83) --
	(184.72,192.04) --
	(185.15,192.27) --
	(185.58,192.50) --
	(186.01,192.73) --
	(186.44,192.97) --
	(186.87,193.20) --
	(187.30,193.43) --
	(187.73,193.66) --
	(188.15,193.87) --
	(188.58,194.07) --
	(189.01,194.26) --
	(189.44,194.44) --
	(189.87,194.59) --
	(190.30,194.73) --
	(190.73,194.84) --
	(191.16,194.94) --
	(191.59,195.01) --
	(192.02,195.06) --
	(192.45,195.08) --
	(192.87,195.08) --
	(193.30,195.06) --
	(193.73,195.02) --
	(194.16,194.95) --
	(194.59,194.87) --
	(195.02,194.77) --
	(195.45,194.65) --
	(195.88,194.51) --
	(196.31,194.36) --
	(196.74,194.20) --
	(197.17,194.03) --
	(197.59,193.86) --
	(198.02,193.68) --
	(198.45,193.49) --
	(198.88,193.31) --
	(199.31,193.13) --
	(199.74,192.96) --
	(200.17,192.79) --
	(200.60,192.64) --
	(201.03,192.50) --
	(201.46,192.37) --
	(201.89,192.26) --
	(202.31,192.16) --
	(202.74,192.09) --
	(203.17,192.04) --
	(203.60,192.01) --
	(204.03,192.00) --
	(204.46,192.01) --
	(204.89,192.05) --
	(205.32,192.11) --
	(205.75,192.20) --
	(206.18,192.31) --
	(206.61,192.44) --
	(207.03,192.59) --
	(207.46,192.77) --
	(207.89,192.96) --
	(208.32,193.17) --
	(208.75,193.39) --
	(209.18,193.63) --
	(209.61,193.88) --
	(210.04,194.13) --
	(210.47,194.40) --
	(210.90,194.66) --
	(211.33,194.93) --
	(211.75,195.20) --
	(212.18,195.46) --
	(212.61,195.72) --
	(213.04,195.96) --
	(213.47,196.20) --
	(213.90,196.42) --
	(214.33,196.63) --
	(214.76,196.82) --
	(215.19,196.98) --
	(215.62,197.13) --
	(216.05,197.25) --
	(216.47,197.35) --
	(216.90,197.42) --
	(217.33,197.47) --
	(217.76,197.49) --
	(218.19,197.48) --
	(218.62,197.45) --
	(219.05,197.38) --
	(219.48,197.29) --
	(219.91,197.18) --
	(220.34,197.04) --
	(220.77,196.87) --
	(221.19,196.69) --
	(221.62,196.48) --
	(222.05,196.25) --
	(222.48,196.01) --
	(222.91,195.75) --
	(223.34,195.48) --
	(223.77,195.20) --
	(224.20,194.91) --
	(224.63,194.61) --
	(225.06,194.32) --
	(225.49,194.02) --
	(225.91,193.73) --
	(226.34,193.44) --
	(226.77,193.16) --
	(227.20,192.89) --
	(227.63,192.64) --
	(228.06,192.40) --
	(228.49,192.18) --
	(228.92,191.97) --
	(229.35,191.79) --
	(229.78,191.63) --
	(230.21,191.50) --
	(230.63,191.39) --
	(231.06,191.31) --
	(231.49,191.25) --
	(231.92,191.22) --
	(232.35,191.23) --
	(232.78,191.26) --
	(233.21,191.31) --
	(233.64,191.40) --
	(234.07,191.51) --
	(234.50,191.65) --
	(234.93,191.82) --
	(235.36,192.00) --
	(235.78,192.22) --
	(236.21,192.45) --
	(236.64,192.70) --
	(237.07,192.98) --
	(237.50,193.26) --
	(237.93,193.57) --
	(238.36,193.88) --
	(238.79,194.20) --
	(239.22,194.54) --
	(239.65,194.88) --
	(240.08,195.22) --
	(240.50,195.57) --
	(240.93,195.91) --
	(241.36,196.26) --
	(241.79,196.60) --
	(242.22,196.94) --
	(242.65,197.26) --
	(243.08,197.59) --
	(243.51,197.90) --
	(243.94,198.20) --
	(244.37,198.49) --
	(244.80,198.77) --
	(245.22,199.04) --
	(245.65,199.29) --
	(246.08,199.53) --
	(246.51,199.75) --
	(246.94,199.96) --
	(247.37,200.16) --
	(247.80,200.34) --
	(248.23,200.51) --
	(248.66,200.67) --
	(249.09,200.81) --
	(249.52,200.94) --
	(249.94,201.07) --
	(250.37,201.18) --
	(250.80,201.28) --
	(251.23,201.38) --
	(251.66,201.47) --
	(252.09,201.55) --
	(252.52,201.63) --
	(252.95,201.70) --
	(253.38,201.77) --
	(253.81,201.84) --
	(254.24,201.91) --
	(254.66,201.98) --
	(255.09,202.05) --
	(255.52,202.12) --
	(255.95,202.19) --
	(256.38,202.26) --
	(256.81,202.34) --
	(257.24,202.42) --
	(257.67,202.50) --
	(258.10,202.58) --
	(258.53,202.67) --
	(258.96,202.76) --
	(259.38,202.85) --
	(259.81,202.94) --
	(260.24,203.04) --
	(260.67,203.13) --
	(261.10,203.23) --
	(261.53,203.33) --
	(261.96,203.42) --
	(262.39,203.52) --
	(262.82,203.61) --
	(263.25,203.70) --
	(263.68,203.78) --
	(264.10,203.86) --
	(264.53,203.93) --
	(264.96,204.00) --
	(265.39,204.06) --
	(265.82,204.11) --
	(266.25,204.16) --
	(266.68,204.19) --
	(267.11,204.22) --
	(267.54,204.24) --
	(267.97,204.25) --
	(268.40,204.25) --
	(268.82,204.24) --
	(269.25,204.22) --
	(269.68,204.19) --
	(270.11,204.15) --
	(270.54,204.11) --
	(270.97,204.06) --
	(271.40,204.00) --
	(271.83,203.93) --
	(272.26,203.87) --
	(272.69,203.79) --
	(273.12,203.72) --
	(273.54,203.65) --
	(273.97,203.57) --
	(274.40,203.50) --
	(274.83,203.42) --
	(275.26,203.36) --
	(275.69,203.30) --
	(276.12,203.24) --
	(276.55,203.19) --
	(276.98,203.16) --
	(277.41,203.13) --
	(277.84,203.12) --
	(278.26,203.11) --
	(278.69,203.13) --
	(279.12,203.15) --
	(279.55,203.20) --
	(279.98,203.26) --
	(280.41,203.33) --
	(280.84,203.43) --
	(281.27,203.54) --
	(281.70,203.67) --
	(282.13,203.81) --
	(282.56,203.98) --
	(282.99,204.16) --
	(283.41,204.36) --
	(283.84,204.57) --
	(284.27,204.80) --
	(284.70,205.04) --
	(285.13,205.30) --
	(285.56,205.57) --
	(285.99,205.85) --
	(286.42,206.13) --
	(286.85,206.43) --
	(287.28,206.73) --
	(287.71,207.04) --
	(288.13,207.35) --
	(288.56,207.66) --
	(288.99,207.97) --
	(289.42,208.28) --
	(289.85,208.58) --
	(290.28,208.88) --
	(290.71,209.17) --
	(291.14,209.45) --
	(291.57,209.72) --
	(292.00,209.98) --
	(292.43,210.23) --
	(292.85,210.46) --
	(293.28,210.67) --
	(293.71,210.87) --
	(294.14,211.05) --
	(294.57,211.21) --
	(295.00,211.36) --
	(295.43,211.48) --
	(295.86,211.58) --
	(296.29,211.67) --
	(296.72,211.73) --
	(297.15,211.78) --
	(297.57,211.80) --
	(298.00,211.81) --
	(298.43,211.80) --
	(298.86,211.77) --
	(299.29,211.72) --
	(299.72,211.66) --
	(300.15,211.59) --
	(300.58,211.50) --
	(301.01,211.40) --
	(301.44,211.29) --
	(301.87,211.16) --
	(302.29,211.03) --
	(302.72,210.90) --
	(303.15,210.76) --
	(303.58,210.61) --
	(304.01,210.46) --
	(304.44,210.31) --
	(304.87,210.17) --
	(305.30,210.02) --
	(305.73,209.88) --
	(306.16,209.74) --
	(306.59,209.60) --
	(307.01,209.47) --
	(307.44,209.35) --
	(307.87,209.23) --
	(308.30,209.13) --
	(308.73,209.03) --
	(309.16,208.94) --
	(309.59,208.86) --
	(310.02,208.79) --
	(310.45,208.74) --
	(310.88,208.69) --
	(311.31,208.65) --
	(311.73,208.62) --
	(312.16,208.60) --
	(312.59,208.59) --
	(313.02,208.59) --
	(313.45,208.59) --
	(313.88,208.61) --
	(314.31,208.63) --
	(314.74,208.65) --
	(315.17,208.68) --
	(315.60,208.72) --
	(316.03,208.76) --
	(316.45,208.80) --
	(316.88,208.84) --
	(317.31,208.89) --
	(317.74,208.93) --
	(318.17,208.98) --
	(318.60,209.02) --
	(319.03,209.06) --
	(319.46,209.10) --
	(319.89,209.14) --
	(320.32,209.17) --
	(320.75,209.20) --
	(321.17,209.22) --
	(321.60,209.24) --
	(322.03,209.25) --
	(322.46,209.26) --
	(322.89,209.26) --
	(323.32,209.26) --
	(323.75,209.25) --
	(324.18,209.24) --
	(324.61,209.21) --
	(325.04,209.19) --
	(325.47,209.15) --
	(325.89,209.12) --
	(326.32,209.07) --
	(326.75,209.03) --
	(327.18,208.98) --
	(327.61,208.92) --
	(328.04,208.86) --
	(328.47,208.80) --
	(328.90,208.73) --
	(329.33,208.67) --
	(329.76,208.60) --
	(330.19,208.52) --
	(330.62,208.45) --
	(331.04,208.38) --
	(331.47,208.30) --
	(331.90,208.23) --
	(332.33,208.15) --
	(332.76,208.08) --
	(333.19,208.00) --
	(333.62,207.93) --
	(334.05,207.86) --
	(334.48,207.79) --
	(334.91,207.72) --
	(335.34,207.65) --
	(335.76,207.58) --
	(336.19,207.52) --
	(336.62,207.46) --
	(337.05,207.40) --
	(337.48,207.34) --
	(337.91,207.28) --
	(338.34,207.23) --
	(338.77,207.18) --
	(339.20,207.14) --
	(339.63,207.10) --
	(340.06,207.06) --
	(340.48,207.03) --
	(340.91,207.00) --
	(341.34,206.97) --
	(341.77,206.95) --
	(342.20,206.94) --
	(342.63,206.93) --
	(343.06,206.93) --
	(343.49,206.94) --
	(343.92,206.95) --
	(344.35,206.97) --
	(344.78,207.00) --
	(345.20,207.04) --
	(345.63,207.09) --
	(346.06,207.15) --
	(346.49,207.22) --
	(346.92,207.29) --
	(347.35,207.38) --
	(347.78,207.48) --
	(348.21,207.59) --
	(348.64,207.71) --
	(349.07,207.85) --
	(349.50,207.99) --
	(349.92,208.14) --
	(350.35,208.31) --
	(350.78,208.48) --
	(351.21,208.67) --
	(351.64,208.86) --
	(352.07,209.06) --
	(352.50,209.27) --
	(352.93,209.48) --
	(353.36,209.69) --
	(353.79,209.91) --
	(354.22,210.13) --
	(354.64,210.35) --
	(355.07,210.57) --
	(355.50,210.78) --
	(355.93,210.99) --
	(356.36,211.18) --
	(356.79,211.37) --
	(357.22,211.54) --
	(357.65,211.70) --
	(358.08,211.84) --
	(358.51,211.95) --
	(358.94,212.05) --
	(359.36,212.11) --
	(359.79,212.15) --
	(360.22,212.16) --
	(360.65,212.14) --
	(361.08,212.08) --
	(361.51,211.98) --
	(361.94,211.85) --
	(362.37,211.67) --
	(362.80,211.45) --
	(363.23,211.19) --
	(363.66,210.88) --
	(364.08,210.53) --
	(364.51,210.13) --
	(364.94,209.69) --
	(365.37,209.20) --
	(365.80,208.66) --
	(366.23,208.08) --
	(366.66,207.46) --
	(367.09,206.79) --
	(367.52,206.08) --
	(367.95,205.33) --
	(368.38,204.55) --
	(368.80,203.73) --
	(369.23,202.88) --
	(369.66,202.00) --
	(370.09,201.10) --
	(370.52,200.18) --
	(370.95,199.24) --
	(371.38,198.29) --
	(371.81,197.33) --
	(372.24,196.36) --
	(372.67,195.40) --
	(373.10,194.44) --
	(373.52,193.49) --
	(373.95,192.56) --
	(374.38,191.64) --
	(374.81,190.74) --
	(375.24,189.88) --
	(375.67,189.04) --
	(376.10,188.24) --
	(376.53,187.48) --
	(376.96,186.77) --
	(377.39,186.10) --
	(377.82,185.47) --
	(378.25,184.90) --
	(378.67,184.39) --
	(379.10,183.93) --
	(379.53,183.53) --
	(379.96,183.18) --
	(380.39,182.90) --
	(380.82,182.67) --
	(381.25,182.51) --
	(381.68,182.40) --
	(382.11,182.35) --
	(382.54,182.36) --
	(382.97,182.42) --
	(383.39,182.54) --
	(383.82,182.70) --
	(384.25,182.91) --
	(384.68,183.17) --
	(385.11,183.47) --
	(385.54,183.80) --
	(385.97,184.17) --
	(386.40,184.57) --
	(386.83,185.00) --
	(387.26,185.45) --
	(387.69,185.91) --
	(388.11,186.40) --
	(388.54,186.89) --
	(388.97,187.39) --
	(389.40,187.89) --
	(389.83,188.39) --
	(390.26,188.89) --
	(390.69,189.38) --
	(391.12,189.86) --
	(391.55,190.34) --
	(391.98,190.80) --
	(392.41,191.25) --
	(392.83,191.68) --
	(393.26,192.10) --
	(393.69,192.51) --
	(394.12,192.89) --
	(394.55,193.27) --
	(394.98,193.63) --
	(395.41,193.99) --
	(395.84,194.33) --
	(396.27,194.67) --
	(396.70,195.00) --
	(397.13,195.33) --
	(397.55,195.67) --
	(397.98,196.01) --
	(398.41,196.36) --
	(398.84,196.73) --
	(399.27,197.11) --
	(399.70,197.52) --
	(400.13,197.95) --
	(400.56,198.41) --
	(400.99,198.90) --
	(401.42,199.42) --
	(401.85,199.99) --
	(402.27,200.59) --
	(402.70,201.24) --
	(403.13,201.93) --
	(403.56,202.67) --
	(403.99,203.46) --
	(404.42,204.29) --
	(404.85,205.16) --
	(405.28,206.08) --
	(405.71,207.04) --
	(406.14,208.04) --
	(406.57,209.07) --
	(406.99,210.14) --
	(407.42,211.22) --
	(407.85,212.33) --
	(408.28,213.45) --
	(408.71,214.57) --
	(409.14,215.69) --
	(409.57,216.80) --
	(410.00,217.89) --
	(410.43,218.95) --
	(410.86,219.96) --
	(411.29,220.93) --
	(411.71,221.83) --
	(412.14,222.66) --
	(412.57,223.41) --
	(413.00,224.06) --
	(413.43,224.61) --
	(413.86,225.05) --
	(414.29,225.36) --
	(414.72,225.54) --
	(415.15,225.58) --
	(415.58,225.47) --
	(416.01,225.20) --
	(416.43,224.77) --
	(416.86,224.17) --
	(417.29,223.40) --
	(417.72,222.46) --
	(418.15,221.34) --
	(418.58,220.05) --
	(419.01,218.58) --
	(419.44,216.95) --
	(419.87,215.15) --
	(420.30,213.19) --
	(420.73,211.08) --
	(421.15,208.83) --
	(421.58,206.45) --
	(422.01,203.95) --
	(422.44,201.34) --
	(422.87,198.65) --
	(423.30,195.89) --
	(423.73,193.07) --
	(424.16,190.22) --
	(424.59,187.36) --
	(425.02,184.50) --
	(425.45,181.68) --
	(425.87,178.90) --
	(426.30,176.21) --
	(426.73,173.61) --
	(427.16,171.14) --
	(427.59,168.81) --
	(428.02,166.65) --
	(428.45,164.68) --
	(428.88,162.93) --
	(429.31,161.42) --
	(429.74,160.16) --
	(430.17,159.17) --
	(430.60,158.48) --
	(431.02,158.09) --
	(431.45,158.02) --
	(431.88,158.29) --
	(432.31,158.90) --
	(432.74,159.86) --
	(433.17,161.17) --
	(433.60,162.84) --
	(434.03,164.86) --
	(434.46,167.23) --
	(434.89,169.95) --
	(435.32,173.01) --
	(435.74,176.38) --
	(436.17,180.07) --
	(436.60,184.05) --
	(437.03,188.29) --
	(437.46,192.78) --
	(437.89,197.49) --
	(438.32,202.39) --
	(438.75,207.45) --
	(439.18,212.63) --
	(439.61,217.91) --
	(440.04,223.23) --
	(440.46,228.57) --
	(440.89,233.88) --
	(441.32,239.12) --
	(441.75,244.24) --
	(442.18,249.21) --
	(442.61,253.98) --
	(443.04,258.51) --
	(443.47,262.75) --
	(443.90,266.66) --
	(444.33,270.21) --
	(444.76,273.34) --
	(445.18,276.03) --
	(445.61,278.23) --
	(446.04,279.91) --
	(446.47,281.05) --
	(446.90,281.60) --
	(447.33,281.55) --
	(447.76,280.88) --
	(448.19,279.56) --
	(448.62,277.59) --
	(449.05,274.95) --
	(449.48,271.63) --
	(449.90,267.64) --
	(450.33,262.98) --
	(450.76,257.66) --
	(451.19,251.68) --
	(451.62,245.07) --
	(452.05,237.85) --
	(452.48,230.04) --
	(452.91,221.67) --
	(453.34,212.79) --
	(453.77,203.42) --
	(454.20,193.62) --
	(454.62,183.43) --
	(455.05,172.91) --
	(455.48,162.10) --
	(455.91,151.06) --
	(456.34,139.87) --
	(456.77,128.57) --
	(457.20,117.24) --
	(457.63,105.94) --
	(458.06, 94.73) --
	(458.49, 83.70) --
	(458.92, 72.91) --
	(459.34, 62.42) --
	(459.77, 52.31) --
	(460.20, 42.64) --
	(460.63, 33.48) --
	(461.06, 24.90) --
	(461.49, 16.96) --
	(461.92,  9.71) --
	(462.35,  3.22) --
	(462.59,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83,131.72) --
	( 39.26,147.32) --
	( 39.69,163.15) --
	( 40.12,179.17) --
	( 40.54,195.33) --
	( 40.97,211.57) --
	( 41.40,227.84) --
	( 41.83,244.09) --
	( 42.26,260.27) --
	( 42.69,276.32) --
	( 42.99,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.31,287.34) --
	( 64.57,281.87) --
	( 65.00,273.26) --
	( 65.43,265.12) --
	( 65.86,257.47) --
	( 66.29,250.37) --
	( 66.72,243.83) --
	( 67.15,237.88) --
	( 67.58,232.56) --
	( 68.01,227.86) --
	( 68.44,223.82) --
	( 68.86,220.43) --
	( 69.29,217.70) --
	( 69.72,215.64) --
	( 70.15,214.23) --
	( 70.58,213.48) --
	( 71.01,213.36) --
	( 71.44,213.86) --
	( 71.87,214.96) --
	( 72.30,216.64) --
	( 72.73,218.86) --
	( 73.16,221.60) --
	( 73.58,224.83) --
	( 74.01,228.50) --
	( 74.44,232.58) --
	( 74.87,237.02) --
	( 75.30,241.79) --
	( 75.73,246.83) --
	( 76.16,252.11) --
	( 76.59,257.57) --
	( 77.02,263.17) --
	( 77.45,268.86) --
	( 77.88,274.59) --
	( 78.30,280.32) --
	( 78.73,285.99) --
	( 78.84,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.56,287.34) --
	( 92.89,283.09) --
	( 93.32,277.58) --
	( 93.75,272.04) --
	( 94.18,266.50) --
	( 94.61,260.98) --
	( 95.04,255.53) --
	( 95.47,250.17) --
	( 95.90,244.93) --
	( 96.33,239.84) --
	( 96.76,234.94) --
	( 97.19,230.24) --
	( 97.61,225.77) --
	( 98.04,221.55) --
	( 98.47,217.60) --
	( 98.90,213.94) --
	( 99.33,210.58) --
	( 99.76,207.52) --
	(100.19,204.80) --
	(100.62,202.40) --
	(101.05,200.33) --
	(101.48,198.60) --
	(101.91,197.21) --
	(102.33,196.14) --
	(102.76,195.41) --
	(103.19,194.99) --
	(103.62,194.89) --
	(104.05,195.08) --
	(104.48,195.56) --
	(104.91,196.31) --
	(105.34,197.31) --
	(105.77,198.55) --
	(106.20,200.01) --
	(106.63,201.66) --
	(107.05,203.49) --
	(107.48,205.48) --
	(107.91,207.60) --
	(108.34,209.83) --
	(108.77,212.15) --
	(109.20,214.54) --
	(109.63,216.97) --
	(110.06,219.42) --
	(110.49,221.87) --
	(110.92,224.31) --
	(111.35,226.71) --
	(111.77,229.04) --
	(112.20,231.31) --
	(112.63,233.49) --
	(113.06,235.55) --
	(113.49,237.51) --
	(113.92,239.32) --
	(114.35,241.00) --
	(114.78,242.53) --
	(115.21,243.90) --
	(115.64,245.10) --
	(116.07,246.14) --
	(116.49,247.00) --
	(116.92,247.69) --
	(117.35,248.21) --
	(117.78,248.55) --
	(118.21,248.73) --
	(118.64,248.75) --
	(119.07,248.60) --
	(119.50,248.30) --
	(119.93,247.86) --
	(120.36,247.28) --
	(120.79,246.58) --
	(121.21,245.76) --
	(121.64,244.83) --
	(122.07,243.80) --
	(122.50,242.70) --
	(122.93,241.52) --
	(123.36,240.28) --
	(123.79,238.99) --
	(124.22,237.67) --
	(124.65,236.32) --
	(125.08,234.95) --
	(125.51,233.59) --
	(125.93,232.23) --
	(126.36,230.89) --
	(126.79,229.58) --
	(127.22,228.30) --
	(127.65,227.07) --
	(128.08,225.89) --
	(128.51,224.76) --
	(128.94,223.70) --
	(129.37,222.70) --
	(129.80,221.78) --
	(130.23,220.93) --
	(130.65,220.15) --
	(131.08,219.45) --
	(131.51,218.83) --
	(131.94,218.29) --
	(132.37,217.82) --
	(132.80,217.42) --
	(133.23,217.09) --
	(133.66,216.83) --
	(134.09,216.63) --
	(134.52,216.49) --
	(134.95,216.41) --
	(135.38,216.37) --
	(135.80,216.37) --
	(136.23,216.42) --
	(136.66,216.49) --
	(137.09,216.58) --
	(137.52,216.69) --
	(137.95,216.82) --
	(138.38,216.94) --
	(138.81,217.07) --
	(139.24,217.19) --
	(139.67,217.30) --
	(140.10,217.39) --
	(140.52,217.46) --
	(140.95,217.50) --
	(141.38,217.50) --
	(141.81,217.47) --
	(142.24,217.41) --
	(142.67,217.30) --
	(143.10,217.15) --
	(143.53,216.95) --
	(143.96,216.70) --
	(144.39,216.41) --
	(144.82,216.07) --
	(145.24,215.68) --
	(145.67,215.24) --
	(146.10,214.76) --
	(146.53,214.23) --
	(146.96,213.67) --
	(147.39,213.06) --
	(147.82,212.41) --
	(148.25,211.73) --
	(148.68,211.02) --
	(149.11,210.28) --
	(149.54,209.52) --
	(149.96,208.73) --
	(150.39,207.93) --
	(150.82,207.12) --
	(151.25,206.30) --
	(151.68,205.48) --
	(152.11,204.65) --
	(152.54,203.83) --
	(152.97,203.01) --
	(153.40,202.21) --
	(153.83,201.41) --
	(154.26,200.64) --
	(154.68,199.88) --
	(155.11,199.15) --
	(155.54,198.44) --
	(155.97,197.76) --
	(156.40,197.10) --
	(156.83,196.48) --
	(157.26,195.89) --
	(157.69,195.33) --
	(158.12,194.80) --
	(158.55,194.30) --
	(158.98,193.84) --
	(159.40,193.41) --
	(159.83,193.01) --
	(160.26,192.65) --
	(160.69,192.31) --
	(161.12,192.01) --
	(161.55,191.73) --
	(161.98,191.48) --
	(162.41,191.26) --
	(162.84,191.06) --
	(163.27,190.89) --
	(163.70,190.73) --
	(164.12,190.60) --
	(164.55,190.48) --
	(164.98,190.38) --
	(165.41,190.29) --
	(165.84,190.22) --
	(166.27,190.15) --
	(166.70,190.10) --
	(167.13,190.05) --
	(167.56,190.01) --
	(167.99,189.98) --
	(168.42,189.95) --
	(168.84,189.93) --
	(169.27,189.91) --
	(169.70,189.89) --
	(170.13,189.87) --
	(170.56,189.85) --
	(170.99,189.84) --
	(171.42,189.83) --
	(171.85,189.82) --
	(172.28,189.81) --
	(172.71,189.80) --
	(173.14,189.79) --
	(173.56,189.79) --
	(173.99,189.79) --
	(174.42,189.79) --
	(174.85,189.80) --
	(175.28,189.81) --
	(175.71,189.83) --
	(176.14,189.85) --
	(176.57,189.88) --
	(177.00,189.91) --
	(177.43,189.96) --
	(177.86,190.01) --
	(178.28,190.07) --
	(178.71,190.13) --
	(179.14,190.21) --
	(179.57,190.30) --
	(180.00,190.39) --
	(180.43,190.49) --
	(180.86,190.61) --
	(181.29,190.73) --
	(181.72,190.86) --
	(182.15,191.00) --
	(182.58,191.14) --
	(183.01,191.29) --
	(183.43,191.45) --
	(183.86,191.62) --
	(184.29,191.79) --
	(184.72,191.97) --
	(185.15,192.14) --
	(185.58,192.33) --
	(186.01,192.51) --
	(186.44,192.69) --
	(186.87,192.88) --
	(187.30,193.06) --
	(187.73,193.24) --
	(188.15,193.43) --
	(188.58,193.60) --
	(189.01,193.78) --
	(189.44,193.95) --
	(189.87,194.11) --
	(190.30,194.27) --
	(190.73,194.42) --
	(191.16,194.57) --
	(191.59,194.71) --
	(192.02,194.84) --
	(192.45,194.97) --
	(192.87,195.09) --
	(193.30,195.20) --
	(193.73,195.31) --
	(194.16,195.41) --
	(194.59,195.50) --
	(195.02,195.59) --
	(195.45,195.67) --
	(195.88,195.75) --
	(196.31,195.82) --
	(196.74,195.89) --
	(197.17,195.95) --
	(197.59,196.01) --
	(198.02,196.07) --
	(198.45,196.13) --
	(198.88,196.19) --
	(199.31,196.24) --
	(199.74,196.30) --
	(200.17,196.36) --
	(200.60,196.41) --
	(201.03,196.47) --
	(201.46,196.53) --
	(201.89,196.59) --
	(202.31,196.65) --
	(202.74,196.71) --
	(203.17,196.78) --
	(203.60,196.85) --
	(204.03,196.91) --
	(204.46,196.98) --
	(204.89,197.05) --
	(205.32,197.12) --
	(205.75,197.19) --
	(206.18,197.26) --
	(206.61,197.32) --
	(207.03,197.39) --
	(207.46,197.45) --
	(207.89,197.51) --
	(208.32,197.56) --
	(208.75,197.60) --
	(209.18,197.64) --
	(209.61,197.68) --
	(210.04,197.70) --
	(210.47,197.72) --
	(210.90,197.73) --
	(211.33,197.73) --
	(211.75,197.72) --
	(212.18,197.69) --
	(212.61,197.66) --
	(213.04,197.61) --
	(213.47,197.56) --
	(213.90,197.49) --
	(214.33,197.41) --
	(214.76,197.32) --
	(215.19,197.21) --
	(215.62,197.10) --
	(216.05,196.98) --
	(216.47,196.84) --
	(216.90,196.70) --
	(217.33,196.55) --
	(217.76,196.39) --
	(218.19,196.23) --
	(218.62,196.06) --
	(219.05,195.89) --
	(219.48,195.72) --
	(219.91,195.55) --
	(220.34,195.38) --
	(220.77,195.21) --
	(221.19,195.04) --
	(221.62,194.88) --
	(222.05,194.73) --
	(222.48,194.59) --
	(222.91,194.46) --
	(223.34,194.34) --
	(223.77,194.23) --
	(224.20,194.13) --
	(224.63,194.05) --
	(225.06,193.99) --
	(225.49,193.95) --
	(225.91,193.92) --
	(226.34,193.91) --
	(226.77,193.93) --
	(227.20,193.96) --
	(227.63,194.01) --
	(228.06,194.08) --
	(228.49,194.17) --
	(228.92,194.28) --
	(229.35,194.41) --
	(229.78,194.56) --
	(230.21,194.72) --
	(230.63,194.90) --
	(231.06,195.10) --
	(231.49,195.31) --
	(231.92,195.53) --
	(232.35,195.77) --
	(232.78,196.01) --
	(233.21,196.27) --
	(233.64,196.53) --
	(234.07,196.79) --
	(234.50,197.06) --
	(234.93,197.33) --
	(235.36,197.59) --
	(235.78,197.86) --
	(236.21,198.12) --
	(236.64,198.38) --
	(237.07,198.62) --
	(237.50,198.86) --
	(237.93,199.09) --
	(238.36,199.31) --
	(238.79,199.52) --
	(239.22,199.71) --
	(239.65,199.89) --
	(240.08,200.05) --
	(240.50,200.20) --
	(240.93,200.33) --
	(241.36,200.44) --
	(241.79,200.54) --
	(242.22,200.63) --
	(242.65,200.69) --
	(243.08,200.75) --
	(243.51,200.79) --
	(243.94,200.81) --
	(244.37,200.83) --
	(244.80,200.83) --
	(245.22,200.83) --
	(245.65,200.81) --
	(246.08,200.79) --
	(246.51,200.77) --
	(246.94,200.74) --
	(247.37,200.71) --
	(247.80,200.68) --
	(248.23,200.65) --
	(248.66,200.63) --
	(249.09,200.61) --
	(249.52,200.60) --
	(249.94,200.59) --
	(250.37,200.60) --
	(250.80,200.62) --
	(251.23,200.65) --
	(251.66,200.69) --
	(252.09,200.75) --
	(252.52,200.82) --
	(252.95,200.91) --
	(253.38,201.01) --
	(253.81,201.13) --
	(254.24,201.27) --
	(254.66,201.42) --
	(255.09,201.59) --
	(255.52,201.78) --
	(255.95,201.98) --
	(256.38,202.19) --
	(256.81,202.42) --
	(257.24,202.66) --
	(257.67,202.91) --
	(258.10,203.16) --
	(258.53,203.43) --
	(258.96,203.70) --
	(259.38,203.97) --
	(259.81,204.25) --
	(260.24,204.52) --
	(260.67,204.79) --
	(261.10,205.06) --
	(261.53,205.32) --
	(261.96,205.58) --
	(262.39,205.82) --
	(262.82,206.06) --
	(263.25,206.28) --
	(263.68,206.48) --
	(264.10,206.67) --
	(264.53,206.84) --
	(264.96,206.99) --
	(265.39,207.12) --
	(265.82,207.23) --
	(266.25,207.32) --
	(266.68,207.38) --
	(267.11,207.43) --
	(267.54,207.45) --
	(267.97,207.45) --
	(268.40,207.43) --
	(268.82,207.39) --
	(269.25,207.33) --
	(269.68,207.25) --
	(270.11,207.16) --
	(270.54,207.04) --
	(270.97,206.91) --
	(271.40,206.77) --
	(271.83,206.62) --
	(272.26,206.46) --
	(272.69,206.29) --
	(273.12,206.12) --
	(273.54,205.95) --
	(273.97,205.77) --
	(274.40,205.60) --
	(274.83,205.42) --
	(275.26,205.26) --
	(275.69,205.10) --
	(276.12,204.96) --
	(276.55,204.82) --
	(276.98,204.70) --
	(277.41,204.59) --
	(277.84,204.50) --
	(278.26,204.43) --
	(278.69,204.37) --
	(279.12,204.34) --
	(279.55,204.33) --
	(279.98,204.34) --
	(280.41,204.37) --
	(280.84,204.42) --
	(281.27,204.49) --
	(281.70,204.58) --
	(282.13,204.70) --
	(282.56,204.83) --
	(282.99,204.99) --
	(283.41,205.15) --
	(283.84,205.34) --
	(284.27,205.54) --
	(284.70,205.75) --
	(285.13,205.98) --
	(285.56,206.21) --
	(285.99,206.45) --
	(286.42,206.70) --
	(286.85,206.95) --
	(287.28,207.20) --
	(287.71,207.45) --
	(288.13,207.70) --
	(288.56,207.94) --
	(288.99,208.17) --
	(289.42,208.39) --
	(289.85,208.61) --
	(290.28,208.81) --
	(290.71,209.00) --
	(291.14,209.17) --
	(291.57,209.32) --
	(292.00,209.46) --
	(292.43,209.58) --
	(292.85,209.68) --
	(293.28,209.76) --
	(293.71,209.82) --
	(294.14,209.86) --
	(294.57,209.89) --
	(295.00,209.89) --
	(295.43,209.88) --
	(295.86,209.85) --
	(296.29,209.80) --
	(296.72,209.74) --
	(297.15,209.66) --
	(297.57,209.58) --
	(298.00,209.48) --
	(298.43,209.38) --
	(298.86,209.27) --
	(299.29,209.15) --
	(299.72,209.03) --
	(300.15,208.91) --
	(300.58,208.80) --
	(301.01,208.68) --
	(301.44,208.57) --
	(301.87,208.47) --
	(302.29,208.38) --
	(302.72,208.30) --
	(303.15,208.23) --
	(303.58,208.17) --
	(304.01,208.13) --
	(304.44,208.10) --
	(304.87,208.09) --
	(305.30,208.10) --
	(305.73,208.12) --
	(306.16,208.16) --
	(306.59,208.22) --
	(307.01,208.30) --
	(307.44,208.39) --
	(307.87,208.50) --
	(308.30,208.62) --
	(308.73,208.76) --
	(309.16,208.91) --
	(309.59,209.07) --
	(310.02,209.24) --
	(310.45,209.41) --
	(310.88,209.60) --
	(311.31,209.78) --
	(311.73,209.97) --
	(312.16,210.16) --
	(312.59,210.34) --
	(313.02,210.52) --
	(313.45,210.69) --
	(313.88,210.85) --
	(314.31,211.00) --
	(314.74,211.13) --
	(315.17,211.25) --
	(315.60,211.35) --
	(316.03,211.44) --
	(316.45,211.50) --
	(316.88,211.54) --
	(317.31,211.56) --
	(317.74,211.55) --
	(318.17,211.53) --
	(318.60,211.47) --
	(319.03,211.40) --
	(319.46,211.30) --
	(319.89,211.17) --
	(320.32,211.02) --
	(320.75,210.86) --
	(321.17,210.67) --
	(321.60,210.46) --
	(322.03,210.23) --
	(322.46,209.99) --
	(322.89,209.74) --
	(323.32,209.47) --
	(323.75,209.20) --
	(324.18,208.92) --
	(324.61,208.63) --
	(325.04,208.34) --
	(325.47,208.06) --
	(325.89,207.78) --
	(326.32,207.50) --
	(326.75,207.24) --
	(327.18,206.99) --
	(327.61,206.75) --
	(328.04,206.53) --
	(328.47,206.32) --
	(328.90,206.14) --
	(329.33,205.98) --
	(329.76,205.84) --
	(330.19,205.73) --
	(330.62,205.64) --
	(331.04,205.58) --
	(331.47,205.55) --
	(331.90,205.55) --
	(332.33,205.57) --
	(332.76,205.62) --
	(333.19,205.69) --
	(333.62,205.79) --
	(334.05,205.91) --
	(334.48,206.05) --
	(334.91,206.21) --
	(335.34,206.39) --
	(335.76,206.58) --
	(336.19,206.79) --
	(336.62,207.00) --
	(337.05,207.22) --
	(337.48,207.44) --
	(337.91,207.67) --
	(338.34,207.88) --
	(338.77,208.09) --
	(339.20,208.30) --
	(339.63,208.48) --
	(340.06,208.65) --
	(340.48,208.80) --
	(340.91,208.93) --
	(341.34,209.03) --
	(341.77,209.10) --
	(342.20,209.14) --
	(342.63,209.14) --
	(343.06,209.11) --
	(343.49,209.04) --
	(343.92,208.94) --
	(344.35,208.79) --
	(344.78,208.61) --
	(345.20,208.38) --
	(345.63,208.12) --
	(346.06,207.81) --
	(346.49,207.47) --
	(346.92,207.08) --
	(347.35,206.66) --
	(347.78,206.21) --
	(348.21,205.72) --
	(348.64,205.21) --
	(349.07,204.66) --
	(349.50,204.09) --
	(349.92,203.50) --
	(350.35,202.90) --
	(350.78,202.28) --
	(351.21,201.65) --
	(351.64,201.01) --
	(352.07,200.37) --
	(352.50,199.73) --
	(352.93,199.10) --
	(353.36,198.47) --
	(353.79,197.86) --
	(354.22,197.27) --
	(354.64,196.69) --
	(355.07,196.14) --
	(355.50,195.61) --
	(355.93,195.12) --
	(356.36,194.65) --
	(356.79,194.22) --
	(357.22,193.82) --
	(357.65,193.46) --
	(358.08,193.14) --
	(358.51,192.85) --
	(358.94,192.61) --
	(359.36,192.40) --
	(359.79,192.23) --
	(360.22,192.10) --
	(360.65,192.00) --
	(361.08,191.94) --
	(361.51,191.92) --
	(361.94,191.92) --
	(362.37,191.95) --
	(362.80,192.01) --
	(363.23,192.09) --
	(363.66,192.18) --
	(364.08,192.30) --
	(364.51,192.42) --
	(364.94,192.56) --
	(365.37,192.70) --
	(365.80,192.84) --
	(366.23,192.98) --
	(366.66,193.12) --
	(367.09,193.24) --
	(367.52,193.36) --
	(367.95,193.46) --
	(368.38,193.54) --
	(368.80,193.60) --
	(369.23,193.64) --
	(369.66,193.65) --
	(370.09,193.64) --
	(370.52,193.60) --
	(370.95,193.54) --
	(371.38,193.44) --
	(371.81,193.32) --
	(372.24,193.17) --
	(372.67,192.99) --
	(373.10,192.79) --
	(373.52,192.57) --
	(373.95,192.32) --
	(374.38,192.06) --
	(374.81,191.77) --
	(375.24,191.48) --
	(375.67,191.18) --
	(376.10,190.87) --
	(376.53,190.56) --
	(376.96,190.25) --
	(377.39,189.95) --
	(377.82,189.66) --
	(378.25,189.39) --
	(378.67,189.13) --
	(379.10,188.90) --
	(379.53,188.70) --
	(379.96,188.53) --
	(380.39,188.40) --
	(380.82,188.31) --
	(381.25,188.26) --
	(381.68,188.26) --
	(382.11,188.31) --
	(382.54,188.40) --
	(382.97,188.55) --
	(383.39,188.76) --
	(383.82,189.02) --
	(384.25,189.33) --
	(384.68,189.69) --
	(385.11,190.11) --
	(385.54,190.58) --
	(385.97,191.10) --
	(386.40,191.67) --
	(386.83,192.28) --
	(387.26,192.92) --
	(387.69,193.60) --
	(388.11,194.31) --
	(388.54,195.05) --
	(388.97,195.80) --
	(389.40,196.57) --
	(389.83,197.34) --
	(390.26,198.11) --
	(390.69,198.87) --
	(391.12,199.61) --
	(391.55,200.34) --
	(391.98,201.03) --
	(392.41,201.68) --
	(392.83,202.29) --
	(393.26,202.85) --
	(393.69,203.35) --
	(394.12,203.78) --
	(394.55,204.15) --
	(394.98,204.43) --
	(395.41,204.63) --
	(395.84,204.74) --
	(396.27,204.76) --
	(396.70,204.69) --
	(397.13,204.51) --
	(397.55,204.23) --
	(397.98,203.85) --
	(398.41,203.37) --
	(398.84,202.78) --
	(399.27,202.08) --
	(399.70,201.28) --
	(400.13,200.38) --
	(400.56,199.39) --
	(400.99,198.29) --
	(401.42,197.11) --
	(401.85,195.84) --
	(402.27,194.50) --
	(402.70,193.08) --
	(403.13,191.59) --
	(403.56,190.04) --
	(403.99,188.44) --
	(404.42,186.80) --
	(404.85,185.13) --
	(405.28,183.43) --
	(405.71,181.71) --
	(406.14,179.98) --
	(406.57,178.26) --
	(406.99,176.55) --
	(407.42,174.85) --
	(407.85,173.19) --
	(408.28,171.56) --
	(408.71,169.99) --
	(409.14,168.46) --
	(409.57,167.00) --
	(410.00,165.60) --
	(410.43,164.28) --
	(410.86,163.04) --
	(411.29,161.89) --
	(411.71,160.82) --
	(412.14,159.85) --
	(412.57,158.98) --
	(413.00,158.21) --
	(413.43,157.53) --
	(413.86,156.96) --
	(414.29,156.48) --
	(414.72,156.10) --
	(415.15,155.82) --
	(415.58,155.62) --
	(416.01,155.52) --
	(416.43,155.50) --
	(416.86,155.55) --
	(417.29,155.68) --
	(417.72,155.87) --
	(418.15,156.12) --
	(418.58,156.41) --
	(419.01,156.75) --
	(419.44,157.11) --
	(419.87,157.50) --
	(420.30,157.90) --
	(420.73,158.29) --
	(421.15,158.68) --
	(421.58,159.05) --
	(422.01,159.39) --
	(422.44,159.68) --
	(422.87,159.93) --
	(423.30,160.11) --
	(423.73,160.22) --
	(424.16,160.25) --
	(424.59,160.19) --
	(425.02,160.03) --
	(425.45,159.76) --
	(425.87,159.37) --
	(426.30,158.86) --
	(426.73,158.22) --
	(427.16,157.44) --
	(427.59,156.52) --
	(428.02,155.45) --
	(428.45,154.22) --
	(428.88,152.84) --
	(429.31,151.29) --
	(429.74,149.58) --
	(430.17,147.71) --
	(430.60,145.66) --
	(431.02,143.45) --
	(431.45,141.07) --
	(431.88,138.51) --
	(432.31,135.79) --
	(432.74,132.90) --
	(433.17,129.84) --
	(433.60,126.62) --
	(434.03,123.24) --
	(434.46,119.70) --
	(434.89,116.00) --
	(435.32,112.15) --
	(435.74,108.15) --
	(436.17,104.01) --
	(436.60, 99.73) --
	(437.03, 95.32) --
	(437.46, 90.77) --
	(437.89, 86.10) --
	(438.32, 81.31) --
	(438.75, 76.41) --
	(439.18, 71.40) --
	(439.61, 66.28) --
	(440.04, 61.08) --
	(440.46, 55.78) --
	(440.89, 50.41) --
	(441.32, 44.96) --
	(441.75, 39.44) --
	(442.18, 33.87) --
	(442.61, 28.25) --
	(443.04, 22.59) --
	(443.47, 16.89) --
	(443.90, 11.18) --
	(444.33,  5.45) --
	(444.73,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.30,  0.00) --
	(463.64,  8.62) --
	(464.06, 20.35) --
	(464.49, 32.63) --
	(464.92, 45.44) --
	(465.35, 58.76) --
	(465.78, 72.55) --
	(466.21, 86.78) --
	(466.64,101.41) --
	(467.07,116.40) --
	(467.50,131.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87,287.34) --
	( 55.13,282.68) --
	( 55.56,275.03) --
	( 55.99,267.42) --
	( 56.42,259.88) --
	( 56.85,252.45) --
	( 57.28,245.16) --
	( 57.71,238.04) --
	( 58.14,231.14) --
	( 58.57,224.48) --
	( 59.00,218.10) --
	( 59.42,212.02) --
	( 59.85,206.27) --
	( 60.28,200.88) --
	( 60.71,195.87) --
	( 61.14,191.26) --
	( 61.57,187.08) --
	( 62.00,183.33) --
	( 62.43,180.03) --
	( 62.86,177.20) --
	( 63.29,174.84) --
	( 63.72,172.96) --
	( 64.14,171.57) --
	( 64.57,170.67) --
	( 65.00,170.25) --
	( 65.43,170.32) --
	( 65.86,170.86) --
	( 66.29,171.87) --
	( 66.72,173.34) --
	( 67.15,175.25) --
	( 67.58,177.60) --
	( 68.01,180.36) --
	( 68.44,183.51) --
	( 68.86,187.04) --
	( 69.29,190.92) --
	( 69.72,195.13) --
	( 70.15,199.65) --
	( 70.58,204.44) --
	( 71.01,209.48) --
	( 71.44,214.75) --
	( 71.87,220.20) --
	( 72.30,225.83) --
	( 72.73,231.59) --
	( 73.16,237.46) --
	( 73.58,243.40) --
	( 74.01,249.40) --
	( 74.44,255.41) --
	( 74.87,261.42) --
	( 75.30,267.39) --
	( 75.73,273.30) --
	( 76.16,279.13) --
	( 76.59,284.84) --
	( 76.78,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,287.34) --
	( 99.33,286.53) --
	( 99.76,284.19) --
	(100.19,281.92) --
	(100.62,279.71) --
	(101.05,277.57) --
	(101.48,275.49) --
	(101.91,273.48) --
	(102.33,271.54) --
	(102.76,269.67) --
	(103.19,267.86) --
	(103.62,266.12) --
	(104.05,264.45) --
	(104.48,262.84) --
	(104.91,261.29) --
	(105.34,259.80) --
	(105.77,258.37) --
	(106.20,257.00) --
	(106.63,255.69) --
	(107.05,254.43) --
	(107.48,253.22) --
	(107.91,252.07) --
	(108.34,250.96) --
	(108.77,249.90) --
	(109.20,248.88) --
	(109.63,247.91) --
	(110.06,246.98) --
	(110.49,246.09) --
	(110.92,245.25) --
	(111.35,244.44) --
	(111.77,243.67) --
	(112.20,242.93) --
	(112.63,242.23) --
	(113.06,241.57) --
	(113.49,240.94) --
	(113.92,240.34) --
	(114.35,239.78) --
	(114.78,239.25) --
	(115.21,238.75) --
	(115.64,238.28) --
	(116.07,237.85) --
	(116.49,237.44) --
	(116.92,237.06) --
	(117.35,236.72) --
	(117.78,236.40) --
	(118.21,236.10) --
	(118.64,235.84) --
	(119.07,235.60) --
	(119.50,235.39) --
	(119.93,235.20) --
	(120.36,235.03) --
	(120.79,234.88) --
	(121.21,234.75) --
	(121.64,234.64) --
	(122.07,234.54) --
	(122.50,234.46) --
	(122.93,234.40) --
	(123.36,234.34) --
	(123.79,234.29) --
	(124.22,234.24) --
	(124.65,234.20) --
	(125.08,234.16) --
	(125.51,234.12) --
	(125.93,234.07) --
	(126.36,234.02) --
	(126.79,233.96) --
	(127.22,233.88) --
	(127.65,233.79) --
	(128.08,233.68) --
	(128.51,233.56) --
	(128.94,233.41) --
	(129.37,233.24) --
	(129.80,233.04) --
	(130.23,232.81) --
	(130.65,232.55) --
	(131.08,232.26) --
	(131.51,231.94) --
	(131.94,231.58) --
	(132.37,231.18) --
	(132.80,230.75) --
	(133.23,230.28) --
	(133.66,229.77) --
	(134.09,229.22) --
	(134.52,228.63) --
	(134.95,228.00) --
	(135.38,227.33) --
	(135.80,226.63) --
	(136.23,225.88) --
	(136.66,225.11) --
	(137.09,224.29) --
	(137.52,223.44) --
	(137.95,222.57) --
	(138.38,221.66) --
	(138.81,220.72) --
	(139.24,219.76) --
	(139.67,218.78) --
	(140.10,217.78) --
	(140.52,216.76) --
	(140.95,215.72) --
	(141.38,214.68) --
	(141.81,213.63) --
	(142.24,212.57) --
	(142.67,211.52) --
	(143.10,210.46) --
	(143.53,209.42) --
	(143.96,208.38) --
	(144.39,207.35) --
	(144.82,206.34) --
	(145.24,205.34) --
	(145.67,204.37) --
	(146.10,203.43) --
	(146.53,202.51) --
	(146.96,201.62) --
	(147.39,200.76) --
	(147.82,199.94) --
	(148.25,199.16) --
	(148.68,198.41) --
	(149.11,197.71) --
	(149.54,197.05) --
	(149.96,196.43) --
	(150.39,195.86) --
	(150.82,195.34) --
	(151.25,194.86) --
	(151.68,194.42) --
	(152.11,194.04) --
	(152.54,193.70) --
	(152.97,193.41) --
	(153.40,193.16) --
	(153.83,192.96) --
	(154.26,192.81) --
	(154.68,192.69) --
	(155.11,192.62) --
	(155.54,192.59) --
	(155.97,192.59) --
	(156.40,192.63) --
	(156.83,192.71) --
	(157.26,192.81) --
	(157.69,192.95) --
	(158.12,193.11) --
	(158.55,193.29) --
	(158.98,193.50) --
	(159.40,193.72) --
	(159.83,193.96) --
	(160.26,194.21) --
	(160.69,194.47) --
	(161.12,194.74) --
	(161.55,195.01) --
	(161.98,195.28) --
	(162.41,195.55) --
	(162.84,195.82) --
	(163.27,196.08) --
	(163.70,196.33) --
	(164.12,196.57) --
	(164.55,196.79) --
	(164.98,197.00) --
	(165.41,197.19) --
	(165.84,197.37) --
	(166.27,197.52) --
	(166.70,197.65) --
	(167.13,197.76) --
	(167.56,197.85) --
	(167.99,197.91) --
	(168.42,197.95) --
	(168.84,197.96) --
	(169.27,197.95) --
	(169.70,197.91) --
	(170.13,197.85) --
	(170.56,197.77) --
	(170.99,197.66) --
	(171.42,197.53) --
	(171.85,197.38) --
	(172.28,197.21) --
	(172.71,197.02) --
	(173.14,196.82) --
	(173.56,196.60) --
	(173.99,196.36) --
	(174.42,196.12) --
	(174.85,195.87) --
	(175.28,195.61) --
	(175.71,195.35) --
	(176.14,195.08) --
	(176.57,194.82) --
	(177.00,194.56) --
	(177.43,194.30) --
	(177.86,194.04) --
	(178.28,193.80) --
	(178.71,193.56) --
	(179.14,193.34) --
	(179.57,193.13) --
	(180.00,192.93) --
	(180.43,192.76) --
	(180.86,192.60) --
	(181.29,192.46) --
	(181.72,192.34) --
	(182.15,192.25) --
	(182.58,192.17) --
	(183.01,192.12) --
	(183.43,192.10) --
	(183.86,192.09) --
	(184.29,192.11) --
	(184.72,192.15) --
	(185.15,192.22) --
	(185.58,192.31) --
	(186.01,192.42) --
	(186.44,192.55) --
	(186.87,192.70) --
	(187.30,192.86) --
	(187.73,193.05) --
	(188.15,193.24) --
	(188.58,193.46) --
	(189.01,193.68) --
	(189.44,193.91) --
	(189.87,194.15) --
	(190.30,194.39) --
	(190.73,194.64) --
	(191.16,194.88) --
	(191.59,195.13) --
	(192.02,195.37) --
	(192.45,195.61) --
	(192.87,195.84) --
	(193.30,196.05) --
	(193.73,196.26) --
	(194.16,196.45) --
	(194.59,196.63) --
	(195.02,196.78) --
	(195.45,196.92) --
	(195.88,197.04) --
	(196.31,197.14) --
	(196.74,197.22) --
	(197.17,197.27) --
	(197.59,197.30) --
	(198.02,197.30) --
	(198.45,197.28) --
	(198.88,197.23) --
	(199.31,197.16) --
	(199.74,197.07) --
	(200.17,196.95) --
	(200.60,196.81) --
	(201.03,196.65) --
	(201.46,196.47) --
	(201.89,196.26) --
	(202.31,196.04) --
	(202.74,195.81) --
	(203.17,195.56) --
	(203.60,195.30) --
	(204.03,195.02) --
	(204.46,194.74) --
	(204.89,194.46) --
	(205.32,194.17) --
	(205.75,193.87) --
	(206.18,193.58) --
	(206.61,193.29) --
	(207.03,193.01) --
	(207.46,192.73) --
	(207.89,192.47) --
	(208.32,192.21) --
	(208.75,191.97) --
	(209.18,191.74) --
	(209.61,191.53) --
	(210.04,191.34) --
	(210.47,191.16) --
	(210.90,191.01) --
	(211.33,190.88) --
	(211.75,190.77) --
	(212.18,190.68) --
	(212.61,190.62) --
	(213.04,190.58) --
	(213.47,190.57) --
	(213.90,190.58) --
	(214.33,190.61) --
	(214.76,190.66) --
	(215.19,190.73) --
	(215.62,190.82) --
	(216.05,190.93) --
	(216.47,191.06) --
	(216.90,191.21) --
	(217.33,191.37) --
	(217.76,191.54) --
	(218.19,191.72) --
	(218.62,191.91) --
	(219.05,192.10) --
	(219.48,192.30) --
	(219.91,192.50) --
	(220.34,192.70) --
	(220.77,192.90) --
	(221.19,193.09) --
	(221.62,193.28) --
	(222.05,193.46) --
	(222.48,193.63) --
	(222.91,193.79) --
	(223.34,193.93) --
	(223.77,194.06) --
	(224.20,194.17) --
	(224.63,194.27) --
	(225.06,194.35) --
	(225.49,194.41) --
	(225.91,194.45) --
	(226.34,194.47) --
	(226.77,194.47) --
	(227.20,194.46) --
	(227.63,194.42) --
	(228.06,194.37) --
	(228.49,194.30) --
	(228.92,194.21) --
	(229.35,194.11) --
	(229.78,194.00) --
	(230.21,193.87) --
	(230.63,193.74) --
	(231.06,193.59) --
	(231.49,193.44) --
	(231.92,193.29) --
	(232.35,193.13) --
	(232.78,192.98) --
	(233.21,192.83) --
	(233.64,192.68) --
	(234.07,192.54) --
	(234.50,192.42) --
	(234.93,192.30) --
	(235.36,192.20) --
	(235.78,192.11) --
	(236.21,192.05) --
	(236.64,192.00) --
	(237.07,191.97) --
	(237.50,191.97) --
	(237.93,191.99) --
	(238.36,192.04) --
	(238.79,192.11) --
	(239.22,192.21) --
	(239.65,192.34) --
	(240.08,192.50) --
	(240.50,192.68) --
	(240.93,192.89) --
	(241.36,193.12) --
	(241.79,193.38) --
	(242.22,193.67) --
	(242.65,193.97) --
	(243.08,194.30) --
	(243.51,194.65) --
	(243.94,195.01) --
	(244.37,195.39) --
	(244.80,195.79) --
	(245.22,196.19) --
	(245.65,196.60) --
	(246.08,197.02) --
	(246.51,197.44) --
	(246.94,197.86) --
	(247.37,198.28) --
	(247.80,198.69) --
	(248.23,199.10) --
	(248.66,199.49) --
	(249.09,199.87) --
	(249.52,200.23) --
	(249.94,200.58) --
	(250.37,200.91) --
	(250.80,201.21) --
	(251.23,201.49) --
	(251.66,201.74) --
	(252.09,201.97) --
	(252.52,202.17) --
	(252.95,202.34) --
	(253.38,202.48) --
	(253.81,202.59) --
	(254.24,202.67) --
	(254.66,202.73) --
	(255.09,202.75) --
	(255.52,202.75) --
	(255.95,202.72) --
	(256.38,202.66) --
	(256.81,202.58) --
	(257.24,202.48) --
	(257.67,202.36) --
	(258.10,202.22) --
	(258.53,202.06) --
	(258.96,201.89) --
	(259.38,201.71) --
	(259.81,201.53) --
	(260.24,201.34) --
	(260.67,201.15) --
	(261.10,200.95) --
	(261.53,200.77) --
	(261.96,200.59) --
	(262.39,200.42) --
	(262.82,200.26) --
	(263.25,200.12) --
	(263.68,200.00) --
	(264.10,199.90) --
	(264.53,199.82) --
	(264.96,199.76) --
	(265.39,199.73) --
	(265.82,199.73) --
	(266.25,199.76) --
	(266.68,199.82) --
	(267.11,199.90) --
	(267.54,200.02) --
	(267.97,200.17) --
	(268.40,200.35) --
	(268.82,200.56) --
	(269.25,200.80) --
	(269.68,201.07) --
	(270.11,201.36) --
	(270.54,201.68) --
	(270.97,202.02) --
	(271.40,202.38) --
	(271.83,202.77) --
	(272.26,203.17) --
	(272.69,203.58) --
	(273.12,204.00) --
	(273.54,204.43) --
	(273.97,204.87) --
	(274.40,205.31) --
	(274.83,205.74) --
	(275.26,206.18) --
	(275.69,206.60) --
	(276.12,207.02) --
	(276.55,207.42) --
	(276.98,207.80) --
	(277.41,208.17) --
	(277.84,208.51) --
	(278.26,208.83) --
	(278.69,209.13) --
	(279.12,209.39) --
	(279.55,209.63) --
	(279.98,209.84) --
	(280.41,210.01) --
	(280.84,210.15) --
	(281.27,210.26) --
	(281.70,210.34) --
	(282.13,210.38) --
	(282.56,210.39) --
	(282.99,210.36) --
	(283.41,210.31) --
	(283.84,210.22) --
	(284.27,210.11) --
	(284.70,209.97) --
	(285.13,209.80) --
	(285.56,209.61) --
	(285.99,209.41) --
	(286.42,209.18) --
	(286.85,208.94) --
	(287.28,208.69) --
	(287.71,208.42) --
	(288.13,208.15) --
	(288.56,207.88) --
	(288.99,207.61) --
	(289.42,207.34) --
	(289.85,207.07) --
	(290.28,206.81) --
	(290.71,206.57) --
	(291.14,206.33) --
	(291.57,206.12) --
	(292.00,205.92) --
	(292.43,205.74) --
	(292.85,205.58) --
	(293.28,205.45) --
	(293.71,205.34) --
	(294.14,205.25) --
	(294.57,205.19) --
	(295.00,205.16) --
	(295.43,205.16) --
	(295.86,205.18) --
	(296.29,205.22) --
	(296.72,205.30) --
	(297.15,205.40) --
	(297.57,205.52) --
	(298.00,205.66) --
	(298.43,205.82) --
	(298.86,206.00) --
	(299.29,206.20) --
	(299.72,206.41) --
	(300.15,206.63) --
	(300.58,206.87) --
	(301.01,207.10) --
	(301.44,207.35) --
	(301.87,207.59) --
	(302.29,207.83) --
	(302.72,208.07) --
	(303.15,208.31) --
	(303.58,208.53) --
	(304.01,208.74) --
	(304.44,208.94) --
	(304.87,209.13) --
	(305.30,209.29) --
	(305.73,209.44) --
	(306.16,209.57) --
	(306.59,209.68) --
	(307.01,209.76) --
	(307.44,209.82) --
	(307.87,209.86) --
	(308.30,209.88) --
	(308.73,209.87) --
	(309.16,209.84) --
	(309.59,209.78) --
	(310.02,209.71) --
	(310.45,209.62) --
	(310.88,209.51) --
	(311.31,209.38) --
	(311.73,209.23) --
	(312.16,209.08) --
	(312.59,208.91) --
	(313.02,208.74) --
	(313.45,208.56) --
	(313.88,208.37) --
	(314.31,208.19) --
	(314.74,208.01) --
	(315.17,207.83) --
	(315.60,207.66) --
	(316.03,207.50) --
	(316.45,207.35) --
	(316.88,207.22) --
	(317.31,207.10) --
	(317.74,207.00) --
	(318.17,206.92) --
	(318.60,206.86) --
	(319.03,206.83) --
	(319.46,206.82) --
	(319.89,206.84) --
	(320.32,206.88) --
	(320.75,206.94) --
	(321.17,207.03) --
	(321.60,207.15) --
	(322.03,207.28) --
	(322.46,207.45) --
	(322.89,207.63) --
	(323.32,207.83) --
	(323.75,208.05) --
	(324.18,208.29) --
	(324.61,208.54) --
	(325.04,208.81) --
	(325.47,209.08) --
	(325.89,209.35) --
	(326.32,209.63) --
	(326.75,209.91) --
	(327.18,210.19) --
	(327.61,210.45) --
	(328.04,210.71) --
	(328.47,210.96) --
	(328.90,211.19) --
	(329.33,211.40) --
	(329.76,211.59) --
	(330.19,211.75) --
	(330.62,211.89) --
	(331.04,212.01) --
	(331.47,212.09) --
	(331.90,212.14) --
	(332.33,212.15) --
	(332.76,212.13) --
	(333.19,212.08) --
	(333.62,212.00) --
	(334.05,211.88) --
	(334.48,211.72) --
	(334.91,211.53) --
	(335.34,211.31) --
	(335.76,211.06) --
	(336.19,210.78) --
	(336.62,210.48) --
	(337.05,210.15) --
	(337.48,209.81) --
	(337.91,209.44) --
	(338.34,209.06) --
	(338.77,208.67) --
	(339.20,208.28) --
	(339.63,207.88) --
	(340.06,207.48) --
	(340.48,207.09) --
	(340.91,206.70) --
	(341.34,206.33) --
	(341.77,205.98) --
	(342.20,205.65) --
	(342.63,205.34) --
	(343.06,205.06) --
	(343.49,204.81) --
	(343.92,204.60) --
	(344.35,204.42) --
	(344.78,204.28) --
	(345.20,204.18) --
	(345.63,204.12) --
	(346.06,204.11) --
	(346.49,204.14) --
	(346.92,204.22) --
	(347.35,204.34) --
	(347.78,204.50) --
	(348.21,204.70) --
	(348.64,204.95) --
	(349.07,205.23) --
	(349.50,205.55) --
	(349.92,205.90) --
	(350.35,206.28) --
	(350.78,206.68) --
	(351.21,207.11) --
	(351.64,207.55) --
	(352.07,208.00) --
	(352.50,208.46) --
	(352.93,208.92) --
	(353.36,209.38) --
	(353.79,209.83) --
	(354.22,210.26) --
	(354.64,210.68) --
	(355.07,211.06) --
	(355.50,211.42) --
	(355.93,211.74) --
	(356.36,212.02) --
	(356.79,212.25) --
	(357.22,212.44) --
	(357.65,212.57) --
	(358.08,212.64) --
	(358.51,212.65) --
	(358.94,212.59) --
	(359.36,212.48) --
	(359.79,212.29) --
	(360.22,212.03) --
	(360.65,211.71) --
	(361.08,211.32) --
	(361.51,210.85) --
	(361.94,210.32) --
	(362.37,209.73) --
	(362.80,209.07) --
	(363.23,208.36) --
	(363.66,207.59) --
	(364.08,206.76) --
	(364.51,205.89) --
	(364.94,204.98) --
	(365.37,204.03) --
	(365.80,203.05) --
	(366.23,202.05) --
	(366.66,201.02) --
	(367.09,199.99) --
	(367.52,198.95) --
	(367.95,197.92) --
	(368.38,196.89) --
	(368.80,195.88) --
	(369.23,194.90) --
	(369.66,193.94) --
	(370.09,193.02) --
	(370.52,192.15) --
	(370.95,191.32) --
	(371.38,190.55) --
	(371.81,189.84) --
	(372.24,189.19) --
	(372.67,188.61) --
	(373.10,188.10) --
	(373.52,187.67) --
	(373.95,187.31) --
	(374.38,187.03) --
	(374.81,186.83) --
	(375.24,186.71) --
	(375.67,186.66) --
	(376.10,186.69) --
	(376.53,186.80) --
	(376.96,186.98) --
	(377.39,187.23) --
	(377.82,187.54) --
	(378.25,187.92) --
	(378.67,188.35) --
	(379.10,188.82) --
	(379.53,189.34) --
	(379.96,189.90) --
	(380.39,190.49) --
	(380.82,191.09) --
	(381.25,191.72) --
	(381.68,192.34) --
	(382.11,192.97) --
	(382.54,193.59) --
	(382.97,194.19) --
	(383.39,194.76) --
	(383.82,195.31) --
	(384.25,195.81) --
	(384.68,196.27) --
	(385.11,196.67) --
	(385.54,197.02) --
	(385.97,197.30) --
	(386.40,197.51) --
	(386.83,197.64) --
	(387.26,197.70) --
	(387.69,197.67) --
	(388.11,197.57) --
	(388.54,197.38) --
	(388.97,197.10) --
	(389.40,196.73) --
	(389.83,196.28) --
	(390.26,195.75) --
	(390.69,195.13) --
	(391.12,194.44) --
	(391.55,193.67) --
	(391.98,192.83) --
	(392.41,191.92) --
	(392.83,190.96) --
	(393.26,189.94) --
	(393.69,188.88) --
	(394.12,187.77) --
	(394.55,186.63) --
	(394.98,185.47) --
	(395.41,184.29) --
	(395.84,183.10) --
	(396.27,181.91) --
	(396.70,180.73) --
	(397.13,179.57) --
	(397.55,178.42) --
	(397.98,177.31) --
	(398.41,176.24) --
	(398.84,175.21) --
	(399.27,174.24) --
	(399.70,173.32) --
	(400.13,172.46) --
	(400.56,171.67) --
	(400.99,170.95) --
	(401.42,170.31) --
	(401.85,169.74) --
	(402.27,169.25) --
	(402.70,168.83) --
	(403.13,168.50) --
	(403.56,168.24) --
	(403.99,168.06) --
	(404.42,167.95) --
	(404.85,167.91) --
	(405.28,167.94) --
	(405.71,168.02) --
	(406.14,168.16) --
	(406.57,168.35) --
	(406.99,168.58) --
	(407.42,168.84) --
	(407.85,169.13) --
	(408.28,169.44) --
	(408.71,169.75) --
	(409.14,170.07) --
	(409.57,170.37) --
	(410.00,170.66) --
	(410.43,170.92) --
	(410.86,171.15) --
	(411.29,171.33) --
	(411.71,171.46) --
	(412.14,171.54) --
	(412.57,171.54) --
	(413.00,171.48) --
	(413.43,171.33) --
	(413.86,171.10) --
	(414.29,170.79) --
	(414.72,170.38) --
	(415.15,169.88) --
	(415.58,169.28) --
	(416.01,168.58) --
	(416.43,167.79) --
	(416.86,166.91) --
	(417.29,165.94) --
	(417.72,164.87) --
	(418.15,163.73) --
	(418.58,162.50) --
	(419.01,161.21) --
	(419.44,159.85) --
	(419.87,158.44) --
	(420.30,156.98) --
	(420.73,155.48) --
	(421.15,153.96) --
	(421.58,152.43) --
	(422.01,150.89) --
	(422.44,149.37) --
	(422.87,147.86) --
	(423.30,146.39) --
	(423.73,144.97) --
	(424.16,143.61) --
	(424.59,142.32) --
	(425.02,141.12) --
	(425.45,140.02) --
	(425.87,139.03) --
	(426.30,138.16) --
	(426.73,137.41) --
	(427.16,136.81) --
	(427.59,136.36) --
	(428.02,136.07) --
	(428.45,135.94) --
	(428.88,135.98) --
	(429.31,136.20) --
	(429.74,136.60) --
	(430.17,137.17) --
	(430.60,137.93) --
	(431.02,138.87) --
	(431.45,139.99) --
	(431.88,141.28) --
	(432.31,142.75) --
	(432.74,144.39) --
	(433.17,146.19) --
	(433.60,148.14) --
	(434.03,150.23) --
	(434.46,152.46) --
	(434.89,154.82) --
	(435.32,157.28) --
	(435.74,159.85) --
	(436.17,162.50) --
	(436.60,165.22) --
	(437.03,168.00) --
	(437.46,170.83) --
	(437.89,173.68) --
	(438.32,176.55) --
	(438.75,179.42) --
	(439.18,182.28) --
	(439.61,185.10) --
	(440.04,187.89) --
	(440.46,190.62) --
	(440.89,193.29) --
	(441.32,195.87) --
	(441.75,198.37) --
	(442.18,200.77) --
	(442.61,203.06) --
	(443.04,205.24) --
	(443.47,207.29) --
	(443.90,209.23) --
	(444.33,211.04) --
	(444.76,212.72) --
	(445.18,214.27) --
	(445.61,215.70) --
	(446.04,217.00) --
	(446.47,218.18) --
	(446.90,219.25) --
	(447.33,220.21) --
	(447.76,221.08) --
	(448.19,221.86) --
	(448.62,222.57) --
	(449.05,223.21) --
	(449.48,223.80) --
	(449.90,224.36) --
	(450.33,224.90) --
	(450.76,225.44) --
	(451.19,225.99) --
	(451.62,226.56) --
	(452.05,227.19) --
	(452.48,227.88) --
	(452.91,228.65) --
	(453.34,229.52) --
	(453.77,230.50) --
	(454.20,231.62) --
	(454.62,232.88) --
	(455.05,234.30) --
	(455.48,235.90) --
	(455.91,237.68) --
	(456.34,239.65) --
	(456.77,241.83) --
	(457.20,244.23) --
	(457.63,246.85) --
	(458.06,249.69) --
	(458.49,252.75) --
	(458.92,256.05) --
	(459.34,259.57) --
	(459.77,263.31) --
	(460.20,267.27) --
	(460.63,271.44) --
	(461.06,275.81) --
	(461.49,280.37) --
	(461.92,285.11) --
	(462.11,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83,125.99) --
	( 39.26,134.83) --
	( 39.69,144.19) --
	( 40.12,154.04) --
	( 40.54,164.37) --
	( 40.97,175.14) --
	( 41.40,186.32) --
	( 41.83,197.88) --
	( 42.26,209.79) --
	( 42.69,222.01) --
	( 43.12,234.50) --
	( 43.55,247.23) --
	( 43.98,260.15) --
	( 44.41,273.22) --
	( 44.84,286.41) --
	( 44.87,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,287.34) --
	( 71.87,286.86) --
	( 72.30,279.60) --
	( 72.73,272.73) --
	( 73.16,266.26) --
	( 73.58,260.20) --
	( 74.01,254.56) --
	( 74.44,249.36) --
	( 74.87,244.60) --
	( 75.30,240.29) --
	( 75.73,236.43) --
	( 76.16,233.02) --
	( 76.59,230.06) --
	( 77.02,227.54) --
	( 77.45,225.46) --
	( 77.88,223.81) --
	( 78.30,222.57) --
	( 78.73,221.74) --
	( 79.16,221.30) --
	( 79.59,221.23) --
	( 80.02,221.52) --
	( 80.45,222.14) --
	( 80.88,223.08) --
	( 81.31,224.30) --
	( 81.74,225.80) --
	( 82.17,227.55) --
	( 82.60,229.52) --
	( 83.02,231.68) --
	( 83.45,234.02) --
	( 83.88,236.50) --
	( 84.31,239.10) --
	( 84.74,241.80) --
	( 85.17,244.56) --
	( 85.60,247.37) --
	( 86.03,250.20) --
	( 86.46,253.02) --
	( 86.89,255.81) --
	( 87.32,258.56) --
	( 87.75,261.23) --
	( 88.17,263.81) --
	( 88.60,266.28) --
	( 89.03,268.63) --
	( 89.46,270.82) --
	( 89.89,272.86) --
	( 90.32,274.72) --
	( 90.75,276.40) --
	( 91.18,277.88) --
	( 91.61,279.16) --
	( 92.04,280.23) --
	( 92.47,281.08) --
	( 92.89,281.70) --
	( 93.32,282.10) --
	( 93.75,282.28) --
	( 94.18,282.23) --
	( 94.61,281.96) --
	( 95.04,281.47) --
	( 95.47,280.76) --
	( 95.90,279.85) --
	( 96.33,278.74) --
	( 96.76,277.43) --
	( 97.19,275.94) --
	( 97.61,274.28) --
	( 98.04,272.45) --
	( 98.47,270.48) --
	( 98.90,268.37) --
	( 99.33,266.14) --
	( 99.76,263.80) --
	(100.19,261.36) --
	(100.62,258.85) --
	(101.05,256.26) --
	(101.48,253.63) --
	(101.91,250.97) --
	(102.33,248.28) --
	(102.76,245.59) --
	(103.19,242.90) --
	(103.62,240.24) --
	(104.05,237.61) --
	(104.48,235.03) --
	(104.91,232.50) --
	(105.34,230.05) --
	(105.77,227.69) --
	(106.20,225.41) --
	(106.63,223.24) --
	(107.05,221.17) --
	(107.48,219.22) --
	(107.91,217.40) --
	(108.34,215.70) --
	(108.77,214.14) --
	(109.20,212.71) --
	(109.63,211.42) --
	(110.06,210.27) --
	(110.49,209.27) --
	(110.92,208.40) --
	(111.35,207.68) --
	(111.77,207.10) --
	(112.20,206.65) --
	(112.63,206.33) --
	(113.06,206.14) --
	(113.49,206.07) --
	(113.92,206.12) --
	(114.35,206.28) --
	(114.78,206.54) --
	(115.21,206.90) --
	(115.64,207.35) --
	(116.07,207.88) --
	(116.49,208.48) --
	(116.92,209.15) --
	(117.35,209.87) --
	(117.78,210.64) --
	(118.21,211.45) --
	(118.64,212.29) --
	(119.07,213.15) --
	(119.50,214.03) --
	(119.93,214.91) --
	(120.36,215.78) --
	(120.79,216.65) --
	(121.21,217.50) --
	(121.64,218.32) --
	(122.07,219.11) --
	(122.50,219.87) --
	(122.93,220.58) --
	(123.36,221.25) --
	(123.79,221.86) --
	(124.22,222.42) --
	(124.65,222.91) --
	(125.08,223.35) --
	(125.51,223.72) --
	(125.93,224.03) --
	(126.36,224.26) --
	(126.79,224.43) --
	(127.22,224.53) --
	(127.65,224.57) --
	(128.08,224.53) --
	(128.51,224.43) --
	(128.94,224.27) --
	(129.37,224.05) --
	(129.80,223.77) --
	(130.23,223.43) --
	(130.65,223.04) --
	(131.08,222.59) --
	(131.51,222.11) --
	(131.94,221.58) --
	(132.37,221.02) --
	(132.80,220.42) --
	(133.23,219.80) --
	(133.66,219.15) --
	(134.09,218.48) --
	(134.52,217.79) --
	(134.95,217.10) --
	(135.38,216.40) --
	(135.80,215.69) --
	(136.23,214.99) --
	(136.66,214.30) --
	(137.09,213.61) --
	(137.52,212.94) --
	(137.95,212.28) --
	(138.38,211.64) --
	(138.81,211.03) --
	(139.24,210.44) --
	(139.67,209.87) --
	(140.10,209.34) --
	(140.52,208.83) --
	(140.95,208.35) --
	(141.38,207.91) --
	(141.81,207.50) --
	(142.24,207.12) --
	(142.67,206.78) --
	(143.10,206.47) --
	(143.53,206.19) --
	(143.96,205.94) --
	(144.39,205.73) --
	(144.82,205.54) --
	(145.24,205.38) --
	(145.67,205.25) --
	(146.10,205.14) --
	(146.53,205.06) --
	(146.96,204.99) --
	(147.39,204.95) --
	(147.82,204.92) --
	(148.25,204.91) --
	(148.68,204.90) --
	(149.11,204.91) --
	(149.54,204.93) --
	(149.96,204.95) --
	(150.39,204.97) --
	(150.82,204.99) --
	(151.25,205.02) --
	(151.68,205.04) --
	(152.11,205.05) --
	(152.54,205.06) --
	(152.97,205.06) --
	(153.40,205.05) --
	(153.83,205.03) --
	(154.26,205.00) --
	(154.68,204.95) --
	(155.11,204.89) --
	(155.54,204.82) --
	(155.97,204.73) --
	(156.40,204.63) --
	(156.83,204.51) --
	(157.26,204.38) --
	(157.69,204.23) --
	(158.12,204.07) --
	(158.55,203.89) --
	(158.98,203.71) --
	(159.40,203.51) --
	(159.83,203.29) --
	(160.26,203.07) --
	(160.69,202.84) --
	(161.12,202.60) --
	(161.55,202.36) --
	(161.98,202.11) --
	(162.41,201.86) --
	(162.84,201.60) --
	(163.27,201.34) --
	(163.70,201.09) --
	(164.12,200.83) --
	(164.55,200.58) --
	(164.98,200.33) --
	(165.41,200.09) --
	(165.84,199.86) --
	(166.27,199.63) --
	(166.70,199.41) --
	(167.13,199.20) --
	(167.56,199.00) --
	(167.99,198.81) --
	(168.42,198.64) --
	(168.84,198.47) --
	(169.27,198.32) --
	(169.70,198.19) --
	(170.13,198.06) --
	(170.56,197.95) --
	(170.99,197.85) --
	(171.42,197.76) --
	(171.85,197.69) --
	(172.28,197.63) --
	(172.71,197.57) --
	(173.14,197.53) --
	(173.56,197.50) --
	(173.99,197.48) --
	(174.42,197.47) --
	(174.85,197.46) --
	(175.28,197.46) --
	(175.71,197.47) --
	(176.14,197.48) --
	(176.57,197.49) --
	(177.00,197.51) --
	(177.43,197.53) --
	(177.86,197.54) --
	(178.28,197.56) --
	(178.71,197.57) --
	(179.14,197.59) --
	(179.57,197.60) --
	(180.00,197.60) --
	(180.43,197.60) --
	(180.86,197.59) --
	(181.29,197.58) --
	(181.72,197.56) --
	(182.15,197.53) --
	(182.58,197.49) --
	(183.01,197.45) --
	(183.43,197.40) --
	(183.86,197.34) --
	(184.29,197.27) --
	(184.72,197.19) --
	(185.15,197.10) --
	(185.58,197.01) --
	(186.01,196.91) --
	(186.44,196.80) --
	(186.87,196.69) --
	(187.30,196.57) --
	(187.73,196.44) --
	(188.15,196.31) --
	(188.58,196.18) --
	(189.01,196.04) --
	(189.44,195.90) --
	(189.87,195.76) --
	(190.30,195.62) --
	(190.73,195.49) --
	(191.16,195.35) --
	(191.59,195.22) --
	(192.02,195.09) --
	(192.45,194.96) --
	(192.87,194.84) --
	(193.30,194.73) --
	(193.73,194.63) --
	(194.16,194.53) --
	(194.59,194.44) --
	(195.02,194.36) --
	(195.45,194.29) --
	(195.88,194.23) --
	(196.31,194.19) --
	(196.74,194.15) --
	(197.17,194.13) --
	(197.59,194.12) --
	(198.02,194.12) --
	(198.45,194.14) --
	(198.88,194.16) --
	(199.31,194.20) --
	(199.74,194.25) --
	(200.17,194.32) --
	(200.60,194.39) --
	(201.03,194.48) --
	(201.46,194.58) --
	(201.89,194.69) --
	(202.31,194.80) --
	(202.74,194.93) --
	(203.17,195.07) --
	(203.60,195.21) --
	(204.03,195.36) --
	(204.46,195.52) --
	(204.89,195.68) --
	(205.32,195.85) --
	(205.75,196.02) --
	(206.18,196.20) --
	(206.61,196.37) --
	(207.03,196.55) --
	(207.46,196.73) --
	(207.89,196.91) --
	(208.32,197.09) --
	(208.75,197.26) --
	(209.18,197.44) --
	(209.61,197.61) --
	(210.04,197.77) --
	(210.47,197.93) --
	(210.90,198.09) --
	(211.33,198.24) --
	(211.75,198.39) --
	(212.18,198.52) --
	(212.61,198.65) --
	(213.04,198.78) --
	(213.47,198.90) --
	(213.90,199.00) --
	(214.33,199.11) --
	(214.76,199.20) --
	(215.19,199.29) --
	(215.62,199.36) --
	(216.05,199.43) --
	(216.47,199.50) --
	(216.90,199.55) --
	(217.33,199.60) --
	(217.76,199.64) --
	(218.19,199.68) --
	(218.62,199.71) --
	(219.05,199.73) --
	(219.48,199.74) --
	(219.91,199.76) --
	(220.34,199.76) --
	(220.77,199.77) --
	(221.19,199.76) --
	(221.62,199.76) --
	(222.05,199.75) --
	(222.48,199.74) --
	(222.91,199.73) --
	(223.34,199.71) --
	(223.77,199.70) --
	(224.20,199.68) --
	(224.63,199.67) --
	(225.06,199.65) --
	(225.49,199.63) --
	(225.91,199.62) --
	(226.34,199.60) --
	(226.77,199.59) --
	(227.20,199.58) --
	(227.63,199.57) --
	(228.06,199.56) --
	(228.49,199.55) --
	(228.92,199.55) --
	(229.35,199.55) --
	(229.78,199.55) --
	(230.21,199.56) --
	(230.63,199.56) --
	(231.06,199.58) --
	(231.49,199.59) --
	(231.92,199.61) --
	(232.35,199.63) --
	(232.78,199.66) --
	(233.21,199.68) --
	(233.64,199.72) --
	(234.07,199.75) --
	(234.50,199.79) --
	(234.93,199.83) --
	(235.36,199.88) --
	(235.78,199.93) --
	(236.21,199.98) --
	(236.64,200.04) --
	(237.07,200.10) --
	(237.50,200.17) --
	(237.93,200.23) --
	(238.36,200.30) --
	(238.79,200.38) --
	(239.22,200.46) --
	(239.65,200.54) --
	(240.08,200.62) --
	(240.50,200.71) --
	(240.93,200.81) --
	(241.36,200.90) --
	(241.79,201.00) --
	(242.22,201.10) --
	(242.65,201.21) --
	(243.08,201.32) --
	(243.51,201.44) --
	(243.94,201.55) --
	(244.37,201.67) --
	(244.80,201.80) --
	(245.22,201.93) --
	(245.65,202.06) --
	(246.08,202.19) --
	(246.51,202.33) --
	(246.94,202.47) --
	(247.37,202.62) --
	(247.80,202.77) --
	(248.23,202.92) --
	(248.66,203.07) --
	(249.09,203.23) --
	(249.52,203.38) --
	(249.94,203.54) --
	(250.37,203.71) --
	(250.80,203.87) --
	(251.23,204.03) --
	(251.66,204.20) --
	(252.09,204.37) --
	(252.52,204.53) --
	(252.95,204.70) --
	(253.38,204.87) --
	(253.81,205.04) --
	(254.24,205.20) --
	(254.66,205.37) --
	(255.09,205.53) --
	(255.52,205.70) --
	(255.95,205.86) --
	(256.38,206.01) --
	(256.81,206.17) --
	(257.24,206.32) --
	(257.67,206.47) --
	(258.10,206.62) --
	(258.53,206.76) --
	(258.96,206.89) --
	(259.38,207.03) --
	(259.81,207.16) --
	(260.24,207.28) --
	(260.67,207.40) --
	(261.10,207.51) --
	(261.53,207.62) --
	(261.96,207.73) --
	(262.39,207.83) --
	(262.82,207.92) --
	(263.25,208.01) --
	(263.68,208.09) --
	(264.10,208.17) --
	(264.53,208.24) --
	(264.96,208.31) --
	(265.39,208.37) --
	(265.82,208.43) --
	(266.25,208.49) --
	(266.68,208.54) --
	(267.11,208.58) --
	(267.54,208.63) --
	(267.97,208.67) --
	(268.40,208.71) --
	(268.82,208.74) --
	(269.25,208.77) --
	(269.68,208.80) --
	(270.11,208.83) --
	(270.54,208.86) --
	(270.97,208.89) --
	(271.40,208.91) --
	(271.83,208.94) --
	(272.26,208.97) --
	(272.69,208.99) --
	(273.12,209.02) --
	(273.54,209.05) --
	(273.97,209.08) --
	(274.40,209.11) --
	(274.83,209.15) --
	(275.26,209.18) --
	(275.69,209.22) --
	(276.12,209.26) --
	(276.55,209.31) --
	(276.98,209.35) --
	(277.41,209.40) --
	(277.84,209.45) --
	(278.26,209.51) --
	(278.69,209.56) --
	(279.12,209.62) --
	(279.55,209.68) --
	(279.98,209.75) --
	(280.41,209.82) --
	(280.84,209.89) --
	(281.27,209.96) --
	(281.70,210.03) --
	(282.13,210.10) --
	(282.56,210.18) --
	(282.99,210.25) --
	(283.41,210.33) --
	(283.84,210.41) --
	(284.27,210.49) --
	(284.70,210.56) --
	(285.13,210.64) --
	(285.56,210.72) --
	(285.99,210.79) --
	(286.42,210.86) --
	(286.85,210.93) --
	(287.28,211.00) --
	(287.71,211.06) --
	(288.13,211.13) --
	(288.56,211.18) --
	(288.99,211.24) --
	(289.42,211.29) --
	(289.85,211.34) --
	(290.28,211.38) --
	(290.71,211.41) --
	(291.14,211.45) --
	(291.57,211.47) --
	(292.00,211.50) --
	(292.43,211.51) --
	(292.85,211.52) --
	(293.28,211.53) --
	(293.71,211.53) --
	(294.14,211.52) --
	(294.57,211.51) --
	(295.00,211.49) --
	(295.43,211.46) --
	(295.86,211.43) --
	(296.29,211.40) --
	(296.72,211.35) --
	(297.15,211.31) --
	(297.57,211.25) --
	(298.00,211.19) --
	(298.43,211.13) --
	(298.86,211.06) --
	(299.29,210.99) --
	(299.72,210.91) --
	(300.15,210.82) --
	(300.58,210.74) --
	(301.01,210.64) --
	(301.44,210.55) --
	(301.87,210.45) --
	(302.29,210.34) --
	(302.72,210.24) --
	(303.15,210.13) --
	(303.58,210.01) --
	(304.01,209.90) --
	(304.44,209.78) --
	(304.87,209.66) --
	(305.30,209.53) --
	(305.73,209.41) --
	(306.16,209.28) --
	(306.59,209.15) --
	(307.01,209.02) --
	(307.44,208.89) --
	(307.87,208.76) --
	(308.30,208.63) --
	(308.73,208.50) --
	(309.16,208.36) --
	(309.59,208.23) --
	(310.02,208.10) --
	(310.45,207.96) --
	(310.88,207.83) --
	(311.31,207.70) --
	(311.73,207.57) --
	(312.16,207.44) --
	(312.59,207.31) --
	(313.02,207.18) --
	(313.45,207.05) --
	(313.88,206.92) --
	(314.31,206.80) --
	(314.74,206.68) --
	(315.17,206.56) --
	(315.60,206.44) --
	(316.03,206.33) --
	(316.45,206.21) --
	(316.88,206.10) --
	(317.31,206.00) --
	(317.74,205.89) --
	(318.17,205.79) --
	(318.60,205.69) --
	(319.03,205.60) --
	(319.46,205.51) --
	(319.89,205.42) --
	(320.32,205.34) --
	(320.75,205.26) --
	(321.17,205.19) --
	(321.60,205.12) --
	(322.03,205.05) --
	(322.46,204.99) --
	(322.89,204.94) --
	(323.32,204.88) --
	(323.75,204.84) --
	(324.18,204.79) --
	(324.61,204.76) --
	(325.04,204.72) --
	(325.47,204.69) --
	(325.89,204.67) --
	(326.32,204.65) --
	(326.75,204.63) --
	(327.18,204.62) --
	(327.61,204.61) --
	(328.04,204.61) --
	(328.47,204.61) --
	(328.90,204.62) --
	(329.33,204.62) --
	(329.76,204.64) --
	(330.19,204.65) --
	(330.62,204.67) --
	(331.04,204.69) --
	(331.47,204.71) --
	(331.90,204.74) --
	(332.33,204.76) --
	(332.76,204.79) --
	(333.19,204.82) --
	(333.62,204.85) --
	(334.05,204.88) --
	(334.48,204.91) --
	(334.91,204.94) --
	(335.34,204.97) --
	(335.76,205.00) --
	(336.19,205.02) --
	(336.62,205.05) --
	(337.05,205.08) --
	(337.48,205.10) --
	(337.91,205.12) --
	(338.34,205.13) --
	(338.77,205.15) --
	(339.20,205.16) --
	(339.63,205.16) --
	(340.06,205.17) --
	(340.48,205.16) --
	(340.91,205.16) --
	(341.34,205.15) --
	(341.77,205.13) --
	(342.20,205.11) --
	(342.63,205.08) --
	(343.06,205.05) --
	(343.49,205.01) --
	(343.92,204.97) --
	(344.35,204.92) --
	(344.78,204.86) --
	(345.20,204.80) --
	(345.63,204.73) --
	(346.06,204.65) --
	(346.49,204.57) --
	(346.92,204.48) --
	(347.35,204.38) --
	(347.78,204.28) --
	(348.21,204.16) --
	(348.64,204.05) --
	(349.07,203.92) --
	(349.50,203.79) --
	(349.92,203.65) --
	(350.35,203.50) --
	(350.78,203.35) --
	(351.21,203.19) --
	(351.64,203.02) --
	(352.07,202.84) --
	(352.50,202.66) --
	(352.93,202.47) --
	(353.36,202.28) --
	(353.79,202.08) --
	(354.22,201.87) --
	(354.64,201.65) --
	(355.07,201.43) --
	(355.50,201.21) --
	(355.93,200.97) --
	(356.36,200.74) --
	(356.79,200.49) --
	(357.22,200.24) --
	(357.65,199.99) --
	(358.08,199.73) --
	(358.51,199.47) --
	(358.94,199.20) --
	(359.36,198.93) --
	(359.79,198.66) --
	(360.22,198.38) --
	(360.65,198.11) --
	(361.08,197.83) --
	(361.51,197.55) --
	(361.94,197.26) --
	(362.37,196.98) --
	(362.80,196.70) --
	(363.23,196.42) --
	(363.66,196.14) --
	(364.08,195.86) --
	(364.51,195.58) --
	(364.94,195.31) --
	(365.37,195.04) --
	(365.80,194.78) --
	(366.23,194.52) --
	(366.66,194.27) --
	(367.09,194.02) --
	(367.52,193.78) --
	(367.95,193.55) --
	(368.38,193.32) --
	(368.80,193.11) --
	(369.23,192.90) --
	(369.66,192.71) --
	(370.09,192.52) --
	(370.52,192.35) --
	(370.95,192.18) --
	(371.38,192.03) --
	(371.81,191.89) --
	(372.24,191.76) --
	(372.67,191.64) --
	(373.10,191.54) --
	(373.52,191.44) --
	(373.95,191.36) --
	(374.38,191.30) --
	(374.81,191.24) --
	(375.24,191.19) --
	(375.67,191.16) --
	(376.10,191.14) --
	(376.53,191.12) --
	(376.96,191.12) --
	(377.39,191.13) --
	(377.82,191.14) --
	(378.25,191.16) --
	(378.67,191.19) --
	(379.10,191.22) --
	(379.53,191.26) --
	(379.96,191.30) --
	(380.39,191.34) --
	(380.82,191.39) --
	(381.25,191.43) --
	(381.68,191.48) --
	(382.11,191.51) --
	(382.54,191.55) --
	(382.97,191.58) --
	(383.39,191.60) --
	(383.82,191.61) --
	(384.25,191.61) --
	(384.68,191.60) --
	(385.11,191.58) --
	(385.54,191.54) --
	(385.97,191.48) --
	(386.40,191.41) --
	(386.83,191.31) --
	(387.26,191.20) --
	(387.69,191.06) --
	(388.11,190.90) --
	(388.54,190.72) --
	(388.97,190.50) --
	(389.40,190.26) --
	(389.83,190.00) --
	(390.26,189.70) --
	(390.69,189.37) --
	(391.12,189.01) --
	(391.55,188.62) --
	(391.98,188.20) --
	(392.41,187.74) --
	(392.83,187.25) --
	(393.26,186.72) --
	(393.69,186.16) --
	(394.12,185.57) --
	(394.55,184.94) --
	(394.98,184.27) --
	(395.41,183.57) --
	(395.84,182.84) --
	(396.27,182.07) --
	(396.70,181.26) --
	(397.13,180.42) --
	(397.55,179.55) --
	(397.98,178.64) --
	(398.41,177.70) --
	(398.84,176.73) --
	(399.27,175.73) --
	(399.70,174.70) --
	(400.13,173.64) --
	(400.56,172.54) --
	(400.99,171.42) --
	(401.42,170.28) --
	(401.85,169.10) --
	(402.27,167.91) --
	(402.70,166.68) --
	(403.13,165.44) --
	(403.56,164.18) --
	(403.99,162.89) --
	(404.42,161.59) --
	(404.85,160.27) --
	(405.28,158.93) --
	(405.71,157.59) --
	(406.14,156.23) --
	(406.57,154.85) --
	(406.99,153.48) --
	(407.42,152.09) --
	(407.85,150.70) --
	(408.28,149.31) --
	(408.71,147.92) --
	(409.14,146.53) --
	(409.57,145.15) --
	(410.00,143.77) --
	(410.43,142.41) --
	(410.86,141.06) --
	(411.29,139.72) --
	(411.71,138.41) --
	(412.14,137.12) --
	(412.57,135.85) --
	(413.00,134.62) --
	(413.43,133.42) --
	(413.86,132.25) --
	(414.29,131.13) --
	(414.72,130.05) --
	(415.15,129.02) --
	(415.58,128.05) --
	(416.01,127.13) --
	(416.43,126.27) --
	(416.86,125.49) --
	(417.29,124.77) --
	(417.72,124.13) --
	(418.15,123.57) --
	(418.58,123.10) --
	(419.01,122.71) --
	(419.44,122.42) --
	(419.87,122.22) --
	(420.30,122.13) --
	(420.73,122.15) --
	(421.15,122.27) --
	(421.58,122.51) --
	(422.01,122.87) --
	(422.44,123.34) --
	(422.87,123.94) --
	(423.30,124.66) --
	(423.73,125.51) --
	(424.16,126.49) --
	(424.59,127.60) --
	(425.02,128.84) --
	(425.45,130.21) --
	(425.87,131.71) --
	(426.30,133.33) --
	(426.73,135.09) --
	(427.16,136.97) --
	(427.59,138.97) --
	(428.02,141.09) --
	(428.45,143.32) --
	(428.88,145.66) --
	(429.31,148.11) --
	(429.74,150.65) --
	(430.17,153.28) --
	(430.60,155.99) --
	(431.02,158.77) --
	(431.45,161.62) --
	(431.88,164.52) --
	(432.31,167.46) --
	(432.74,170.43) --
	(433.17,173.43) --
	(433.60,176.42) --
	(434.03,179.41) --
	(434.46,182.39) --
	(434.89,185.32) --
	(435.32,188.21) --
	(435.74,191.03) --
	(436.17,193.78) --
	(436.60,196.44) --
	(437.03,198.98) --
	(437.46,201.40) --
	(437.89,203.69) --
	(438.32,205.82) --
	(438.75,207.79) --
	(439.18,209.57) --
	(439.61,211.15) --
	(440.04,212.53) --
	(440.46,213.69) --
	(440.89,214.61) --
	(441.32,215.28) --
	(441.75,215.70) --
	(442.18,215.86) --
	(442.61,215.74) --
	(443.04,215.34) --
	(443.47,214.65) --
	(443.90,213.67) --
	(444.33,212.40) --
	(444.76,210.83) --
	(445.18,208.96) --
	(445.61,206.80) --
	(446.04,204.34) --
	(446.47,201.59) --
	(446.90,198.56) --
	(447.33,195.26) --
	(447.76,191.68) --
	(448.19,187.85) --
	(448.62,183.78) --
	(449.05,179.48) --
	(449.48,174.96) --
	(449.90,170.25) --
	(450.33,165.36) --
	(450.76,160.32) --
	(451.19,155.14) --
	(451.62,149.85) --
	(452.05,144.48) --
	(452.48,139.05) --
	(452.91,133.58) --
	(453.34,128.11) --
	(453.77,122.66) --
	(454.20,117.27) --
	(454.62,111.96) --
	(455.05,106.77) --
	(455.48,101.72) --
	(455.91, 96.85) --
	(456.34, 92.19) --
	(456.77, 87.77) --
	(457.20, 83.62) --
	(457.63, 79.78) --
	(458.06, 76.26) --
	(458.49, 73.10) --
	(458.92, 70.34) --
	(459.34, 67.99) --
	(459.77, 66.08) --
	(460.20, 64.64) --
	(460.63, 63.69) --
	(461.06, 63.25) --
	(461.49, 63.34) --
	(461.92, 63.98) --
	(462.35, 65.18) --
	(462.78, 66.96) --
	(463.21, 69.33) --
	(463.64, 72.30) --
	(464.06, 75.87) --
	(464.49, 80.04) --
	(464.92, 84.82) --
	(465.35, 90.21) --
	(465.78, 96.20) --
	(466.21,102.78) --
	(466.64,109.95) --
	(467.07,117.70) --
	(467.50,125.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83, 60.49) --
	( 39.26, 81.93) --
	( 39.69,104.40) --
	( 40.12,127.82) --
	( 40.54,152.12) --
	( 40.97,177.18) --
	( 41.40,202.93) --
	( 41.83,229.24) --
	( 42.26,256.01) --
	( 42.69,283.14) --
	( 42.76,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38,287.34) --
	( 66.72,272.89) --
	( 67.15,255.53) --
	( 67.58,239.07) --
	( 68.01,223.54) --
	( 68.44,209.01) --
	( 68.86,195.52) --
	( 69.29,183.11) --
	( 69.72,171.80) --
	( 70.15,161.62) --
	( 70.58,152.59) --
	( 71.01,144.71) --
	( 71.44,137.98) --
	( 71.87,132.40) --
	( 72.30,127.96) --
	( 72.73,124.63) --
	( 73.16,122.39) --
	( 73.58,121.21) --
	( 74.01,121.06) --
	( 74.44,121.88) --
	( 74.87,123.64) --
	( 75.30,126.28) --
	( 75.73,129.75) --
	( 76.16,133.99) --
	( 76.59,138.94) --
	( 77.02,144.54) --
	( 77.45,150.71) --
	( 77.88,157.40) --
	( 78.30,164.53) --
	( 78.73,172.04) --
	( 79.16,179.85) --
	( 79.59,187.91) --
	( 80.02,196.13) --
	( 80.45,204.47) --
	( 80.88,212.84) --
	( 81.31,221.19) --
	( 81.74,229.47) --
	( 82.17,237.61) --
	( 82.60,245.56) --
	( 83.02,253.26) --
	( 83.45,260.69) --
	( 83.88,267.78) --
	( 84.31,274.51) --
	( 84.74,280.83) --
	( 85.17,286.72) --
	( 85.22,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.74,287.34) --
	( 95.90,285.99) --
	( 96.33,282.15) --
	( 96.76,278.27) --
	( 97.19,274.39) --
	( 97.61,270.52) --
	( 98.04,266.71) --
	( 98.47,262.96) --
	( 98.90,259.30) --
	( 99.33,255.75) --
	( 99.76,252.33) --
	(100.19,249.05) --
	(100.62,245.94) --
	(101.05,242.99) --
	(101.48,240.23) --
	(101.91,237.65) --
	(102.33,235.26) --
	(102.76,233.06) --
	(103.19,231.07) --
	(103.62,229.26) --
	(104.05,227.66) --
	(104.48,226.24) --
	(104.91,225.00) --
	(105.34,223.94) --
	(105.77,223.05) --
	(106.20,222.32) --
	(106.63,221.73) --
	(107.05,221.28) --
	(107.48,220.96) --
	(107.91,220.75) --
	(108.34,220.64) --
	(108.77,220.62) --
	(109.20,220.67) --
	(109.63,220.79) --
	(110.06,220.96) --
	(110.49,221.16) --
	(110.92,221.39) --
	(111.35,221.63) --
	(111.77,221.88) --
	(112.20,222.12) --
	(112.63,222.35) --
	(113.06,222.56) --
	(113.49,222.74) --
	(113.92,222.88) --
	(114.35,222.99) --
	(114.78,223.05) --
	(115.21,223.06) --
	(115.64,223.03) --
	(116.07,222.94) --
	(116.49,222.81) --
	(116.92,222.63) --
	(117.35,222.40) --
	(117.78,222.13) --
	(118.21,221.81) --
	(118.64,221.46) --
	(119.07,221.08) --
	(119.50,220.67) --
	(119.93,220.23) --
	(120.36,219.78) --
	(120.79,219.32) --
	(121.21,218.85) --
	(121.64,218.38) --
	(122.07,217.92) --
	(122.50,217.47) --
	(122.93,217.04) --
	(123.36,216.63) --
	(123.79,216.24) --
	(124.22,215.89) --
	(124.65,215.58) --
	(125.08,215.30) --
	(125.51,215.07) --
	(125.93,214.88) --
	(126.36,214.74) --
	(126.79,214.65) --
	(127.22,214.60) --
	(127.65,214.60) --
	(128.08,214.65) --
	(128.51,214.74) --
	(128.94,214.87) --
	(129.37,215.04) --
	(129.80,215.25) --
	(130.23,215.49) --
	(130.65,215.76) --
	(131.08,216.05) --
	(131.51,216.36) --
	(131.94,216.68) --
	(132.37,217.01) --
	(132.80,217.34) --
	(133.23,217.66) --
	(133.66,217.97) --
	(134.09,218.26) --
	(134.52,218.54) --
	(134.95,218.78) --
	(135.38,218.98) --
	(135.80,219.15) --
	(136.23,219.27) --
	(136.66,219.34) --
	(137.09,219.36) --
	(137.52,219.32) --
	(137.95,219.23) --
	(138.38,219.06) --
	(138.81,218.84) --
	(139.24,218.54) --
	(139.67,218.18) --
	(140.10,217.76) --
	(140.52,217.26) --
	(140.95,216.70) --
	(141.38,216.08) --
	(141.81,215.39) --
	(142.24,214.64) --
	(142.67,213.84) --
	(143.10,212.98) --
	(143.53,212.08) --
	(143.96,211.13) --
	(144.39,210.14) --
	(144.82,209.12) --
	(145.24,208.07) --
	(145.67,207.00) --
	(146.10,205.91) --
	(146.53,204.82) --
	(146.96,203.71) --
	(147.39,202.61) --
	(147.82,201.52) --
	(148.25,200.44) --
	(148.68,199.38) --
	(149.11,198.34) --
	(149.54,197.33) --
	(149.96,196.36) --
	(150.39,195.42) --
	(150.82,194.53) --
	(151.25,193.69) --
	(151.68,192.89) --
	(152.11,192.15) --
	(152.54,191.46) --
	(152.97,190.84) --
	(153.40,190.27) --
	(153.83,189.76) --
	(154.26,189.31) --
	(154.68,188.92) --
	(155.11,188.59) --
	(155.54,188.32) --
	(155.97,188.10) --
	(156.40,187.95) --
	(156.83,187.84) --
	(157.26,187.79) --
	(157.69,187.78) --
	(158.12,187.82) --
	(158.55,187.91) --
	(158.98,188.03) --
	(159.40,188.18) --
	(159.83,188.37) --
	(160.26,188.58) --
	(160.69,188.82) --
	(161.12,189.08) --
	(161.55,189.35) --
	(161.98,189.63) --
	(162.41,189.92) --
	(162.84,190.22) --
	(163.27,190.52) --
	(163.70,190.81) --
	(164.12,191.11) --
	(164.55,191.39) --
	(164.98,191.67) --
	(165.41,191.93) --
	(165.84,192.18) --
	(166.27,192.41) --
	(166.70,192.63) --
	(167.13,192.83) --
	(167.56,193.02) --
	(167.99,193.18) --
	(168.42,193.33) --
	(168.84,193.46) --
	(169.27,193.57) --
	(169.70,193.66) --
	(170.13,193.74) --
	(170.56,193.80) --
	(170.99,193.84) --
	(171.42,193.88) --
	(171.85,193.90) --
	(172.28,193.91) --
	(172.71,193.91) --
	(173.14,193.91) --
	(173.56,193.90) --
	(173.99,193.89) --
	(174.42,193.87) --
	(174.85,193.86) --
	(175.28,193.84) --
	(175.71,193.83) --
	(176.14,193.82) --
	(176.57,193.81) --
	(177.00,193.81) --
	(177.43,193.81) --
	(177.86,193.82) --
	(178.28,193.83) --
	(178.71,193.85) --
	(179.14,193.88) --
	(179.57,193.91) --
	(180.00,193.95) --
	(180.43,193.99) --
	(180.86,194.04) --
	(181.29,194.09) --
	(181.72,194.14) --
	(182.15,194.19) --
	(182.58,194.24) --
	(183.01,194.29) --
	(183.43,194.34) --
	(183.86,194.39) --
	(184.29,194.42) --
	(184.72,194.45) --
	(185.15,194.48) --
	(185.58,194.49) --
	(186.01,194.49) --
	(186.44,194.48) --
	(186.87,194.46) --
	(187.30,194.42) --
	(187.73,194.36) --
	(188.15,194.29) --
	(188.58,194.21) --
	(189.01,194.11) --
	(189.44,193.99) --
	(189.87,193.85) --
	(190.30,193.70) --
	(190.73,193.53) --
	(191.16,193.35) --
	(191.59,193.15) --
	(192.02,192.94) --
	(192.45,192.71) --
	(192.87,192.48) --
	(193.30,192.23) --
	(193.73,191.98) --
	(194.16,191.72) --
	(194.59,191.46) --
	(195.02,191.19) --
	(195.45,190.93) --
	(195.88,190.66) --
	(196.31,190.40) --
	(196.74,190.15) --
	(197.17,189.90) --
	(197.59,189.67) --
	(198.02,189.45) --
	(198.45,189.24) --
	(198.88,189.04) --
	(199.31,188.87) --
	(199.74,188.71) --
	(200.17,188.57) --
	(200.60,188.46) --
	(201.03,188.37) --
	(201.46,188.30) --
	(201.89,188.25) --
	(202.31,188.23) --
	(202.74,188.24) --
	(203.17,188.27) --
	(203.60,188.32) --
	(204.03,188.40) --
	(204.46,188.50) --
	(204.89,188.63) --
	(205.32,188.77) --
	(205.75,188.94) --
	(206.18,189.13) --
	(206.61,189.33) --
	(207.03,189.55) --
	(207.46,189.78) --
	(207.89,190.03) --
	(208.32,190.28) --
	(208.75,190.55) --
	(209.18,190.81) --
	(209.61,191.09) --
	(210.04,191.36) --
	(210.47,191.64) --
	(210.90,191.91) --
	(211.33,192.18) --
	(211.75,192.44) --
	(212.18,192.69) --
	(212.61,192.93) --
	(213.04,193.16) --
	(213.47,193.38) --
	(213.90,193.58) --
	(214.33,193.77) --
	(214.76,193.94) --
	(215.19,194.10) --
	(215.62,194.23) --
	(216.05,194.35) --
	(216.47,194.45) --
	(216.90,194.53) --
	(217.33,194.60) --
	(217.76,194.64) --
	(218.19,194.67) --
	(218.62,194.68) --
	(219.05,194.68) --
	(219.48,194.66) --
	(219.91,194.62) --
	(220.34,194.58) --
	(220.77,194.52) --
	(221.19,194.45) --
	(221.62,194.38) --
	(222.05,194.30) --
	(222.48,194.21) --
	(222.91,194.12) --
	(223.34,194.02) --
	(223.77,193.93) --
	(224.20,193.84) --
	(224.63,193.75) --
	(225.06,193.66) --
	(225.49,193.58) --
	(225.91,193.50) --
	(226.34,193.43) --
	(226.77,193.37) --
	(227.20,193.31) --
	(227.63,193.27) --
	(228.06,193.24) --
	(228.49,193.21) --
	(228.92,193.20) --
	(229.35,193.20) --
	(229.78,193.21) --
	(230.21,193.23) --
	(230.63,193.26) --
	(231.06,193.30) --
	(231.49,193.35) --
	(231.92,193.41) --
	(232.35,193.48) --
	(232.78,193.55) --
	(233.21,193.63) --
	(233.64,193.72) --
	(234.07,193.82) --
	(234.50,193.92) --
	(234.93,194.02) --
	(235.36,194.13) --
	(235.78,194.23) --
	(236.21,194.34) --
	(236.64,194.45) --
	(237.07,194.57) --
	(237.50,194.68) --
	(237.93,194.78) --
	(238.36,194.89) --
	(238.79,195.00) --
	(239.22,195.10) --
	(239.65,195.20) --
	(240.08,195.30) --
	(240.50,195.40) --
	(240.93,195.50) --
	(241.36,195.60) --
	(241.79,195.69) --
	(242.22,195.79) --
	(242.65,195.88) --
	(243.08,195.98) --
	(243.51,196.08) --
	(243.94,196.19) --
	(244.37,196.29) --
	(244.80,196.41) --
	(245.22,196.53) --
	(245.65,196.65) --
	(246.08,196.79) --
	(246.51,196.93) --
	(246.94,197.08) --
	(247.37,197.25) --
	(247.80,197.42) --
	(248.23,197.61) --
	(248.66,197.81) --
	(249.09,198.03) --
	(249.52,198.25) --
	(249.94,198.50) --
	(250.37,198.75) --
	(250.80,199.02) --
	(251.23,199.30) --
	(251.66,199.60) --
	(252.09,199.91) --
	(252.52,200.23) --
	(252.95,200.56) --
	(253.38,200.91) --
	(253.81,201.26) --
	(254.24,201.62) --
	(254.66,201.98) --
	(255.09,202.35) --
	(255.52,202.73) --
	(255.95,203.10) --
	(256.38,203.47) --
	(256.81,203.84) --
	(257.24,204.21) --
	(257.67,204.57) --
	(258.10,204.92) --
	(258.53,205.26) --
	(258.96,205.58) --
	(259.38,205.90) --
	(259.81,206.19) --
	(260.24,206.47) --
	(260.67,206.73) --
	(261.10,206.97) --
	(261.53,207.19) --
	(261.96,207.38) --
	(262.39,207.55) --
	(262.82,207.69) --
	(263.25,207.81) --
	(263.68,207.90) --
	(264.10,207.96) --
	(264.53,208.00) --
	(264.96,208.01) --
	(265.39,208.00) --
	(265.82,207.96) --
	(266.25,207.90) --
	(266.68,207.82) --
	(267.11,207.72) --
	(267.54,207.60) --
	(267.97,207.46) --
	(268.40,207.30) --
	(268.82,207.13) --
	(269.25,206.95) --
	(269.68,206.76) --
	(270.11,206.56) --
	(270.54,206.36) --
	(270.97,206.16) --
	(271.40,205.95) --
	(271.83,205.75) --
	(272.26,205.56) --
	(272.69,205.37) --
	(273.12,205.20) --
	(273.54,205.04) --
	(273.97,204.89) --
	(274.40,204.75) --
	(274.83,204.64) --
	(275.26,204.54) --
	(275.69,204.47) --
	(276.12,204.42) --
	(276.55,204.39) --
	(276.98,204.38) --
	(277.41,204.40) --
	(277.84,204.45) --
	(278.26,204.51) --
	(278.69,204.61) --
	(279.12,204.72) --
	(279.55,204.86) --
	(279.98,205.02) --
	(280.41,205.20) --
	(280.84,205.40) --
	(281.27,205.62) --
	(281.70,205.85) --
	(282.13,206.10) --
	(282.56,206.36) --
	(282.99,206.63) --
	(283.41,206.90) --
	(283.84,207.18) --
	(284.27,207.47) --
	(284.70,207.75) --
	(285.13,208.03) --
	(285.56,208.31) --
	(285.99,208.58) --
	(286.42,208.84) --
	(286.85,209.09) --
	(287.28,209.33) --
	(287.71,209.55) --
	(288.13,209.75) --
	(288.56,209.94) --
	(288.99,210.11) --
	(289.42,210.26) --
	(289.85,210.38) --
	(290.28,210.49) --
	(290.71,210.57) --
	(291.14,210.63) --
	(291.57,210.67) --
	(292.00,210.69) --
	(292.43,210.69) --
	(292.85,210.66) --
	(293.28,210.62) --
	(293.71,210.56) --
	(294.14,210.49) --
	(294.57,210.39) --
	(295.00,210.29) --
	(295.43,210.17) --
	(295.86,210.05) --
	(296.29,209.91) --
	(296.72,209.77) --
	(297.15,209.63) --
	(297.57,209.49) --
	(298.00,209.35) --
	(298.43,209.21) --
	(298.86,209.08) --
	(299.29,208.95) --
	(299.72,208.83) --
	(300.15,208.73) --
	(300.58,208.63) --
	(301.01,208.55) --
	(301.44,208.48) --
	(301.87,208.43) --
	(302.29,208.39) --
	(302.72,208.37) --
	(303.15,208.36) --
	(303.58,208.37) --
	(304.01,208.40) --
	(304.44,208.44) --
	(304.87,208.50) --
	(305.30,208.57) --
	(305.73,208.66) --
	(306.16,208.75) --
	(306.59,208.86) --
	(307.01,208.97) --
	(307.44,209.09) --
	(307.87,209.21) --
	(308.30,209.34) --
	(308.73,209.46) --
	(309.16,209.59) --
	(309.59,209.71) --
	(310.02,209.82) --
	(310.45,209.92) --
	(310.88,210.01) --
	(311.31,210.09) --
	(311.73,210.15) --
	(312.16,210.20) --
	(312.59,210.22) --
	(313.02,210.23) --
	(313.45,210.22) --
	(313.88,210.18) --
	(314.31,210.12) --
	(314.74,210.03) --
	(315.17,209.93) --
	(315.60,209.79) --
	(316.03,209.64) --
	(316.45,209.46) --
	(316.88,209.25) --
	(317.31,209.03) --
	(317.74,208.79) --
	(318.17,208.52) --
	(318.60,208.25) --
	(319.03,207.95) --
	(319.46,207.64) --
	(319.89,207.33) --
	(320.32,207.00) --
	(320.75,206.67) --
	(321.17,206.34) --
	(321.60,206.01) --
	(322.03,205.69) --
	(322.46,205.36) --
	(322.89,205.05) --
	(323.32,204.75) --
	(323.75,204.47) --
	(324.18,204.20) --
	(324.61,203.95) --
	(325.04,203.72) --
	(325.47,203.52) --
	(325.89,203.34) --
	(326.32,203.19) --
	(326.75,203.06) --
	(327.18,202.96) --
	(327.61,202.90) --
	(328.04,202.86) --
	(328.47,202.85) --
	(328.90,202.87) --
	(329.33,202.92) --
	(329.76,202.99) --
	(330.19,203.09) --
	(330.62,203.21) --
	(331.04,203.36) --
	(331.47,203.52) --
	(331.90,203.70) --
	(332.33,203.89) --
	(332.76,204.09) --
	(333.19,204.31) --
	(333.62,204.52) --
	(334.05,204.74) --
	(334.48,204.95) --
	(334.91,205.16) --
	(335.34,205.35) --
	(335.76,205.54) --
	(336.19,205.70) --
	(336.62,205.85) --
	(337.05,205.98) --
	(337.48,206.08) --
	(337.91,206.15) --
	(338.34,206.19) --
	(338.77,206.20) --
	(339.20,206.17) --
	(339.63,206.12) --
	(340.06,206.02) --
	(340.48,205.89) --
	(340.91,205.73) --
	(341.34,205.53) --
	(341.77,205.29) --
	(342.20,205.02) --
	(342.63,204.73) --
	(343.06,204.40) --
	(343.49,204.04) --
	(343.92,203.67) --
	(344.35,203.27) --
	(344.78,202.85) --
	(345.20,202.43) --
	(345.63,201.99) --
	(346.06,201.55) --
	(346.49,201.11) --
	(346.92,200.68) --
	(347.35,200.26) --
	(347.78,199.85) --
	(348.21,199.46) --
	(348.64,199.09) --
	(349.07,198.76) --
	(349.50,198.46) --
	(349.92,198.19) --
	(350.35,197.96) --
	(350.78,197.78) --
	(351.21,197.65) --
	(351.64,197.57) --
	(352.07,197.53) --
	(352.50,197.56) --
	(352.93,197.63) --
	(353.36,197.77) --
	(353.79,197.95) --
	(354.22,198.20) --
	(354.64,198.49) --
	(355.07,198.84) --
	(355.50,199.24) --
	(355.93,199.68) --
	(356.36,200.17) --
	(356.79,200.70) --
	(357.22,201.26) --
	(357.65,201.85) --
	(358.08,202.46) --
	(358.51,203.09) --
	(358.94,203.74) --
	(359.36,204.38) --
	(359.79,205.03) --
	(360.22,205.67) --
	(360.65,206.29) --
	(361.08,206.89) --
	(361.51,207.46) --
	(361.94,207.99) --
	(362.37,208.48) --
	(362.80,208.92) --
	(363.23,209.30) --
	(363.66,209.62) --
	(364.08,209.88) --
	(364.51,210.06) --
	(364.94,210.17) --
	(365.37,210.19) --
	(365.80,210.14) --
	(366.23,210.00) --
	(366.66,209.77) --
	(367.09,209.46) --
	(367.52,209.06) --
	(367.95,208.57) --
	(368.38,208.00) --
	(368.80,207.35) --
	(369.23,206.62) --
	(369.66,205.81) --
	(370.09,204.94) --
	(370.52,204.00) --
	(370.95,203.01) --
	(371.38,201.97) --
	(371.81,200.88) --
	(372.24,199.76) --
	(372.67,198.61) --
	(373.10,197.45) --
	(373.52,196.28) --
	(373.95,195.11) --
	(374.38,193.95) --
	(374.81,192.81) --
	(375.24,191.70) --
	(375.67,190.64) --
	(376.10,189.62) --
	(376.53,188.66) --
	(376.96,187.76) --
	(377.39,186.94) --
	(377.82,186.21) --
	(378.25,185.55) --
	(378.67,185.00) --
	(379.10,184.54) --
	(379.53,184.18) --
	(379.96,183.93) --
	(380.39,183.79) --
	(380.82,183.76) --
	(381.25,183.83) --
	(381.68,184.02) --
	(382.11,184.31) --
	(382.54,184.71) --
	(382.97,185.20) --
	(383.39,185.79) --
	(383.82,186.47) --
	(384.25,187.23) --
	(384.68,188.06) --
	(385.11,188.95) --
	(385.54,189.89) --
	(385.97,190.88) --
	(386.40,191.90) --
	(386.83,192.94) --
	(387.26,193.99) --
	(387.69,195.03) --
	(388.11,196.05) --
	(388.54,197.04) --
	(388.97,197.99) --
	(389.40,198.88) --
	(389.83,199.70) --
	(390.26,200.44) --
	(390.69,201.08) --
	(391.12,201.62) --
	(391.55,202.04) --
	(391.98,202.33) --
	(392.41,202.48) --
	(392.83,202.50) --
	(393.26,202.36) --
	(393.69,202.06) --
	(394.12,201.60) --
	(394.55,200.97) --
	(394.98,200.18) --
	(395.41,199.21) --
	(395.84,198.08) --
	(396.27,196.77) --
	(396.70,195.30) --
	(397.13,193.67) --
	(397.55,191.88) --
	(397.98,189.94) --
	(398.41,187.87) --
	(398.84,185.65) --
	(399.27,183.32) --
	(399.70,180.88) --
	(400.13,178.34) --
	(400.56,175.71) --
	(400.99,173.01) --
	(401.42,170.25) --
	(401.85,167.45) --
	(402.27,164.62) --
	(402.70,161.79) --
	(403.13,158.95) --
	(403.56,156.14) --
	(403.99,153.36) --
	(404.42,150.64) --
	(404.85,147.98) --
	(405.28,145.41) --
	(405.71,142.93) --
	(406.14,140.56) --
	(406.57,138.32) --
	(406.99,136.21) --
	(407.42,134.25) --
	(407.85,132.44) --
	(408.28,130.80) --
	(408.71,129.34) --
	(409.14,128.05) --
	(409.57,126.96) --
	(410.00,126.05) --
	(410.43,125.34) --
	(410.86,124.82) --
	(411.29,124.51) --
	(411.71,124.39) --
	(412.14,124.47) --
	(412.57,124.74) --
	(413.00,125.20) --
	(413.43,125.84) --
	(413.86,126.67) --
	(414.29,127.68) --
	(414.72,128.85) --
	(415.15,130.18) --
	(415.58,131.66) --
	(416.01,133.29) --
	(416.43,135.06) --
	(416.86,136.95) --
	(417.29,138.96) --
	(417.72,141.08) --
	(418.15,143.30) --
	(418.58,145.62) --
	(419.01,148.02) --
	(419.44,150.50) --
	(419.87,153.05) --
	(420.30,155.66) --
	(420.73,158.33) --
	(421.15,161.05) --
	(421.58,163.82) --
	(422.01,166.63) --
	(422.44,169.48) --
	(422.87,172.36) --
	(423.30,175.28) --
	(423.73,178.23) --
	(424.16,181.21) --
	(424.59,184.23) --
	(425.02,187.28) --
	(425.45,190.36) --
	(425.87,193.47) --
	(426.30,196.61) --
	(426.73,199.80) --
	(427.16,203.02) --
	(427.59,206.27) --
	(428.02,209.57) --
	(428.45,212.91) --
	(428.88,216.28) --
	(429.31,219.70) --
	(429.74,223.15) --
	(430.17,226.65) --
	(430.60,230.17) --
	(431.02,233.72) --
	(431.45,237.30) --
	(431.88,240.89) --
	(432.31,244.49) --
	(432.74,248.10) --
	(433.17,251.69) --
	(433.60,255.25) --
	(434.03,258.78) --
	(434.46,262.25) --
	(434.89,265.65) --
	(435.32,268.96) --
	(435.74,272.16) --
	(436.17,275.22) --
	(436.60,278.13) --
	(437.03,280.85) --
	(437.46,283.37) --
	(437.89,285.65) --
	(438.25,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.57,287.34) --
	(442.61,287.15) --
	(443.04,284.43) --
	(443.47,281.13) --
	(443.90,277.24) --
	(444.33,272.74) --
	(444.76,267.62) --
	(445.18,261.87) --
	(445.61,255.49) --
	(446.04,248.48) --
	(446.47,240.84) --
	(446.90,232.58) --
	(447.33,223.71) --
	(447.76,214.25) --
	(448.19,204.22) --
	(448.62,193.64) --
	(449.05,182.54) --
	(449.48,170.95) --
	(449.90,158.93) --
	(450.33,146.50) --
	(450.76,133.73) --
	(451.19,120.65) --
	(451.62,107.33) --
	(452.05, 93.82) --
	(452.48, 80.20) --
	(452.91, 66.52) --
	(453.34, 52.86) --
	(453.77, 39.29) --
	(454.20, 25.89) --
	(454.62, 12.73) --
	(455.05,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.13,  0.00) --
	(466.21,  3.14) --
	(466.64, 21.03) --
	(467.07, 40.17) --
	(467.50, 60.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38,287.34) --
	( 60.71,280.35) --
	( 61.14,271.72) --
	( 61.57,263.39) --
	( 62.00,255.38) --
	( 62.43,247.70) --
	( 62.86,240.37) --
	( 63.29,233.41) --
	( 63.72,226.82) --
	( 64.14,220.62) --
	( 64.57,214.81) --
	( 65.00,209.41) --
	( 65.43,204.41) --
	( 65.86,199.83) --
	( 66.29,195.65) --
	( 66.72,191.89) --
	( 67.15,188.53) --
	( 67.58,185.58) --
	( 68.01,183.03) --
	( 68.44,180.88) --
	( 68.86,179.11) --
	( 69.29,177.72) --
	( 69.72,176.69) --
	( 70.15,176.02) --
	( 70.58,175.69) --
	( 71.01,175.70) --
	( 71.44,176.01) --
	( 71.87,176.63) --
	( 72.30,177.53) --
	( 72.73,178.70) --
	( 73.16,180.12) --
	( 73.58,181.77) --
	( 74.01,183.64) --
	( 74.44,185.70) --
	( 74.87,187.95) --
	( 75.30,190.36) --
	( 75.73,192.91) --
	( 76.16,195.59) --
	( 76.59,198.38) --
	( 77.02,201.26) --
	( 77.45,204.21) --
	( 77.88,207.22) --
	( 78.30,210.27) --
	( 78.73,213.35) --
	( 79.16,216.44) --
	( 79.59,219.53) --
	( 80.02,222.60) --
	( 80.45,225.64) --
	( 80.88,228.63) --
	( 81.31,231.58) --
	( 81.74,234.46) --
	( 82.17,237.26) --
	( 82.60,239.98) --
	( 83.02,242.62) --
	( 83.45,245.15) --
	( 83.88,247.58) --
	( 84.31,249.91) --
	( 84.74,252.11) --
	( 85.17,254.20) --
	( 85.60,256.17) --
	( 86.03,258.02) --
	( 86.46,259.74) --
	( 86.89,261.34) --
	( 87.32,262.81) --
	( 87.75,264.16) --
	( 88.17,265.38) --
	( 88.60,266.48) --
	( 89.03,267.47) --
	( 89.46,268.34) --
	( 89.89,269.09) --
	( 90.32,269.74) --
	( 90.75,270.28) --
	( 91.18,270.72) --
	( 91.61,271.06) --
	( 92.04,271.32) --
	( 92.47,271.48) --
	( 92.89,271.57) --
	( 93.32,271.58) --
	( 93.75,271.52) --
	( 94.18,271.40) --
	( 94.61,271.21) --
	( 95.04,270.97) --
	( 95.47,270.68) --
	( 95.90,270.34) --
	( 96.33,269.97) --
	( 96.76,269.55) --
	( 97.19,269.11) --
	( 97.61,268.64) --
	( 98.04,268.14) --
	( 98.47,267.62) --
	( 98.90,267.08) --
	( 99.33,266.53) --
	( 99.76,265.97) --
	(100.19,265.39) --
	(100.62,264.81) --
	(101.05,264.22) --
	(101.48,263.62) --
	(101.91,263.02) --
	(102.33,262.42) --
	(102.76,261.82) --
	(103.19,261.21) --
	(103.62,260.60) --
	(104.05,259.98) --
	(104.48,259.36) --
	(104.91,258.74) --
	(105.34,258.12) --
	(105.77,257.49) --
	(106.20,256.85) --
	(106.63,256.21) --
	(107.05,255.56) --
	(107.48,254.90) --
	(107.91,254.23) --
	(108.34,253.55) --
	(108.77,252.87) --
	(109.20,252.16) --
	(109.63,251.45) --
	(110.06,250.72) --
	(110.49,249.98) --
	(110.92,249.22) --
	(111.35,248.45) --
	(111.77,247.67) --
	(112.20,246.87) --
	(112.63,246.05) --
	(113.06,245.23) --
	(113.49,244.38) --
	(113.92,243.53) --
	(114.35,242.66) --
	(114.78,241.79) --
	(115.21,240.90) --
	(115.64,240.00) --
	(116.07,239.10) --
	(116.49,238.19) --
	(116.92,237.28) --
	(117.35,236.36) --
	(117.78,235.45) --
	(118.21,234.54) --
	(118.64,233.63) --
	(119.07,232.72) --
	(119.50,231.83) --
	(119.93,230.94) --
	(120.36,230.07) --
	(120.79,229.20) --
	(121.21,228.36) --
	(121.64,227.53) --
	(122.07,226.72) --
	(122.50,225.92) --
	(122.93,225.15) --
	(123.36,224.40) --
	(123.79,223.68) --
	(124.22,222.98) --
	(124.65,222.30) --
	(125.08,221.65) --
	(125.51,221.02) --
	(125.93,220.43) --
	(126.36,219.85) --
	(126.79,219.30) --
	(127.22,218.78) --
	(127.65,218.28) --
	(128.08,217.81) --
	(128.51,217.35) --
	(128.94,216.92) --
	(129.37,216.51) --
	(129.80,216.12) --
	(130.23,215.74) --
	(130.65,215.38) --
	(131.08,215.04) --
	(131.51,214.70) --
	(131.94,214.38) --
	(132.37,214.06) --
	(132.80,213.75) --
	(133.23,213.44) --
	(133.66,213.14) --
	(134.09,212.83) --
	(134.52,212.53) --
	(134.95,212.22) --
	(135.38,211.90) --
	(135.80,211.58) --
	(136.23,211.26) --
	(136.66,210.92) --
	(137.09,210.58) --
	(137.52,210.22) --
	(137.95,209.85) --
	(138.38,209.47) --
	(138.81,209.08) --
	(139.24,208.68) --
	(139.67,208.26) --
	(140.10,207.83) --
	(140.52,207.39) --
	(140.95,206.94) --
	(141.38,206.48) --
	(141.81,206.02) --
	(142.24,205.54) --
	(142.67,205.06) --
	(143.10,204.57) --
	(143.53,204.09) --
	(143.96,203.60) --
	(144.39,203.11) --
	(144.82,202.62) --
	(145.24,202.14) --
	(145.67,201.67) --
	(146.10,201.21) --
	(146.53,200.76) --
	(146.96,200.32) --
	(147.39,199.90) --
	(147.82,199.49) --
	(148.25,199.11) --
	(148.68,198.74) --
	(149.11,198.40) --
	(149.54,198.08) --
	(149.96,197.79) --
	(150.39,197.53) --
	(150.82,197.29) --
	(151.25,197.09) --
	(151.68,196.91) --
	(152.11,196.76) --
	(152.54,196.64) --
	(152.97,196.56) --
	(153.40,196.50) --
	(153.83,196.47) --
	(154.26,196.47) --
	(154.68,196.49) --
	(155.11,196.54) --
	(155.54,196.62) --
	(155.97,196.72) --
	(156.40,196.84) --
	(156.83,196.98) --
	(157.26,197.13) --
	(157.69,197.30) --
	(158.12,197.48) --
	(158.55,197.67) --
	(158.98,197.87) --
	(159.40,198.07) --
	(159.83,198.27) --
	(160.26,198.48) --
	(160.69,198.67) --
	(161.12,198.87) --
	(161.55,199.05) --
	(161.98,199.22) --
	(162.41,199.37) --
	(162.84,199.51) --
	(163.27,199.63) --
	(163.70,199.73) --
	(164.12,199.81) --
	(164.55,199.86) --
	(164.98,199.89) --
	(165.41,199.89) --
	(165.84,199.86) --
	(166.27,199.81) --
	(166.70,199.72) --
	(167.13,199.61) --
	(167.56,199.47) --
	(167.99,199.30) --
	(168.42,199.10) --
	(168.84,198.87) --
	(169.27,198.62) --
	(169.70,198.35) --
	(170.13,198.05) --
	(170.56,197.73) --
	(170.99,197.38) --
	(171.42,197.03) --
	(171.85,196.65) --
	(172.28,196.27) --
	(172.71,195.87) --
	(173.14,195.47) --
	(173.56,195.06) --
	(173.99,194.64) --
	(174.42,194.23) --
	(174.85,193.83) --
	(175.28,193.42) --
	(175.71,193.03) --
	(176.14,192.65) --
	(176.57,192.28) --
	(177.00,191.93) --
	(177.43,191.59) --
	(177.86,191.28) --
	(178.28,190.99) --
	(178.71,190.72) --
	(179.14,190.48) --
	(179.57,190.27) --
	(180.00,190.08) --
	(180.43,189.92) --
	(180.86,189.80) --
	(181.29,189.70) --
	(181.72,189.64) --
	(182.15,189.60) --
	(182.58,189.59) --
	(183.01,189.62) --
	(183.43,189.67) --
	(183.86,189.75) --
	(184.29,189.86) --
	(184.72,189.99) --
	(185.15,190.14) --
	(185.58,190.32) --
	(186.01,190.52) --
	(186.44,190.73) --
	(186.87,190.96) --
	(187.30,191.20) --
	(187.73,191.46) --
	(188.15,191.72) --
	(188.58,191.99) --
	(189.01,192.26) --
	(189.44,192.53) --
	(189.87,192.80) --
	(190.30,193.07) --
	(190.73,193.33) --
	(191.16,193.58) --
	(191.59,193.83) --
	(192.02,194.06) --
	(192.45,194.28) --
	(192.87,194.48) --
	(193.30,194.67) --
	(193.73,194.83) --
	(194.16,194.98) --
	(194.59,195.11) --
	(195.02,195.22) --
	(195.45,195.31) --
	(195.88,195.37) --
	(196.31,195.42) --
	(196.74,195.44) --
	(197.17,195.44) --
	(197.59,195.43) --
	(198.02,195.39) --
	(198.45,195.33) --
	(198.88,195.26) --
	(199.31,195.17) --
	(199.74,195.07) --
	(200.17,194.95) --
	(200.60,194.82) --
	(201.03,194.68) --
	(201.46,194.53) --
	(201.89,194.38) --
	(202.31,194.22) --
	(202.74,194.06) --
	(203.17,193.90) --
	(203.60,193.74) --
	(204.03,193.58) --
	(204.46,193.43) --
	(204.89,193.28) --
	(205.32,193.14) --
	(205.75,193.01) --
	(206.18,192.89) --
	(206.61,192.78) --
	(207.03,192.68) --
	(207.46,192.60) --
	(207.89,192.53) --
	(208.32,192.48) --
	(208.75,192.44) --
	(209.18,192.42) --
	(209.61,192.42) --
	(210.04,192.43) --
	(210.47,192.46) --
	(210.90,192.50) --
	(211.33,192.55) --
	(211.75,192.62) --
	(212.18,192.71) --
	(212.61,192.80) --
	(213.04,192.91) --
	(213.47,193.03) --
	(213.90,193.15) --
	(214.33,193.29) --
	(214.76,193.43) --
	(215.19,193.57) --
	(215.62,193.72) --
	(216.05,193.87) --
	(216.47,194.02) --
	(216.90,194.16) --
	(217.33,194.31) --
	(217.76,194.45) --
	(218.19,194.59) --
	(218.62,194.72) --
	(219.05,194.84) --
	(219.48,194.95) --
	(219.91,195.06) --
	(220.34,195.15) --
	(220.77,195.23) --
	(221.19,195.30) --
	(221.62,195.36) --
	(222.05,195.41) --
	(222.48,195.45) --
	(222.91,195.47) --
	(223.34,195.48) --
	(223.77,195.48) --
	(224.20,195.47) --
	(224.63,195.44) --
	(225.06,195.41) --
	(225.49,195.37) --
	(225.91,195.32) --
	(226.34,195.26) --
	(226.77,195.20) --
	(227.20,195.14) --
	(227.63,195.07) --
	(228.06,195.00) --
	(228.49,194.93) --
	(228.92,194.86) --
	(229.35,194.79) --
	(229.78,194.73) --
	(230.21,194.67) --
	(230.63,194.62) --
	(231.06,194.57) --
	(231.49,194.54) --
	(231.92,194.52) --
	(232.35,194.51) --
	(232.78,194.51) --
	(233.21,194.53) --
	(233.64,194.56) --
	(234.07,194.60) --
	(234.50,194.67) --
	(234.93,194.74) --
	(235.36,194.84) --
	(235.78,194.95) --
	(236.21,195.08) --
	(236.64,195.22) --
	(237.07,195.39) --
	(237.50,195.56) --
	(237.93,195.76) --
	(238.36,195.97) --
	(238.79,196.19) --
	(239.22,196.43) --
	(239.65,196.68) --
	(240.08,196.94) --
	(240.50,197.21) --
	(240.93,197.49) --
	(241.36,197.77) --
	(241.79,198.07) --
	(242.22,198.36) --
	(242.65,198.67) --
	(243.08,198.97) --
	(243.51,199.28) --
	(243.94,199.58) --
	(244.37,199.88) --
	(244.80,200.18) --
	(245.22,200.48) --
	(245.65,200.77) --
	(246.08,201.05) --
	(246.51,201.32) --
	(246.94,201.58) --
	(247.37,201.84) --
	(247.80,202.08) --
	(248.23,202.31) --
	(248.66,202.53) --
	(249.09,202.73) --
	(249.52,202.92) --
	(249.94,203.10) --
	(250.37,203.26) --
	(250.80,203.41) --
	(251.23,203.54) --
	(251.66,203.66) --
	(252.09,203.77) --
	(252.52,203.86) --
	(252.95,203.93) --
	(253.38,204.00) --
	(253.81,204.05) --
	(254.24,204.09) --
	(254.66,204.11) --
	(255.09,204.13) --
	(255.52,204.13) --
	(255.95,204.12) --
	(256.38,204.11) --
	(256.81,204.08) --
	(257.24,204.05) --
	(257.67,204.01) --
	(258.10,203.97) --
	(258.53,203.92) --
	(258.96,203.86) --
	(259.38,203.80) --
	(259.81,203.74) --
	(260.24,203.68) --
	(260.67,203.61) --
	(261.10,203.54) --
	(261.53,203.47) --
	(261.96,203.40) --
	(262.39,203.33) --
	(262.82,203.26) --
	(263.25,203.19) --
	(263.68,203.12) --
	(264.10,203.05) --
	(264.53,202.98) --
	(264.96,202.92) --
	(265.39,202.86) --
	(265.82,202.80) --
	(266.25,202.74) --
	(266.68,202.68) --
	(267.11,202.63) --
	(267.54,202.58) --
	(267.97,202.53) --
	(268.40,202.49) --
	(268.82,202.44) --
	(269.25,202.40) --
	(269.68,202.37) --
	(270.11,202.34) --
	(270.54,202.31) --
	(270.97,202.29) --
	(271.40,202.27) --
	(271.83,202.25) --
	(272.26,202.24) --
	(272.69,202.24) --
	(273.12,202.24) --
	(273.54,202.25) --
	(273.97,202.26) --
	(274.40,202.28) --
	(274.83,202.31) --
	(275.26,202.34) --
	(275.69,202.39) --
	(276.12,202.44) --
	(276.55,202.51) --
	(276.98,202.58) --
	(277.41,202.66) --
	(277.84,202.76) --
	(278.26,202.86) --
	(278.69,202.98) --
	(279.12,203.11) --
	(279.55,203.25) --
	(279.98,203.40) --
	(280.41,203.57) --
	(280.84,203.74) --
	(281.27,203.94) --
	(281.70,204.14) --
	(282.13,204.36) --
	(282.56,204.58) --
	(282.99,204.82) --
	(283.41,205.07) --
	(283.84,205.33) --
	(284.27,205.61) --
	(284.70,205.89) --
	(285.13,206.17) --
	(285.56,206.47) --
	(285.99,206.77) --
	(286.42,207.08) --
	(286.85,207.39) --
	(287.28,207.71) --
	(287.71,208.02) --
	(288.13,208.34) --
	(288.56,208.65) --
	(288.99,208.96) --
	(289.42,209.27) --
	(289.85,209.57) --
	(290.28,209.86) --
	(290.71,210.14) --
	(291.14,210.41) --
	(291.57,210.67) --
	(292.00,210.92) --
	(292.43,211.15) --
	(292.85,211.37) --
	(293.28,211.57) --
	(293.71,211.75) --
	(294.14,211.91) --
	(294.57,212.05) --
	(295.00,212.17) --
	(295.43,212.27) --
	(295.86,212.35) --
	(296.29,212.40) --
	(296.72,212.44) --
	(297.15,212.45) --
	(297.57,212.44) --
	(298.00,212.41) --
	(298.43,212.36) --
	(298.86,212.29) --
	(299.29,212.20) --
	(299.72,212.09) --
	(300.15,211.96) --
	(300.58,211.82) --
	(301.01,211.66) --
	(301.44,211.49) --
	(301.87,211.31) --
	(302.29,211.12) --
	(302.72,210.93) --
	(303.15,210.72) --
	(303.58,210.51) --
	(304.01,210.30) --
	(304.44,210.09) --
	(304.87,209.88) --
	(305.30,209.68) --
	(305.73,209.48) --
	(306.16,209.28) --
	(306.59,209.10) --
	(307.01,208.92) --
	(307.44,208.76) --
	(307.87,208.61) --
	(308.30,208.47) --
	(308.73,208.35) --
	(309.16,208.25) --
	(309.59,208.16) --
	(310.02,208.09) --
	(310.45,208.03) --
	(310.88,208.00) --
	(311.31,207.98) --
	(311.73,207.98) --
	(312.16,208.00) --
	(312.59,208.04) --
	(313.02,208.09) --
	(313.45,208.15) --
	(313.88,208.24) --
	(314.31,208.33) --
	(314.74,208.44) --
	(315.17,208.55) --
	(315.60,208.68) --
	(316.03,208.81) --
	(316.45,208.94) --
	(316.88,209.08) --
	(317.31,209.22) --
	(317.74,209.36) --
	(318.17,209.50) --
	(318.60,209.63) --
	(319.03,209.76) --
	(319.46,209.88) --
	(319.89,209.99) --
	(320.32,210.08) --
	(320.75,210.16) --
	(321.17,210.23) --
	(321.60,210.28) --
	(322.03,210.31) --
	(322.46,210.32) --
	(322.89,210.32) --
	(323.32,210.29) --
	(323.75,210.24) --
	(324.18,210.17) --
	(324.61,210.07) --
	(325.04,209.96) --
	(325.47,209.82) --
	(325.89,209.66) --
	(326.32,209.48) --
	(326.75,209.27) --
	(327.18,209.05) --
	(327.61,208.81) --
	(328.04,208.55) --
	(328.47,208.27) --
	(328.90,207.98) --
	(329.33,207.68) --
	(329.76,207.36) --
	(330.19,207.04) --
	(330.62,206.70) --
	(331.04,206.36) --
	(331.47,206.01) --
	(331.90,205.67) --
	(332.33,205.31) --
	(332.76,204.96) --
	(333.19,204.62) --
	(333.62,204.27) --
	(334.05,203.93) --
	(334.48,203.60) --
	(334.91,203.28) --
	(335.34,202.96) --
	(335.76,202.65) --
	(336.19,202.36) --
	(336.62,202.08) --
	(337.05,201.80) --
	(337.48,201.54) --
	(337.91,201.30) --
	(338.34,201.06) --
	(338.77,200.84) --
	(339.20,200.63) --
	(339.63,200.43) --
	(340.06,200.24) --
	(340.48,200.06) --
	(340.91,199.89) --
	(341.34,199.73) --
	(341.77,199.57) --
	(342.20,199.42) --
	(342.63,199.27) --
	(343.06,199.12) --
	(343.49,198.98) --
	(343.92,198.83) --
	(344.35,198.69) --
	(344.78,198.53) --
	(345.20,198.38) --
	(345.63,198.22) --
	(346.06,198.05) --
	(346.49,197.87) --
	(346.92,197.69) --
	(347.35,197.49) --
	(347.78,197.29) --
	(348.21,197.07) --
	(348.64,196.85) --
	(349.07,196.61) --
	(349.50,196.37) --
	(349.92,196.12) --
	(350.35,195.86) --
	(350.78,195.59) --
	(351.21,195.31) --
	(351.64,195.04) --
	(352.07,194.76) --
	(352.50,194.47) --
	(352.93,194.20) --
	(353.36,193.92) --
	(353.79,193.65) --
	(354.22,193.39) --
	(354.64,193.15) --
	(355.07,192.91) --
	(355.50,192.70) --
	(355.93,192.51) --
	(356.36,192.34) --
	(356.79,192.19) --
	(357.22,192.08) --
	(357.65,192.00) --
	(358.08,191.95) --
	(358.51,191.93) --
	(358.94,191.96) --
	(359.36,192.03) --
	(359.79,192.14) --
	(360.22,192.29) --
	(360.65,192.49) --
	(361.08,192.73) --
	(361.51,193.02) --
	(361.94,193.35) --
	(362.37,193.72) --
	(362.80,194.14) --
	(363.23,194.60) --
	(363.66,195.10) --
	(364.08,195.63) --
	(364.51,196.20) --
	(364.94,196.80) --
	(365.37,197.43) --
	(365.80,198.08) --
	(366.23,198.74) --
	(366.66,199.42) --
	(367.09,200.11) --
	(367.52,200.79) --
	(367.95,201.47) --
	(368.38,202.14) --
	(368.80,202.79) --
	(369.23,203.41) --
	(369.66,204.01) --
	(370.09,204.56) --
	(370.52,205.06) --
	(370.95,205.51) --
	(371.38,205.90) --
	(371.81,206.23) --
	(372.24,206.48) --
	(372.67,206.64) --
	(373.10,206.72) --
	(373.52,206.71) --
	(373.95,206.60) --
	(374.38,206.38) --
	(374.81,206.06) --
	(375.24,205.62) --
	(375.67,205.07) --
	(376.10,204.40) --
	(376.53,203.61) --
	(376.96,202.70) --
	(377.39,201.67) --
	(377.82,200.51) --
	(378.25,199.24) --
	(378.67,197.84) --
	(379.10,196.32) --
	(379.53,194.70) --
	(379.96,192.96) --
	(380.39,191.11) --
	(380.82,189.16) --
	(381.25,187.12) --
	(381.68,184.99) --
	(382.11,182.79) --
	(382.54,180.50) --
	(382.97,178.16) --
	(383.39,175.76) --
	(383.82,173.31) --
	(384.25,170.83) --
	(384.68,168.32) --
	(385.11,165.79) --
	(385.54,163.26) --
	(385.97,160.74) --
	(386.40,158.23) --
	(386.83,155.75) --
	(387.26,153.31) --
	(387.69,150.91) --
	(388.11,148.58) --
	(388.54,146.31) --
	(388.97,144.12) --
	(389.40,142.01) --
	(389.83,140.00) --
	(390.26,138.09) --
	(390.69,136.29) --
	(391.12,134.61) --
	(391.55,133.05) --
	(391.98,131.62) --
	(392.41,130.32) --
	(392.83,129.15) --
	(393.26,128.13) --
	(393.69,127.24) --
	(394.12,126.49) --
	(394.55,125.88) --
	(394.98,125.41) --
	(395.41,125.08) --
	(395.84,124.89) --
	(396.27,124.83) --
	(396.70,124.89) --
	(397.13,125.08) --
	(397.55,125.38) --
	(397.98,125.79) --
	(398.41,126.31) --
	(398.84,126.92) --
	(399.27,127.61) --
	(399.70,128.39) --
	(400.13,129.24) --
	(400.56,130.14) --
	(400.99,131.10) --
	(401.42,132.10) --
	(401.85,133.13) --
	(402.27,134.17) --
	(402.70,135.24) --
	(403.13,136.30) --
	(403.56,137.35) --
	(403.99,138.39) --
	(404.42,139.40) --
	(404.85,140.37) --
	(405.28,141.30) --
	(405.71,142.18) --
	(406.14,143.01) --
	(406.57,143.76) --
	(406.99,144.45) --
	(407.42,145.05) --
	(407.85,145.58) --
	(408.28,146.02) --
	(408.71,146.37) --
	(409.14,146.62) --
	(409.57,146.79) --
	(410.00,146.85) --
	(410.43,146.82) --
	(410.86,146.69) --
	(411.29,146.46) --
	(411.71,146.14) --
	(412.14,145.72) --
	(412.57,145.21) --
	(413.00,144.61) --
	(413.43,143.91) --
	(413.86,143.14) --
	(414.29,142.28) --
	(414.72,141.34) --
	(415.15,140.33) --
	(415.58,139.24) --
	(416.01,138.09) --
	(416.43,136.88) --
	(416.86,135.60) --
	(417.29,134.27) --
	(417.72,132.88) --
	(418.15,131.44) --
	(418.58,129.96) --
	(419.01,128.42) --
	(419.44,126.85) --
	(419.87,125.23) --
	(420.30,123.56) --
	(420.73,121.86) --
	(421.15,120.11) --
	(421.58,118.32) --
	(422.01,116.49) --
	(422.44,114.61) --
	(422.87,112.68) --
	(423.30,110.69) --
	(423.73,108.66) --
	(424.16,106.56) --
	(424.59,104.40) --
	(425.02,102.17) --
	(425.45, 99.87) --
	(425.87, 97.49) --
	(426.30, 95.03) --
	(426.73, 92.47) --
	(427.16, 89.82) --
	(427.59, 87.07) --
	(428.02, 84.21) --
	(428.45, 81.24) --
	(428.88, 78.14) --
	(429.31, 74.93) --
	(429.74, 71.59) --
	(430.17, 68.11) --
	(430.60, 64.51) --
	(431.02, 60.76) --
	(431.45, 56.87) --
	(431.88, 52.85) --
	(432.31, 48.68) --
	(432.74, 44.38) --
	(433.17, 39.94) --
	(433.60, 35.36) --
	(434.03, 30.66) --
	(434.46, 25.84) --
	(434.89, 20.90) --
	(435.32, 15.85) --
	(435.74, 10.71) --
	(436.17,  5.48) --
	(436.60,  0.18) --
	(436.62,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.64,  0.00) --
	(455.05, 10.71) --
	(455.48, 22.35) --
	(455.91, 34.53) --
	(456.34, 47.20) --
	(456.77, 60.35) --
	(457.20, 73.95) --
	(457.63, 87.96) --
	(458.06,102.36) --
	(458.49,117.09) --
	(458.92,132.14) --
	(459.34,147.46) --
	(459.77,163.00) --
	(460.20,178.73) --
	(460.63,194.61) --
	(461.06,210.59) --
	(461.49,226.63) --
	(461.92,242.68) --
	(462.35,258.70) --
	(462.78,274.64) --
	(463.12,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.22,287.34) --
	( 61.57,285.20) --
	( 62.00,282.49) --
	( 62.43,279.68) --
	( 62.86,276.76) --
	( 63.29,273.75) --
	( 63.72,270.64) --
	( 64.14,267.46) --
	( 64.57,264.20) --
	( 65.00,260.87) --
	( 65.43,257.48) --
	( 65.86,254.04) --
	( 66.29,250.57) --
	( 66.72,247.06) --
	( 67.15,243.53) --
	( 67.58,240.00) --
	( 68.01,236.47) --
	( 68.44,232.95) --
	( 68.86,229.45) --
	( 69.29,226.00) --
	( 69.72,222.59) --
	( 70.15,219.24) --
	( 70.58,215.96) --
	( 71.01,212.77) --
	( 71.44,209.67) --
	( 71.87,206.68) --
	( 72.30,203.80) --
	( 72.73,201.04) --
	( 73.16,198.42) --
	( 73.58,195.95) --
	( 74.01,193.62) --
	( 74.44,191.45) --
	( 74.87,189.45) --
	( 75.30,187.62) --
	( 75.73,185.97) --
	( 76.16,184.50) --
	( 76.59,183.21) --
	( 77.02,182.12) --
	( 77.45,181.21) --
	( 77.88,180.49) --
	( 78.30,179.97) --
	( 78.73,179.63) --
	( 79.16,179.48) --
	( 79.59,179.52) --
	( 80.02,179.74) --
	( 80.45,180.14) --
	( 80.88,180.71) --
	( 81.31,181.45) --
	( 81.74,182.35) --
	( 82.17,183.40) --
	( 82.60,184.59) --
	( 83.02,185.93) --
	( 83.45,187.38) --
	( 83.88,188.96) --
	( 84.31,190.64) --
	( 84.74,192.41) --
	( 85.17,194.27) --
	( 85.60,196.20) --
	( 86.03,198.20) --
	( 86.46,200.24) --
	( 86.89,202.32) --
	( 87.32,204.43) --
	( 87.75,206.55) --
	( 88.17,208.68) --
	( 88.60,210.79) --
	( 89.03,212.89) --
	( 89.46,214.96) --
	( 89.89,216.98) --
	( 90.32,218.95) --
	( 90.75,220.86) --
	( 91.18,222.70) --
	( 91.61,224.47) --
	( 92.04,226.14) --
	( 92.47,227.72) --
	( 92.89,229.20) --
	( 93.32,230.57) --
	( 93.75,231.82) --
	( 94.18,232.96) --
	( 94.61,233.98) --
	( 95.04,234.87) --
	( 95.47,235.64) --
	( 95.90,236.28) --
	( 96.33,236.79) --
	( 96.76,237.17) --
	( 97.19,237.42) --
	( 97.61,237.54) --
	( 98.04,237.54) --
	( 98.47,237.42) --
	( 98.90,237.18) --
	( 99.33,236.82) --
	( 99.76,236.36) --
	(100.19,235.78) --
	(100.62,235.11) --
	(101.05,234.35) --
	(101.48,233.50) --
	(101.91,232.57) --
	(102.33,231.57) --
	(102.76,230.50) --
	(103.19,229.38) --
	(103.62,228.21) --
	(104.05,227.00) --
	(104.48,225.75) --
	(104.91,224.48) --
	(105.34,223.19) --
	(105.77,221.90) --
	(106.20,220.60) --
	(106.63,219.31) --
	(107.05,218.04) --
	(107.48,216.78) --
	(107.91,215.56) --
	(108.34,214.37) --
	(108.77,213.22) --
	(109.20,212.12) --
	(109.63,211.08) --
	(110.06,210.09) --
	(110.49,209.16) --
	(110.92,208.30) --
	(111.35,207.51) --
	(111.77,206.79) --
	(112.20,206.14) --
	(112.63,205.57) --
	(113.06,205.08) --
	(113.49,204.67) --
	(113.92,204.33) --
	(114.35,204.08) --
	(114.78,203.90) --
	(115.21,203.80) --
	(115.64,203.77) --
	(116.07,203.82) --
	(116.49,203.93) --
	(116.92,204.11) --
	(117.35,204.35) --
	(117.78,204.66) --
	(118.21,205.01) --
	(118.64,205.42) --
	(119.07,205.87) --
	(119.50,206.36) --
	(119.93,206.89) --
	(120.36,207.45) --
	(120.79,208.03) --
	(121.21,208.63) --
	(121.64,209.24) --
	(122.07,209.86) --
	(122.50,210.48) --
	(122.93,211.10) --
	(123.36,211.71) --
	(123.79,212.31) --
	(124.22,212.88) --
	(124.65,213.43) --
	(125.08,213.95) --
	(125.51,214.44) --
	(125.93,214.89) --
	(126.36,215.30) --
	(126.79,215.66) --
	(127.22,215.97) --
	(127.65,216.23) --
	(128.08,216.44) --
	(128.51,216.59) --
	(128.94,216.68) --
	(129.37,216.72) --
	(129.80,216.69) --
	(130.23,216.60) --
	(130.65,216.45) --
	(131.08,216.25) --
	(131.51,215.98) --
	(131.94,215.65) --
	(132.37,215.26) --
	(132.80,214.82) --
	(133.23,214.32) --
	(133.66,213.77) --
	(134.09,213.18) --
	(134.52,212.54) --
	(134.95,211.85) --
	(135.38,211.13) --
	(135.80,210.37) --
	(136.23,209.58) --
	(136.66,208.77) --
	(137.09,207.93) --
	(137.52,207.07) --
	(137.95,206.20) --
	(138.38,205.31) --
	(138.81,204.43) --
	(139.24,203.54) --
	(139.67,202.66) --
	(140.10,201.78) --
	(140.52,200.92) --
	(140.95,200.07) --
	(141.38,199.24) --
	(141.81,198.44) --
	(142.24,197.66) --
	(142.67,196.91) --
	(143.10,196.20) --
	(143.53,195.53) --
	(143.96,194.89) --
	(144.39,194.30) --
	(144.82,193.75) --
	(145.24,193.25) --
	(145.67,192.79) --
	(146.10,192.38) --
	(146.53,192.02) --
	(146.96,191.70) --
	(147.39,191.44) --
	(147.82,191.22) --
	(148.25,191.05) --
	(148.68,190.93) --
	(149.11,190.85) --
	(149.54,190.82) --
	(149.96,190.83) --
	(150.39,190.88) --
	(150.82,190.97) --
	(151.25,191.09) --
	(151.68,191.24) --
	(152.11,191.42) --
	(152.54,191.63) --
	(152.97,191.86) --
	(153.40,192.12) --
	(153.83,192.38) --
	(154.26,192.66) --
	(154.68,192.95) --
	(155.11,193.25) --
	(155.54,193.54) --
	(155.97,193.83) --
	(156.40,194.12) --
	(156.83,194.40) --
	(157.26,194.67) --
	(157.69,194.92) --
	(158.12,195.16) --
	(158.55,195.37) --
	(158.98,195.56) --
	(159.40,195.73) --
	(159.83,195.86) --
	(160.26,195.97) --
	(160.69,196.05) --
	(161.12,196.09) --
	(161.55,196.11) --
	(161.98,196.08) --
	(162.41,196.03) --
	(162.84,195.94) --
	(163.27,195.81) --
	(163.70,195.65) --
	(164.12,195.46) --
	(164.55,195.24) --
	(164.98,194.98) --
	(165.41,194.70) --
	(165.84,194.39) --
	(166.27,194.05) --
	(166.70,193.70) --
	(167.13,193.32) --
	(167.56,192.92) --
	(167.99,192.51) --
	(168.42,192.09) --
	(168.84,191.66) --
	(169.27,191.22) --
	(169.70,190.78) --
	(170.13,190.35) --
	(170.56,189.91) --
	(170.99,189.49) --
	(171.42,189.07) --
	(171.85,188.67) --
	(172.28,188.29) --
	(172.71,187.93) --
	(173.14,187.59) --
	(173.56,187.27) --
	(173.99,186.99) --
	(174.42,186.73) --
	(174.85,186.51) --
	(175.28,186.32) --
	(175.71,186.17) --
	(176.14,186.05) --
	(176.57,185.98) --
	(177.00,185.94) --
	(177.43,185.94) --
	(177.86,185.98) --
	(178.28,186.07) --
	(178.71,186.19) --
	(179.14,186.35) --
	(179.57,186.56) --
	(180.00,186.79) --
	(180.43,187.07) --
	(180.86,187.38) --
	(181.29,187.72) --
	(181.72,188.09) --
	(182.15,188.49) --
	(182.58,188.91) --
	(183.01,189.36) --
	(183.43,189.82) --
	(183.86,190.31) --
	(184.29,190.80) --
	(184.72,191.31) --
	(185.15,191.83) --
	(185.58,192.34) --
	(186.01,192.86) --
	(186.44,193.38) --
	(186.87,193.89) --
	(187.30,194.39) --
	(187.73,194.88) --
	(188.15,195.36) --
	(188.58,195.81) --
	(189.01,196.25) --
	(189.44,196.66) --
	(189.87,197.05) --
	(190.30,197.40) --
	(190.73,197.73) --
	(191.16,198.03) --
	(191.59,198.30) --
	(192.02,198.53) --
	(192.45,198.72) --
	(192.87,198.88) --
	(193.30,199.00) --
	(193.73,199.09) --
	(194.16,199.14) --
	(194.59,199.16) --
	(195.02,199.13) --
	(195.45,199.08) --
	(195.88,198.99) --
	(196.31,198.87) --
	(196.74,198.71) --
	(197.17,198.53) --
	(197.59,198.32) --
	(198.02,198.09) --
	(198.45,197.83) --
	(198.88,197.55) --
	(199.31,197.26) --
	(199.74,196.94) --
	(200.17,196.62) --
	(200.60,196.28) --
	(201.03,195.94) --
	(201.46,195.59) --
	(201.89,195.24) --
	(202.31,194.89) --
	(202.74,194.55) --
	(203.17,194.20) --
	(203.60,193.87) --
	(204.03,193.55) --
	(204.46,193.24) --
	(204.89,192.94) --
	(205.32,192.66) --
	(205.75,192.40) --
	(206.18,192.15) --
	(206.61,191.93) --
	(207.03,191.73) --
	(207.46,191.56) --
	(207.89,191.40) --
	(208.32,191.28) --
	(208.75,191.17) --
	(209.18,191.10) --
	(209.61,191.04) --
	(210.04,191.02) --
	(210.47,191.01) --
	(210.90,191.04) --
	(211.33,191.08) --
	(211.75,191.15) --
	(212.18,191.24) --
	(212.61,191.34) --
	(213.04,191.47) --
	(213.47,191.62) --
	(213.90,191.78) --
	(214.33,191.95) --
	(214.76,192.14) --
	(215.19,192.34) --
	(215.62,192.55) --
	(216.05,192.77) --
	(216.47,192.99) --
	(216.90,193.22) --
	(217.33,193.45) --
	(217.76,193.69) --
	(218.19,193.92) --
	(218.62,194.15) --
	(219.05,194.38) --
	(219.48,194.60) --
	(219.91,194.82) --
	(220.34,195.04) --
	(220.77,195.24) --
	(221.19,195.44) --
	(221.62,195.63) --
	(222.05,195.81) --
	(222.48,195.99) --
	(222.91,196.15) --
	(223.34,196.30) --
	(223.77,196.44) --
	(224.20,196.58) --
	(224.63,196.70) --
	(225.06,196.82) --
	(225.49,196.93) --
	(225.91,197.02) --
	(226.34,197.12) --
	(226.77,197.20) --
	(227.20,197.28) --
	(227.63,197.36) --
	(228.06,197.43) --
	(228.49,197.50) --
	(228.92,197.56) --
	(229.35,197.63) --
	(229.78,197.69) --
	(230.21,197.76) --
	(230.63,197.82) --
	(231.06,197.89) --
	(231.49,197.96) --
	(231.92,198.04) --
	(232.35,198.12) --
	(232.78,198.20) --
	(233.21,198.29) --
	(233.64,198.38) --
	(234.07,198.48) --
	(234.50,198.59) --
	(234.93,198.70) --
	(235.36,198.82) --
	(235.78,198.94) --
	(236.21,199.07) --
	(236.64,199.20) --
	(237.07,199.34) --
	(237.50,199.48) --
	(237.93,199.63) --
	(238.36,199.78) --
	(238.79,199.93) --
	(239.22,200.09) --
	(239.65,200.24) --
	(240.08,200.40) --
	(240.50,200.55) --
	(240.93,200.70) --
	(241.36,200.85) --
	(241.79,200.99) --
	(242.22,201.13) --
	(242.65,201.27) --
	(243.08,201.40) --
	(243.51,201.52) --
	(243.94,201.63) --
	(244.37,201.73) --
	(244.80,201.83) --
	(245.22,201.91) --
	(245.65,201.99) --
	(246.08,202.05) --
	(246.51,202.11) --
	(246.94,202.15) --
	(247.37,202.18) --
	(247.80,202.21) --
	(248.23,202.22) --
	(248.66,202.22) --
	(249.09,202.21) --
	(249.52,202.20) --
	(249.94,202.18) --
	(250.37,202.15) --
	(250.80,202.11) --
	(251.23,202.07) --
	(251.66,202.02) --
	(252.09,201.97) --
	(252.52,201.92) --
	(252.95,201.86) --
	(253.38,201.81) --
	(253.81,201.76) --
	(254.24,201.71) --
	(254.66,201.66) --
	(255.09,201.62) --
	(255.52,201.59) --
	(255.95,201.56) --
	(256.38,201.54) --
	(256.81,201.53) --
	(257.24,201.54) --
	(257.67,201.55) --
	(258.10,201.57) --
	(258.53,201.61) --
	(258.96,201.66) --
	(259.38,201.73) --
	(259.81,201.80) --
	(260.24,201.90) --
	(260.67,202.00) --
	(261.10,202.12) --
	(261.53,202.25) --
	(261.96,202.40) --
	(262.39,202.55) --
	(262.82,202.72) --
	(263.25,202.90) --
	(263.68,203.09) --
	(264.10,203.29) --
	(264.53,203.49) --
	(264.96,203.70) --
	(265.39,203.92) --
	(265.82,204.14) --
	(266.25,204.36) --
	(266.68,204.58) --
	(267.11,204.80) --
	(267.54,205.01) --
	(267.97,205.23) --
	(268.40,205.43) --
	(268.82,205.63) --
	(269.25,205.82) --
	(269.68,206.00) --
	(270.11,206.16) --
	(270.54,206.32) --
	(270.97,206.46) --
	(271.40,206.58) --
	(271.83,206.69) --
	(272.26,206.78) --
	(272.69,206.85) --
	(273.12,206.90) --
	(273.54,206.94) --
	(273.97,206.95) --
	(274.40,206.95) --
	(274.83,206.93) --
	(275.26,206.89) --
	(275.69,206.83) --
	(276.12,206.76) --
	(276.55,206.67) --
	(276.98,206.56) --
	(277.41,206.44) --
	(277.84,206.31) --
	(278.26,206.16) --
	(278.69,206.01) --
	(279.12,205.85) --
	(279.55,205.68) --
	(279.98,205.51) --
	(280.41,205.34) --
	(280.84,205.16) --
	(281.27,204.99) --
	(281.70,204.82) --
	(282.13,204.66) --
	(282.56,204.50) --
	(282.99,204.36) --
	(283.41,204.22) --
	(283.84,204.10) --
	(284.27,204.00) --
	(284.70,203.91) --
	(285.13,203.84) --
	(285.56,203.79) --
	(285.99,203.76) --
	(286.42,203.76) --
	(286.85,203.77) --
	(287.28,203.81) --
	(287.71,203.88) --
	(288.13,203.97) --
	(288.56,204.08) --
	(288.99,204.22) --
	(289.42,204.38) --
	(289.85,204.56) --
	(290.28,204.77) --
	(290.71,205.00) --
	(291.14,205.25) --
	(291.57,205.52) --
	(292.00,205.81) --
	(292.43,206.11) --
	(292.85,206.43) --
	(293.28,206.76) --
	(293.71,207.09) --
	(294.14,207.44) --
	(294.57,207.79) --
	(295.00,208.15) --
	(295.43,208.50) --
	(295.86,208.86) --
	(296.29,209.21) --
	(296.72,209.55) --
	(297.15,209.88) --
	(297.57,210.20) --
	(298.00,210.50) --
	(298.43,210.79) --
	(298.86,211.06) --
	(299.29,211.31) --
	(299.72,211.54) --
	(300.15,211.74) --
	(300.58,211.91) --
	(301.01,212.06) --
	(301.44,212.18) --
	(301.87,212.27) --
	(302.29,212.32) --
	(302.72,212.35) --
	(303.15,212.34) --
	(303.58,212.31) --
	(304.01,212.24) --
	(304.44,212.14) --
	(304.87,212.01) --
	(305.30,211.85) --
	(305.73,211.66) --
	(306.16,211.44) --
	(306.59,211.20) --
	(307.01,210.93) --
	(307.44,210.64) --
	(307.87,210.33) --
	(308.30,210.00) --
	(308.73,209.66) --
	(309.16,209.30) --
	(309.59,208.93) --
	(310.02,208.55) --
	(310.45,208.17) --
	(310.88,207.78) --
	(311.31,207.40) --
	(311.73,207.01) --
	(312.16,206.63) --
	(312.59,206.26) --
	(313.02,205.89) --
	(313.45,205.54) --
	(313.88,205.20) --
	(314.31,204.88) --
	(314.74,204.58) --
	(315.17,204.30) --
	(315.60,204.04) --
	(316.03,203.80) --
	(316.45,203.59) --
	(316.88,203.40) --
	(317.31,203.24) --
	(317.74,203.10) --
	(318.17,203.00) --
	(318.60,202.92) --
	(319.03,202.87) --
	(319.46,202.84) --
	(319.89,202.84) --
	(320.32,202.87) --
	(320.75,202.92) --
	(321.17,203.00) --
	(321.60,203.10) --
	(322.03,203.22) --
	(322.46,203.35) --
	(322.89,203.51) --
	(323.32,203.67) --
	(323.75,203.86) --
	(324.18,204.05) --
	(324.61,204.25) --
	(325.04,204.46) --
	(325.47,204.66) --
	(325.89,204.88) --
	(326.32,205.09) --
	(326.75,205.29) --
	(327.18,205.49) --
	(327.61,205.68) --
	(328.04,205.87) --
	(328.47,206.04) --
	(328.90,206.19) --
	(329.33,206.33) --
	(329.76,206.45) --
	(330.19,206.56) --
	(330.62,206.64) --
	(331.04,206.70) --
	(331.47,206.74) --
	(331.90,206.75) --
	(332.33,206.75) --
	(332.76,206.72) --
	(333.19,206.66) --
	(333.62,206.59) --
	(334.05,206.49) --
	(334.48,206.36) --
	(334.91,206.22) --
	(335.34,206.06) --
	(335.76,205.88) --
	(336.19,205.68) --
	(336.62,205.46) --
	(337.05,205.23) --
	(337.48,204.99) --
	(337.91,204.74) --
	(338.34,204.48) --
	(338.77,204.21) --
	(339.20,203.94) --
	(339.63,203.67) --
	(340.06,203.40) --
	(340.48,203.14) --
	(340.91,202.88) --
	(341.34,202.63) --
	(341.77,202.39) --
	(342.20,202.16) --
	(342.63,201.94) --
	(343.06,201.75) --
	(343.49,201.57) --
	(343.92,201.41) --
	(344.35,201.27) --
	(344.78,201.16) --
	(345.20,201.07) --
	(345.63,201.00) --
	(346.06,200.96) --
	(346.49,200.95) --
	(346.92,200.96) --
	(347.35,201.00) --
	(347.78,201.07) --
	(348.21,201.16) --
	(348.64,201.28) --
	(349.07,201.42) --
	(349.50,201.58) --
	(349.92,201.77) --
	(350.35,201.97) --
	(350.78,202.20) --
	(351.21,202.44) --
	(351.64,202.70) --
	(352.07,202.97) --
	(352.50,203.25) --
	(352.93,203.54) --
	(353.36,203.83) --
	(353.79,204.12) --
	(354.22,204.42) --
	(354.64,204.71) --
	(355.07,204.99) --
	(355.50,205.27) --
	(355.93,205.54) --
	(356.36,205.79) --
	(356.79,206.02) --
	(357.22,206.24) --
	(357.65,206.43) --
	(358.08,206.60) --
	(358.51,206.74) --
	(358.94,206.85) --
	(359.36,206.94) --
	(359.79,206.99) --
	(360.22,207.00) --
	(360.65,206.99) --
	(361.08,206.93) --
	(361.51,206.84) --
	(361.94,206.71) --
	(362.37,206.54) --
	(362.80,206.33) --
	(363.23,206.09) --
	(363.66,205.81) --
	(364.08,205.48) --
	(364.51,205.13) --
	(364.94,204.73) --
	(365.37,204.31) --
	(365.80,203.84) --
	(366.23,203.35) --
	(366.66,202.83) --
	(367.09,202.28) --
	(367.52,201.70) --
	(367.95,201.10) --
	(368.38,200.48) --
	(368.80,199.84) --
	(369.23,199.19) --
	(369.66,198.52) --
	(370.09,197.84) --
	(370.52,197.15) --
	(370.95,196.46) --
	(371.38,195.76) --
	(371.81,195.07) --
	(372.24,194.37) --
	(372.67,193.69) --
	(373.10,193.01) --
	(373.52,192.34) --
	(373.95,191.68) --
	(374.38,191.04) --
	(374.81,190.42) --
	(375.24,189.81) --
	(375.67,189.22) --
	(376.10,188.66) --
	(376.53,188.11) --
	(376.96,187.60) --
	(377.39,187.10) --
	(377.82,186.63) --
	(378.25,186.19) --
	(378.67,185.77) --
	(379.10,185.38) --
	(379.53,185.01) --
	(379.96,184.67) --
	(380.39,184.36) --
	(380.82,184.07) --
	(381.25,183.80) --
	(381.68,183.55) --
	(382.11,183.32) --
	(382.54,183.12) --
	(382.97,182.93) --
	(383.39,182.75) --
	(383.82,182.60) --
	(384.25,182.45) --
	(384.68,182.31) --
	(385.11,182.19) --
	(385.54,182.07) --
	(385.97,181.96) --
	(386.40,181.85) --
	(386.83,181.74) --
	(387.26,181.63) --
	(387.69,181.52) --
	(388.11,181.41) --
	(388.54,181.29) --
	(388.97,181.17) --
	(389.40,181.04) --
	(389.83,180.90) --
	(390.26,180.75) --
	(390.69,180.59) --
	(391.12,180.42) --
	(391.55,180.25) --
	(391.98,180.06) --
	(392.41,179.85) --
	(392.83,179.64) --
	(393.26,179.42) --
	(393.69,179.19) --
	(394.12,178.95) --
	(394.55,178.70) --
	(394.98,178.44) --
	(395.41,178.18) --
	(395.84,177.92) --
	(396.27,177.65) --
	(396.70,177.38) --
	(397.13,177.11) --
	(397.55,176.84) --
	(397.98,176.58) --
	(398.41,176.33) --
	(398.84,176.08) --
	(399.27,175.84) --
	(399.70,175.61) --
	(400.13,175.40) --
	(400.56,175.20) --
	(400.99,175.02) --
	(401.42,174.86) --
	(401.85,174.72) --
	(402.27,174.59) --
	(402.70,174.49) --
	(403.13,174.41) --
	(403.56,174.36) --
	(403.99,174.32) --
	(404.42,174.31) --
	(404.85,174.32) --
	(405.28,174.35) --
	(405.71,174.40) --
	(406.14,174.46) --
	(406.57,174.55) --
	(406.99,174.64) --
	(407.42,174.75) --
	(407.85,174.87) --
	(408.28,174.99) --
	(408.71,175.12) --
	(409.14,175.24) --
	(409.57,175.35) --
	(410.00,175.45) --
	(410.43,175.54) --
	(410.86,175.60) --
	(411.29,175.63) --
	(411.71,175.63) --
	(412.14,175.60) --
	(412.57,175.51) --
	(413.00,175.38) --
	(413.43,175.19) --
	(413.86,174.93) --
	(414.29,174.60) --
	(414.72,174.20) --
	(415.15,173.71) --
	(415.58,173.13) --
	(416.01,172.45) --
	(416.43,171.68) --
	(416.86,170.79) --
	(417.29,169.79) --
	(417.72,168.68) --
	(418.15,167.44) --
	(418.58,166.08) --
	(419.01,164.59) --
	(419.44,162.96) --
	(419.87,161.20) --
	(420.30,159.30) --
	(420.73,157.27) --
	(421.15,155.09) --
	(421.58,152.78) --
	(422.01,150.32) --
	(422.44,147.73) --
	(422.87,145.01) --
	(423.30,142.15) --
	(423.73,139.17) --
	(424.16,136.06) --
	(424.59,132.84) --
	(425.02,129.51) --
	(425.45,126.07) --
	(425.87,122.54) --
	(426.30,118.93) --
	(426.73,115.23) --
	(427.16,111.47) --
	(427.59,107.66) --
	(428.02,103.80) --
	(428.45, 99.90) --
	(428.88, 95.99) --
	(429.31, 92.08) --
	(429.74, 88.17) --
	(430.17, 84.28) --
	(430.60, 80.44) --
	(431.02, 76.64) --
	(431.45, 72.91) --
	(431.88, 69.27) --
	(432.31, 65.72) --
	(432.74, 62.29) --
	(433.17, 58.98) --
	(433.60, 55.82) --
	(434.03, 52.82) --
	(434.46, 49.99) --
	(434.89, 47.35) --
	(435.32, 44.92) --
	(435.74, 42.69) --
	(436.17, 40.70) --
	(436.60, 38.95) --
	(437.03, 37.45) --
	(437.46, 36.21) --
	(437.89, 35.24) --
	(438.32, 34.56) --
	(438.75, 34.16) --
	(439.18, 34.07) --
	(439.61, 34.27) --
	(440.04, 34.78) --
	(440.46, 35.61) --
	(440.89, 36.74) --
	(441.32, 38.19) --
	(441.75, 39.96) --
	(442.18, 42.04) --
	(442.61, 44.43) --
	(443.04, 47.13) --
	(443.47, 50.14) --
	(443.90, 53.44) --
	(444.33, 57.03) --
	(444.76, 60.91) --
	(445.18, 65.06) --
	(445.61, 69.48) --
	(446.04, 74.15) --
	(446.47, 79.06) --
	(446.90, 84.19) --
	(447.33, 89.54) --
	(447.76, 95.10) --
	(448.19,100.83) --
	(448.62,106.74) --
	(449.05,112.79) --
	(449.48,118.99) --
	(449.90,125.30) --
	(450.33,131.71) --
	(450.76,138.20) --
	(451.19,144.76) --
	(451.62,151.36) --
	(452.05,158.00) --
	(452.48,164.65) --
	(452.91,171.29) --
	(453.34,177.91) --
	(453.77,184.48) --
	(454.20,191.01) --
	(454.62,197.46) --
	(455.05,203.82) --
	(455.48,210.08) --
	(455.91,216.23) --
	(456.34,222.25) --
	(456.77,228.13) --
	(457.20,233.86) --
	(457.63,239.42) --
	(458.06,244.82) --
	(458.49,250.03) --
	(458.92,255.06) --
	(459.34,259.90) --
	(459.77,264.53) --
	(460.20,268.97) --
	(460.63,273.20) --
	(461.06,277.22) --
	(461.49,281.03) --
	(461.92,284.63) --
	(462.26,287.34);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,287.34) --
	( 51.70,287.17) --
	( 52.13,281.48) --
	( 52.56,276.02) --
	( 52.99,270.84) --
	( 53.42,265.95) --
	( 53.85,261.38) --
	( 54.28,257.15) --
	( 54.70,253.28) --
	( 55.13,249.78) --
	( 55.56,246.67) --
	( 55.99,243.96) --
	( 56.42,241.65) --
	( 56.85,239.75) --
	( 57.28,238.27) --
	( 57.71,237.19) --
	( 58.14,236.53) --
	( 58.57,236.27) --
	( 59.00,236.40) --
	( 59.42,236.91) --
	( 59.85,237.80) --
	( 60.28,239.03) --
	( 60.71,240.60) --
	( 61.14,242.49) --
	( 61.57,244.67) --
	( 62.00,247.11) --
	( 62.43,249.80) --
	( 62.86,252.71) --
	( 63.29,255.80) --
	( 63.72,259.05) --
	( 64.14,262.43) --
	( 64.57,265.91) --
	( 65.00,269.45) --
	( 65.43,273.04) --
	( 65.86,276.63) --
	( 66.29,280.21) --
	( 66.72,283.73) --
	( 67.15,287.17) --
	( 67.17,287.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34,287.34) --
	( 79.59,285.41) --
	( 80.02,282.00) --
	( 80.45,278.53) --
	( 80.88,275.01) --
	( 81.31,271.46) --
	( 81.74,267.91) --
	( 82.17,264.38) --
	( 82.60,260.89) --
	( 83.02,257.45) --
	( 83.45,254.10) --
	( 83.88,250.84) --
	( 84.31,247.70) --
	( 84.74,244.69) --
	( 85.17,241.82) --
	( 85.60,239.12) --
	( 86.03,236.58) --
	( 86.46,234.23) --
	( 86.89,232.07) --
	( 87.32,230.10) --
	( 87.75,228.34) --
	( 88.17,226.79) --
	( 88.60,225.44) --
	( 89.03,224.31) --
	( 89.46,223.38) --
	( 89.89,222.66) --
	( 90.32,222.14) --
	( 90.75,221.83) --
	( 91.18,221.70) --
	( 91.61,221.75) --
	( 92.04,221.98) --
	( 92.47,222.37) --
	( 92.89,222.92) --
	( 93.32,223.60) --
	( 93.75,224.42) --
	( 94.18,225.34) --
	( 94.61,226.37) --
	( 95.04,227.49) --
	( 95.47,228.68) --
	( 95.90,229.93) --
	( 96.33,231.22) --
	( 96.76,232.55) --
	( 97.19,233.89) --
	( 97.61,235.23) --
	( 98.04,236.56) --
	( 98.47,237.87) --
	( 98.90,239.14) --
	( 99.33,240.36) --
	( 99.76,241.53) --
	(100.19,242.63) --
	(100.62,243.65) --
	(101.05,244.59) --
	(101.48,245.44) --
	(101.91,246.18) --
	(102.33,246.83) --
	(102.76,247.37) --
	(103.19,247.79) --
	(103.62,248.11) --
	(104.05,248.31) --
	(104.48,248.40) --
	(104.91,248.37) --
	(105.34,248.23) --
	(105.77,247.98) --
	(106.20,247.63) --
	(106.63,247.17) --
	(107.05,246.61) --
	(107.48,245.96) --
	(107.91,245.22) --
	(108.34,244.40) --
	(108.77,243.50) --
	(109.20,242.53) --
	(109.63,241.50) --
	(110.06,240.41) --
	(110.49,239.28) --
	(110.92,238.10) --
	(111.35,236.89) --
	(111.77,235.65) --
	(112.20,234.39) --
	(112.63,233.11) --
	(113.06,231.83) --
	(113.49,230.55) --
	(113.92,229.26) --
	(114.35,227.99) --
	(114.78,226.73) --
	(115.21,225.48) --
	(115.64,224.26) --
	(116.07,223.06) --
	(116.49,221.89) --
	(116.92,220.75) --
	(117.35,219.64) --
	(117.78,218.56) --
	(118.21,217.52) --
	(118.64,216.51) --
	(119.07,215.54) --
	(119.50,214.61) --
	(119.93,213.70) --
	(120.36,212.84) --
	(120.79,212.00) --
	(121.21,211.20) --
	(121.64,210.43) --
	(122.07,209.68) --
	(122.50,208.96) --
	(122.93,208.27) --
	(123.36,207.60) --
	(123.79,206.95) --
	(124.22,206.31) --
	(124.65,205.70) --
	(125.08,205.09) --
	(125.51,204.51) --
	(125.93,203.93) --
	(126.36,203.36) --
	(126.79,202.80) --
	(127.22,202.25) --
	(127.65,201.71) --
	(128.08,201.17) --
	(128.51,200.64) --
	(128.94,200.11) --
	(129.37,199.59) --
	(129.80,199.07) --
	(130.23,198.57) --
	(130.65,198.06) --
	(131.08,197.57) --
	(131.51,197.09) --
	(131.94,196.62) --
	(132.37,196.16) --
	(132.80,195.71) --
	(133.23,195.28) --
	(133.66,194.86) --
	(134.09,194.47) --
	(134.52,194.09) --
	(134.95,193.74) --
	(135.38,193.41) --
	(135.80,193.10) --
	(136.23,192.82) --
	(136.66,192.57) --
	(137.09,192.35) --
	(137.52,192.16) --
	(137.95,192.00) --
	(138.38,191.88) --
	(138.81,191.78) --
	(139.24,191.72) --
	(139.67,191.69) --
	(140.10,191.70) --
	(140.52,191.73) --
	(140.95,191.80) --
	(141.38,191.90) --
	(141.81,192.03) --
	(142.24,192.18) --
	(142.67,192.36) --
	(143.10,192.57) --
	(143.53,192.79) --
	(143.96,193.04) --
	(144.39,193.30) --
	(144.82,193.58) --
	(145.24,193.87) --
	(145.67,194.17) --
	(146.10,194.48) --
	(146.53,194.79) --
	(146.96,195.10) --
	(147.39,195.41) --
	(147.82,195.72) --
	(148.25,196.01) --
	(148.68,196.30) --
	(149.11,196.57) --
	(149.54,196.83) --
	(149.96,197.07) --
	(150.39,197.30) --
	(150.82,197.50) --
	(151.25,197.68) --
	(151.68,197.83) --
	(152.11,197.96) --
	(152.54,198.07) --
	(152.97,198.14) --
	(153.40,198.19) --
	(153.83,198.22) --
	(154.26,198.21) --
	(154.68,198.18) --
	(155.11,198.12) --
	(155.54,198.04) --
	(155.97,197.93) --
	(156.40,197.80) --
	(156.83,197.65) --
	(157.26,197.48) --
	(157.69,197.29) --
	(158.12,197.08) --
	(158.55,196.86) --
	(158.98,196.63) --
	(159.40,196.38) --
	(159.83,196.13) --
	(160.26,195.88) --
	(160.69,195.61) --
	(161.12,195.35) --
	(161.55,195.09) --
	(161.98,194.83) --
	(162.41,194.57) --
	(162.84,194.33) --
	(163.27,194.08) --
	(163.70,193.85) --
	(164.12,193.63) --
	(164.55,193.42) --
	(164.98,193.22) --
	(165.41,193.03) --
	(165.84,192.86) --
	(166.27,192.71) --
	(166.70,192.56) --
	(167.13,192.43) --
	(167.56,192.32) --
	(167.99,192.22) --
	(168.42,192.13) --
	(168.84,192.05) --
	(169.27,191.99) --
	(169.70,191.93) --
	(170.13,191.89) --
	(170.56,191.85) --
	(170.99,191.81) --
	(171.42,191.79) --
	(171.85,191.76) --
	(172.28,191.74) --
	(172.71,191.72) --
	(173.14,191.70) --
	(173.56,191.67) --
	(173.99,191.65) --
	(174.42,191.61) --
	(174.85,191.57) --
	(175.28,191.53) --
	(175.71,191.47) --
	(176.14,191.41) --
	(176.57,191.33) --
	(177.00,191.25) --
	(177.43,191.15) --
	(177.86,191.05) --
	(178.28,190.93) --
	(178.71,190.80) --
	(179.14,190.67) --
	(179.57,190.52) --
	(180.00,190.37) --
	(180.43,190.20) --
	(180.86,190.03) --
	(181.29,189.86) --
	(181.72,189.68) --
	(182.15,189.49) --
	(182.58,189.31) --
	(183.01,189.12) --
	(183.43,188.94) --
	(183.86,188.76) --
	(184.29,188.59) --
	(184.72,188.42) --
	(185.15,188.26) --
	(185.58,188.11) --
	(186.01,187.98) --
	(186.44,187.86) --
	(186.87,187.75) --
	(187.30,187.66) --
	(187.73,187.58) --
	(188.15,187.53) --
	(188.58,187.49) --
	(189.01,187.48) --
	(189.44,187.48) --
	(189.87,187.51) --
	(190.30,187.56) --
	(190.73,187.63) --
	(191.16,187.72) --
	(191.59,187.83) --
	(192.02,187.96) --
	(192.45,188.11) --
	(192.87,188.28) --
	(193.30,188.47) --
	(193.73,188.67) --
	(194.16,188.88) --
	(194.59,189.11) --
	(195.02,189.35) --
	(195.45,189.60) --
	(195.88,189.85) --
	(196.31,190.11) --
	(196.74,190.37) --
	(197.17,190.63) --
	(197.59,190.89) --
	(198.02,191.15) --
	(198.45,191.40) --
	(198.88,191.64) --
	(199.31,191.87) --
	(199.74,192.09) --
	(200.17,192.30) --
	(200.60,192.50) --
	(201.03,192.68) --
	(201.46,192.84) --
	(201.89,192.98) --
	(202.31,193.10) --
	(202.74,193.20) --
	(203.17,193.29) --
	(203.60,193.35) --
	(204.03,193.39) --
	(204.46,193.41) --
	(204.89,193.42) --
	(205.32,193.40) --
	(205.75,193.36) --
	(206.18,193.31) --
	(206.61,193.24) --
	(207.03,193.16) --
	(207.46,193.06) --
	(207.89,192.95) --
	(208.32,192.83) --
	(208.75,192.70) --
	(209.18,192.57) --
	(209.61,192.43) --
	(210.04,192.29) --
	(210.47,192.15) --
	(210.90,192.02) --
	(211.33,191.88) --
	(211.75,191.76) --
	(212.18,191.64) --
	(212.61,191.53) --
	(213.04,191.43) --
	(213.47,191.35) --
	(213.90,191.28) --
	(214.33,191.22) --
	(214.76,191.19) --
	(215.19,191.17) --
	(215.62,191.17) --
	(216.05,191.19) --
	(216.47,191.22) --
	(216.90,191.28) --
	(217.33,191.36) --
	(217.76,191.46) --
	(218.19,191.57) --
	(218.62,191.71) --
	(219.05,191.86) --
	(219.48,192.02) --
	(219.91,192.20) --
	(220.34,192.40) --
	(220.77,192.60) --
	(221.19,192.82) --
	(221.62,193.04) --
	(222.05,193.27) --
	(222.48,193.50) --
	(222.91,193.74) --
	(223.34,193.98) --
	(223.77,194.21) --
	(224.20,194.44) --
	(224.63,194.67) --
	(225.06,194.89) --
	(225.49,195.10) --
	(225.91,195.29) --
	(226.34,195.48) --
	(226.77,195.65) --
	(227.20,195.81) --
	(227.63,195.95) --
	(228.06,196.08) --
	(228.49,196.19) --
	(228.92,196.27) --
	(229.35,196.35) --
	(229.78,196.40) --
	(230.21,196.43) --
	(230.63,196.45) --
	(231.06,196.45) --
	(231.49,196.43) --
	(231.92,196.40) --
	(232.35,196.35) --
	(232.78,196.29) --
	(233.21,196.22) --
	(233.64,196.14) --
	(234.07,196.05) --
	(234.50,195.96) --
	(234.93,195.86) --
	(235.36,195.75) --
	(235.78,195.65) --
	(236.21,195.55) --
	(236.64,195.45) --
	(237.07,195.36) --
	(237.50,195.28) --
	(237.93,195.20) --
	(238.36,195.14) --
	(238.79,195.09) --
	(239.22,195.05) --
	(239.65,195.03) --
	(240.08,195.03) --
	(240.50,195.05) --
	(240.93,195.09) --
	(241.36,195.14) --
	(241.79,195.22) --
	(242.22,195.32) --
	(242.65,195.44) --
	(243.08,195.58) --
	(243.51,195.74) --
	(243.94,195.92) --
	(244.37,196.12) --
	(244.80,196.34) --
	(245.22,196.57) --
	(245.65,196.82) --
	(246.08,197.09) --
	(246.51,197.36) --
	(246.94,197.65) --
	(247.37,197.95) --
	(247.80,198.25) --
	(248.23,198.56) --
	(248.66,198.87) --
	(249.09,199.18) --
	(249.52,199.49) --
	(249.94,199.79) --
	(250.37,200.09) --
	(250.80,200.38) --
	(251.23,200.66) --
	(251.66,200.92) --
	(252.09,201.18) --
	(252.52,201.41) --
	(252.95,201.63) --
	(253.38,201.84) --
	(253.81,202.02) --
	(254.24,202.18) --
	(254.66,202.32) --
	(255.09,202.44) --
	(255.52,202.54) --
	(255.95,202.61) --
	(256.38,202.67) --
	(256.81,202.70) --
	(257.24,202.71) --
	(257.67,202.71) --
	(258.10,202.68) --
	(258.53,202.63) --
	(258.96,202.57) --
	(259.38,202.50) --
	(259.81,202.41) --
	(260.24,202.31) --
	(260.67,202.19) --
	(261.10,202.08) --
	(261.53,201.95) --
	(261.96,201.83) --
	(262.39,201.70) --
	(262.82,201.57) --
	(263.25,201.44) --
	(263.68,201.32) --
	(264.10,201.21) --
	(264.53,201.10) --
	(264.96,201.01) --
	(265.39,200.93) --
	(265.82,200.86) --
	(266.25,200.80) --
	(266.68,200.76) --
	(267.11,200.73) --
	(267.54,200.73) --
	(267.97,200.74) --
	(268.40,200.77) --
	(268.82,200.81) --
	(269.25,200.88) --
	(269.68,200.96) --
	(270.11,201.06) --
	(270.54,201.18) --
	(270.97,201.31) --
	(271.40,201.45) --
	(271.83,201.61) --
	(272.26,201.78) --
	(272.69,201.96) --
	(273.12,202.15) --
	(273.54,202.34) --
	(273.97,202.54) --
	(274.40,202.74) --
	(274.83,202.94) --
	(275.26,203.14) --
	(275.69,203.34) --
	(276.12,203.54) --
	(276.55,203.72) --
	(276.98,203.90) --
	(277.41,204.07) --
	(277.84,204.23) --
	(278.26,204.37) --
	(278.69,204.50) --
	(279.12,204.61) --
	(279.55,204.71) --
	(279.98,204.80) --
	(280.41,204.86) --
	(280.84,204.91) --
	(281.27,204.94) --
	(281.70,204.95) --
	(282.13,204.95) --
	(282.56,204.93) --
	(282.99,204.90) --
	(283.41,204.85) --
	(283.84,204.79) --
	(284.27,204.72) --
	(284.70,204.64) --
	(285.13,204.55) --
	(285.56,204.45) --
	(285.99,204.35) --
	(286.42,204.25) --
	(286.85,204.15) --
	(287.28,204.05) --
	(287.71,203.96) --
	(288.13,203.87) --
	(288.56,203.79) --
	(288.99,203.73) --
	(289.42,203.67) --
	(289.85,203.63) --
	(290.28,203.61) --
	(290.71,203.60) --
	(291.14,203.62) --
	(291.57,203.65) --
	(292.00,203.71) --
	(292.43,203.79) --
	(292.85,203.89) --
	(293.28,204.01) --
	(293.71,204.16) --
	(294.14,204.34) --
	(294.57,204.53) --
	(295.00,204.75) --
	(295.43,204.98) --
	(295.86,205.24) --
	(296.29,205.52) --
	(296.72,205.81) --
	(297.15,206.12) --
	(297.57,206.43) --
	(298.00,206.76) --
	(298.43,207.10) --
	(298.86,207.44) --
	(299.29,207.79) --
	(299.72,208.13) --
	(300.15,208.47) --
	(300.58,208.81) --
	(301.01,209.13) --
	(301.44,209.45) --
	(301.87,209.75) --
	(302.29,210.03) --
	(302.72,210.29) --
	(303.15,210.53) --
	(303.58,210.75) --
	(304.01,210.93) --
	(304.44,211.09) --
	(304.87,211.22) --
	(305.30,211.32) --
	(305.73,211.38) --
	(306.16,211.41) --
	(306.59,211.41) --
	(307.01,211.37) --
	(307.44,211.29) --
	(307.87,211.18) --
	(308.30,211.04) --
	(308.73,210.87) --
	(309.16,210.66) --
	(309.59,210.42) --
	(310.02,210.15) --
	(310.45,209.86) --
	(310.88,209.54) --
	(311.31,209.20) --
	(311.73,208.84) --
	(312.16,208.47) --
	(312.59,208.08) --
	(313.02,207.68) --
	(313.45,207.27) --
	(313.88,206.86) --
	(314.31,206.44) --
	(314.74,206.03) --
	(315.17,205.63) --
	(315.60,205.23) --
	(316.03,204.84) --
	(316.45,204.47) --
	(316.88,204.11) --
	(317.31,203.77) --
	(317.74,203.45) --
	(318.17,203.16) --
	(318.60,202.89) --
	(319.03,202.65) --
	(319.46,202.43) --
	(319.89,202.25) --
	(320.32,202.09) --
	(320.75,201.96) --
	(321.17,201.87) --
	(321.60,201.80) --
	(322.03,201.76) --
	(322.46,201.75) --
	(322.89,201.76) --
	(323.32,201.80) --
	(323.75,201.87) --
	(324.18,201.95) --
	(324.61,202.06) --
	(325.04,202.18) --
	(325.47,202.32) --
	(325.89,202.47) --
	(326.32,202.63) --
	(326.75,202.80) --
	(327.18,202.97) --
	(327.61,203.14) --
	(328.04,203.31) --
	(328.47,203.48) --
	(328.90,203.64) --
	(329.33,203.79) --
	(329.76,203.93) --
	(330.19,204.05) --
	(330.62,204.16) --
	(331.04,204.25) --
	(331.47,204.32) --
	(331.90,204.37) --
	(332.33,204.39) --
	(332.76,204.40) --
	(333.19,204.38) --
	(333.62,204.33) --
	(334.05,204.26) --
	(334.48,204.17) --
	(334.91,204.05) --
	(335.34,203.92) --
	(335.76,203.76) --
	(336.19,203.58) --
	(336.62,203.38) --
	(337.05,203.17) --
	(337.48,202.94) --
	(337.91,202.70) --
	(338.34,202.45) --
	(338.77,202.20) --
	(339.20,201.93) --
	(339.63,201.67) --
	(340.06,201.41) --
	(340.48,201.15) --
	(340.91,200.89) --
	(341.34,200.65) --
	(341.77,200.41) --
	(342.20,200.19) --
	(342.63,199.98) --
	(343.06,199.79) --
	(343.49,199.61) --
	(343.92,199.46) --
	(344.35,199.33) --
	(344.78,199.22) --
	(345.20,199.13) --
	(345.63,199.06) --
	(346.06,199.02) --
	(346.49,199.00) --
	(346.92,199.01) --
	(347.35,199.03) --
	(347.78,199.07) --
	(348.21,199.13) --
	(348.64,199.21) --
	(349.07,199.30) --
	(349.50,199.41) --
	(349.92,199.52) --
	(350.35,199.65) --
	(350.78,199.77) --
	(351.21,199.90) --
	(351.64,200.03) --
	(352.07,200.15) --
	(352.50,200.26) --
	(352.93,200.37) --
	(353.36,200.46) --
	(353.79,200.53) --
	(354.22,200.58) --
	(354.64,200.62) --
	(355.07,200.62) --
	(355.50,200.60) --
	(355.93,200.56) --
	(356.36,200.48) --
	(356.79,200.37) --
	(357.22,200.23) --
	(357.65,200.05) --
	(358.08,199.84) --
	(358.51,199.60) --
	(358.94,199.33) --
	(359.36,199.03) --
	(359.79,198.69) --
	(360.22,198.33) --
	(360.65,197.94) --
	(361.08,197.53) --
	(361.51,197.10) --
	(361.94,196.65) --
	(362.37,196.19) --
	(362.80,195.71) --
	(363.23,195.24) --
	(363.66,194.76) --
	(364.08,194.28) --
	(364.51,193.81) --
	(364.94,193.35) --
	(365.37,192.91) --
	(365.80,192.49) --
	(366.23,192.10) --
	(366.66,191.74) --
	(367.09,191.41) --
	(367.52,191.11) --
	(367.95,190.86) --
	(368.38,190.66) --
	(368.80,190.50) --
	(369.23,190.39) --
	(369.66,190.34) --
	(370.09,190.34) --
	(370.52,190.39) --
	(370.95,190.50) --
	(371.38,190.67) --
	(371.81,190.89) --
	(372.24,191.16) --
	(372.67,191.49) --
	(373.10,191.87) --
	(373.52,192.30) --
	(373.95,192.77) --
	(374.38,193.28) --
	(374.81,193.82) --
	(375.24,194.40) --
	(375.67,195.00) --
	(376.10,195.62) --
	(376.53,196.25) --
	(376.96,196.89) --
	(377.39,197.53) --
	(377.82,198.17) --
	(378.25,198.79) --
	(378.67,199.39) --
	(379.10,199.96) --
	(379.53,200.49) --
	(379.96,200.99) --
	(380.39,201.43) --
	(380.82,201.82) --
	(381.25,202.15) --
	(381.68,202.41) --
	(382.11,202.60) --
	(382.54,202.71) --
	(382.97,202.74) --
	(383.39,202.68) --
	(383.82,202.53) --
	(384.25,202.29) --
	(384.68,201.96) --
	(385.11,201.53) --
	(385.54,201.00) --
	(385.97,200.39) --
	(386.40,199.68) --
	(386.83,198.88) --
	(387.26,197.99) --
	(387.69,197.01) --
	(388.11,195.96) --
	(388.54,194.83) --
	(388.97,193.63) --
	(389.40,192.37) --
	(389.83,191.05) --
	(390.26,189.68) --
	(390.69,188.26) --
	(391.12,186.82) --
	(391.55,185.35) --
	(391.98,183.86) --
	(392.41,182.36) --
	(392.83,180.87) --
	(393.26,179.38) --
	(393.69,177.91) --
	(394.12,176.47) --
	(394.55,175.07) --
	(394.98,173.71) --
	(395.41,172.40) --
	(395.84,171.15) --
	(396.27,169.96) --
	(396.70,168.84) --
	(397.13,167.80) --
	(397.55,166.85) --
	(397.98,165.97) --
	(398.41,165.18) --
	(398.84,164.49) --
	(399.27,163.88) --
	(399.70,163.36) --
	(400.13,162.93) --
	(400.56,162.60) --
	(400.99,162.34) --
	(401.42,162.17) --
	(401.85,162.08) --
	(402.27,162.06) --
	(402.70,162.11) --
	(403.13,162.22) --
	(403.56,162.38) --
	(403.99,162.58) --
	(404.42,162.82) --
	(404.85,163.08) --
	(405.28,163.36) --
	(405.71,163.65) --
	(406.14,163.93) --
	(406.57,164.20) --
	(406.99,164.44) --
	(407.42,164.64) --
	(407.85,164.80) --
	(408.28,164.90) --
	(408.71,164.93) --
	(409.14,164.89) --
	(409.57,164.76) --
	(410.00,164.54) --
	(410.43,164.22) --
	(410.86,163.79) --
	(411.29,163.24) --
	(411.71,162.57) --
	(412.14,161.78) --
	(412.57,160.85) --
	(413.00,159.80) --
	(413.43,158.62) --
	(413.86,157.30) --
	(414.29,155.85) --
	(414.72,154.27) --
	(415.15,152.57) --
	(415.58,150.74) --
	(416.01,148.79) --
	(416.43,146.74) --
	(416.86,144.57) --
	(417.29,142.32) --
	(417.72,139.97) --
	(418.15,137.55) --
	(418.58,135.06) --
	(419.01,132.52) --
	(419.44,129.93) --
	(419.87,127.31) --
	(420.30,124.67) --
	(420.73,122.03) --
	(421.15,119.39) --
	(421.58,116.77) --
	(422.01,114.18) --
	(422.44,111.64) --
	(422.87,109.16) --
	(423.30,106.74) --
	(423.73,104.41) --
	(424.16,102.17) --
	(424.59,100.04) --
	(425.02, 98.02) --
	(425.45, 96.13) --
	(425.87, 94.36) --
	(426.30, 92.74) --
	(426.73, 91.26) --
	(427.16, 89.94) --
	(427.59, 88.77) --
	(428.02, 87.77) --
	(428.45, 86.92) --
	(428.88, 86.25) --
	(429.31, 85.73) --
	(429.74, 85.39) --
	(430.17, 85.21) --
	(430.60, 85.19) --
	(431.02, 85.33) --
	(431.45, 85.63) --
	(431.88, 86.07) --
	(432.31, 86.67) --
	(432.74, 87.40) --
	(433.17, 88.27) --
	(433.60, 89.27) --
	(434.03, 90.38) --
	(434.46, 91.61) --
	(434.89, 92.95) --
	(435.32, 94.38) --
	(435.74, 95.91) --
	(436.17, 97.52) --
	(436.60, 99.21) --
	(437.03,100.97) --
	(437.46,102.79) --
	(437.89,104.67) --
	(438.32,106.61) --
	(438.75,108.60) --
	(439.18,110.64) --
	(439.61,112.72) --
	(440.04,114.85) --
	(440.46,117.02) --
	(440.89,119.23) --
	(441.32,121.48) --
	(441.75,123.78) --
	(442.18,126.12) --
	(442.61,128.52) --
	(443.04,130.97) --
	(443.47,133.49) --
	(443.90,136.07) --
	(444.33,138.73) --
	(444.76,141.46) --
	(445.18,144.29) --
	(445.61,147.21) --
	(446.04,150.24) --
	(446.47,153.38) --
	(446.90,156.65) --
	(447.33,160.05) --
	(447.76,163.59) --
	(448.19,167.27) --
	(448.62,171.12) --
	(449.05,175.13) --
	(449.48,179.31) --
	(449.90,183.67) --
	(450.33,188.21) --
	(450.76,192.93) --
	(451.19,197.85) --
	(451.62,202.96) --
	(452.05,208.25) --
	(452.48,213.74) --
	(452.91,219.42) --
	(453.34,225.27) --
	(453.77,231.31) --
	(454.20,237.52) --
	(454.62,243.88) --
	(455.05,250.40) --
	(455.48,257.06) --
	(455.91,263.84) --
	(456.34,270.73) --
	(456.77,277.70) --
	(457.20,284.76) --
	(457.36,287.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (506.33,287.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83, 21.68) -- (467.50, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83, 21.68) -- ( 38.83, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.00, 21.68) -- (146.00, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.16, 21.68) -- (253.16, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.33, 21.68) -- (360.33, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.50, 21.68) -- (467.50, 17.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 38.83,  7.43) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (146.00,  7.43) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (253.16,  7.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.33,  7.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (467.50,  7.43) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 24.43) -- ( 21.68, 83.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 24.43) -- ( 17.72, 24.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 43.95) -- ( 17.72, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 63.48) -- ( 17.72, 63.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 83.00) -- ( 17.72, 83.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18, 24.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18, 43.95) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18, 63.48) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 12.18, 83.00) {1.5};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (484.64, 95.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -4.04, 24.43) rectangle ( 17.39, 24.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.39, 24.43) rectangle ( 38.83, 24.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83, 24.43) rectangle ( 60.26, 24.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 24.43) rectangle ( 81.69, 24.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.69, 24.43) rectangle (103.13, 24.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.13, 24.43) rectangle (124.56, 26.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.56, 24.43) rectangle (146.00, 29.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.00, 24.43) rectangle (167.43, 36.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.43, 24.43) rectangle (188.86, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.86, 24.43) rectangle (210.30, 67.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.30, 24.43) rectangle (231.73, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.73, 24.43) rectangle (253.16, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.16, 24.43) rectangle (274.60, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.60, 24.43) rectangle (296.03, 74.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.03, 24.43) rectangle (317.46, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.46, 24.43) rectangle (338.90, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.90, 24.43) rectangle (360.33, 31.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.33, 24.43) rectangle (381.76, 27.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.76, 24.43) rectangle (403.20, 25.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.20, 24.43) rectangle (424.63, 24.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.63, 24.43) rectangle (446.06, 24.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.06, 24.43) rectangle (467.50, 24.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.50, 24.43) rectangle (488.93, 24.43);
\end{scope}
\end{tikzpicture}

